A Deep RL Approach on Task Placement and Scaling of Edge Resources for Cellular Vehicle-to-Network Service Provisioning

Cellular Vehicle-to-Everything (C-V2X) is currently at the forefront of the digital transformation of our society. By enabling vehicles to communicate with each other and with the traffic environment using cellular networks, we redefine transportation, improving road safety and transportation services, increasing efficiency of vehicular traffic flows, and reducing environmental impact. To effectively facilitate the provisioning of Cellular Vehicular-to-Network (C-V2N) services, we tackle the interdependent problems of service task placement and scaling of edge resources. Specifically, we formulate the joint problem and prove that it is not computationally tractable. To address its complexity we propose Deep Hybrid Policy Gradient (DHPG), a new Deep Reinforcement Learning (DRL) approach that operates in hybrid action spaces, enabling holistic decision-making and enhancing overall performance. We evaluated the performance of DHPG using simulations with a real-world C-V2N traffic dataset, comparing it to several state-of-the-art (SoA) solutions. DHPG outperforms these solutions, guaranteeing the $99^{th}$ percentile of C-V2N service delay target, while simultaneously optimizing the utilization of computing resources. Finally, time complexity analysis is conducted to verify that the proposed approach can support real-time C-V2N services.

==> Figures/all-cpus-dens.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mié 17 ene 2024 17:27:24
\path (0.000,0.000) rectangle (8.750,6.125);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.192)--(1.500,2.192);
\node[gp node right] at (1.136,2.192) {$25$};
\draw[gp path] (1.320,3.258)--(1.500,3.258);
\node[gp node right] at (1.136,3.258) {$50$};
\draw[gp path] (1.320,4.324)--(1.500,4.324);
\node[gp node right] at (1.136,4.324) {$75$};
\draw[gp path] (1.320,5.390)--(1.500,5.390);
\node[gp node right] at (1.136,5.390) {$100$};
\draw[gp path] (1.320,1.165)--(1.320,0.985);
\node[gp node center] at (1.320,0.677) {$10$};
\draw[gp path] (2.695,1.165)--(2.695,0.985);
\node[gp node center] at (2.695,0.677) {$12$};
\draw[gp path] (4.071,1.165)--(4.071,0.985);
\node[gp node center] at (4.071,0.677) {$14$};
\draw[gp path] (5.446,1.165)--(5.446,0.985);
\node[gp node center] at (5.446,0.677) {$16$};
\draw[gp path] (6.822,1.165)--(6.822,0.985);
\node[gp node center] at (6.822,0.677) {$18$};
\draw[gp path] (8.197,1.165)--(8.197,0.985);
\node[gp node center] at (8.197,0.677) {$20$};
\draw[gp path] (1.320,5.816)--(1.320,1.165)--(8.197,1.165)--(8.197,5.816)--cycle;
%\node[gp node left] at (1.492,3.044) {\shortstack{median\\$\leq14$ CPUs}};
\node[gp node center,rotate=-270] at (0.292,3.490) {eCDF [\%]};
\node[gp node center] at (4.758,0.215) {$\sum_p^5 C_p$ [CPUs]};
\node[gp node right] at (6.729,2.423) {DHPG};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (6.913,2.423)--(7.829,2.423);
\draw[gp path] (1.320,1.296)--(2.008,1.548)--(2.695,2.109)--(3.383,2.776)--(4.071,3.400)%
  --(4.759,4.080)--(5.446,4.602)--(6.134,4.950)--(6.822,5.130)--(7.509,5.270)--(8.197,5.323);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.729,2.115) {DDPG~\cite{noms}};
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5.00}
\draw[gp path] (6.913,2.115)--(7.829,2.115);
\draw[gp path] (1.320,1.250)--(2.008,1.423)--(2.695,1.786)--(3.383,2.556)--(4.071,3.294)%
  --(4.759,4.264)--(5.446,4.777)--(6.134,5.114)--(6.822,5.288)--(7.509,5.345)--(8.197,5.377);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.729,1.807) {PI~\cite{5growth-scaling}};
\gpcolor{color=Green4}
\gpsetdashtype{gp dt 1}
\draw[gp path] (6.913,1.807)--(7.829,1.807);
\draw[gp path] (1.320,1.165)--(2.008,1.228)--(2.695,1.415)--(3.383,1.805)--(4.071,2.370)%
  --(4.759,3.124)--(5.446,3.942)--(6.134,4.524)--(6.822,4.832)--(7.509,5.114)--(8.197,5.233);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.729,1.499) {TES~\cite{v2n-access}};
\gpcolor{color=Gold3}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.913,1.499)--(7.829,1.499);
\draw[gp path] (1.320,1.208)--(2.008,1.407)--(2.695,1.759)--(3.383,2.392)--(4.071,3.060)%
  --(4.759,3.898)--(5.446,4.546)--(6.134,4.961)--(6.822,5.181)--(7.509,5.279)--(8.197,5.344);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.816)--(1.320,1.165)--(8.197,1.165)--(8.197,5.816)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
% \gpsetdashtype{gp dt 3}
% \draw[gp path] (4.552,3.258)--(4.551,3.283)--(4.549,3.308)--(4.546,3.333)--(4.541,3.358)%
%   --(4.535,3.382)--(4.528,3.406)--(4.520,3.430)--(4.510,3.453)--(4.499,3.476)--(4.487,3.498)%
%   --(4.474,3.520)--(4.460,3.540)--(4.445,3.560)--(4.428,3.580)--(4.411,3.598)--(4.393,3.615)%
%   --(4.373,3.632)--(4.353,3.647)--(4.333,3.661)--(4.311,3.674)--(4.289,3.686)--(4.266,3.697)%
%   --(4.243,3.707)--(4.219,3.715)--(4.195,3.722)--(4.171,3.728)--(4.146,3.733)--(4.121,3.736)%
%   --(4.096,3.738)--(4.071,3.739)--(4.045,3.738)--(4.020,3.736)--(3.995,3.733)--(3.970,3.728)%
%   --(3.946,3.722)--(3.922,3.715)--(3.898,3.707)--(3.875,3.697)--(3.852,3.686)--(3.830,3.674)%
%   --(3.808,3.661)--(3.788,3.647)--(3.768,3.632)--(3.748,3.615)--(3.730,3.598)--(3.713,3.580)%
%   --(3.696,3.560)--(3.681,3.540)--(3.667,3.520)--(3.654,3.498)--(3.642,3.476)--(3.631,3.453)%
%   --(3.621,3.430)--(3.613,3.406)--(3.606,3.382)--(3.600,3.358)--(3.595,3.333)--(3.592,3.308)%
%   --(3.590,3.283)--(3.589,3.258)--(3.590,3.232)--(3.592,3.207)--(3.595,3.182)--(3.600,3.157)%
%   --(3.606,3.133)--(3.613,3.109)--(3.621,3.085)--(3.631,3.062)--(3.642,3.039)--(3.654,3.017)%
%   --(3.667,2.995)--(3.681,2.975)--(3.696,2.955)--(3.713,2.935)--(3.730,2.917)--(3.748,2.900)%
%   --(3.768,2.883)--(3.788,2.868)--(3.808,2.854)--(3.830,2.841)--(3.852,2.829)--(3.875,2.818)%
%   --(3.898,2.808)--(3.922,2.800)--(3.946,2.793)--(3.970,2.787)--(3.995,2.782)--(4.020,2.779)%
%   --(4.045,2.777)--(4.071,2.776)--(4.096,2.777)--(4.121,2.779)--(4.146,2.782)--(4.171,2.787)%
%   --(4.195,2.793)--(4.219,2.800)--(4.243,2.808)--(4.266,2.818)--(4.289,2.829)--(4.311,2.841)%
%   --(4.333,2.854)--(4.353,2.868)--(4.373,2.883)--(4.393,2.900)--(4.411,2.917)--(4.428,2.935)%
%   --(4.445,2.955)--(4.460,2.975)--(4.474,2.995)--(4.487,3.017)--(4.499,3.039)--(4.510,3.062)%
%   --(4.520,3.085)--(4.528,3.109)--(4.535,3.133)--(4.541,3.157)--(4.546,3.182)--(4.549,3.207)%
%   --(4.551,3.232)--(4.552,3.258)--(4.551,3.283)--(4.549,3.308)--(4.546,3.333)--(4.541,3.358)%
%   --(4.535,3.382)--(4.528,3.406)--(4.520,3.430)--(4.510,3.453)--(4.499,3.476)--(4.487,3.498)%
%   --(4.474,3.520)--(4.460,3.540)--(4.445,3.560)--(4.428,3.580)--(4.411,3.598)--(4.393,3.615)%
%   --(4.373,3.632)--(4.353,3.647)--(4.333,3.661)--(4.311,3.674)--(4.289,3.686)--(4.266,3.697)%
%   --(4.243,3.707)--(4.219,3.715)--(4.195,3.722)--(4.171,3.728)--(4.146,3.733)--(4.121,3.736)%
%   --(4.096,3.738)--(4.071,3.739)--(4.045,3.738)--(4.020,3.736)--(3.995,3.733)--(3.970,3.728)%
%   --(3.946,3.722)--(3.922,3.715)--(3.898,3.707)--(3.875,3.697)--(3.852,3.686)--(3.830,3.674)%
%   --(3.808,3.661)--(3.788,3.647)--(3.768,3.632)--(3.748,3.615)--(3.730,3.598)--(3.713,3.580)%
%   --(3.696,3.560)--(3.681,3.540)--(3.667,3.520)--(3.654,3.498)--(3.642,3.476)--(3.631,3.453)%
%   --(3.621,3.430)--(3.613,3.406)--(3.606,3.382)--(3.600,3.358)--(3.595,3.333)--(3.592,3.308)%
%   --(3.590,3.283)--(3.589,3.258)--(3.590,3.232)--(3.592,3.207)--(3.595,3.182)--(3.600,3.157)%
%   --(3.606,3.133)--(3.613,3.109)--(3.621,3.085)--(3.631,3.062)--(3.642,3.039)--(3.654,3.017)%
%   --(3.667,2.995)--(3.681,2.975)--(3.696,2.955)--(3.713,2.935)--(3.730,2.917)--(3.748,2.900)%
%   --(3.768,2.883)--(3.788,2.868)--(3.808,2.854)--(3.830,2.841)--(3.852,2.829)--(3.875,2.818)%
%   --(3.898,2.808)--(3.922,2.800)--(3.946,2.793)--(3.970,2.787)--(3.995,2.782)--(4.020,2.779)%
%   --(4.045,2.777)--(4.071,2.776)--(4.096,2.777)--(4.121,2.779)--(4.146,2.782)--(4.171,2.787)%
%   --(4.195,2.793)--(4.219,2.800)--(4.243,2.808)--(4.266,2.818)--(4.289,2.829)--(4.311,2.841)%
%   --(4.333,2.854)--(4.353,2.868)--(4.373,2.883)--(4.393,2.900)--(4.411,2.917)--(4.428,2.935)%
%   --(4.445,2.955)--(4.460,2.975)--(4.474,2.995)--(4.487,3.017)--(4.499,3.039)--(4.510,3.062)%
%   --(4.520,3.085)--(4.528,3.109)--(4.535,3.133)--(4.541,3.157)--(4.546,3.182)--(4.549,3.207)%
%   --(4.551,3.232)--cycle;
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
% \draw[gp path,->](3.039,3.258)--(3.968,3.258);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.165cm}}{\pgfpoint{8.197cm}{5.816cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/all-delays99-cdf.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mié 17 ene 2024 17:27:23
\path (0.000,0.000) rectangle (8.750,6.125);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.165)--(1.500,1.165);
\node[gp node right] at (1.136,1.165) {10};
\draw[gp path] (1.320,2.565)--(1.500,2.565);
\node[gp node right] at (1.136,2.565) {20};
\draw[gp path] (1.320,3.384)--(1.500,3.384);
\node[gp node right] at (1.136,3.384) {30};
\draw[gp path] (1.320,3.965)--(1.500,3.965);
\node[gp node right] at (1.136,3.965) {40};
\draw[gp path] (1.320,4.416)--(1.500,4.416);
\node[gp node right] at (1.136,4.416) {50};
\draw[gp path] (1.320,4.784)--(1.500,4.784);
\node[gp node right] at (1.136,4.784) {60};
\draw[gp path] (1.320,5.096)--(1.500,5.096);
\node[gp node right] at (1.136,5.096) {70};
\draw[gp path] (1.320,5.365)--(1.500,5.365);
\node[gp node right] at (1.136,5.365) {80};
\draw[gp path] (1.320,5.603)--(1.500,5.603);
\node[gp node right] at (1.136,5.603) {90};
\draw[gp path] (1.320,5.816)--(1.500,5.816);
\node[gp node right] at (1.136,5.816) {100};
\draw[gp path] (1.320,1.165)--(1.320,0.985);
\node[gp node center] at (1.320,0.677) {$20$};
\draw[gp path] (2.695,1.165)--(2.695,0.985);
\node[gp node center] at (2.695,0.677) {$40$};
\draw[gp path] (4.071,1.165)--(4.071,0.985);
\node[gp node center] at (4.071,0.677) {$60$};
\draw[gp path] (5.446,1.165)--(5.446,0.985);
\node[gp node center] at (5.446,0.677) {$80$};
\draw[gp path] (6.822,1.165)--(6.822,0.985);
\node[gp node center] at (6.822,0.677) {$100$};
\draw[gp path] (8.197,1.165)--(8.197,0.985);
\node[gp node center] at (8.197,0.677) {$120$};
\draw[gp path] (1.320,5.816)--(1.320,1.165)--(8.197,1.165)--(8.197,5.816)--cycle;
\node[gp node left,rotate=-90] at (6.959,4.608) {target latency};
\draw[gp path](6.822,1.165)--(6.822,5.816);
\node[gp node center,rotate=-270] at (0.292,3.490) {eCDF [\%]};
\node[gp node center] at (4.758,0.215) {$\overline{d_v^{99}}$ [ms]};
\node[gp node right] at (6.729,2.423) {\gls{dhpg}};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (6.913,2.423)--(7.829,2.423);
\draw[gp path] (3.770,1.165)--(3.770,1.166)--(3.770,1.167)--(3.770,1.170)--(3.771,1.171)%
  --(3.772,1.171)--(3.772,1.172)--(3.774,1.173)--(3.774,1.175)--(3.775,1.177)--(3.776,1.178)%
  --(3.776,1.179)--(3.776,1.180)--(3.779,1.181)--(3.779,1.182)--(3.779,1.183)--(3.779,1.185)%
  --(3.779,1.187)--(3.780,1.190)--(3.781,1.190)--(3.781,1.192)--(3.781,1.194)--(3.782,1.195)%
  --(3.783,1.195)--(3.783,1.197)--(3.783,1.198)--(3.785,1.199)--(3.787,1.200)--(3.787,1.201)%
  --(3.787,1.202)--(3.788,1.202)--(3.788,1.206)--(3.788,1.209)--(3.789,1.210)--(3.789,1.211)%
  --(3.790,1.211)--(3.790,1.212)--(3.790,1.213)--(3.790,1.214)--(3.791,1.221)--(3.791,1.222)%
  --(3.792,1.225)--(3.792,1.226)--(3.793,1.227)--(3.793,1.228)--(3.794,1.229)--(3.797,1.229)%
  --(3.797,1.230)--(3.797,1.246)--(3.797,1.247)--(3.797,1.253)--(3.797,1.254)--(3.798,1.256)%
  --(3.798,1.257)--(3.799,1.258)--(3.803,1.259)--(3.803,1.260)--(3.804,1.263)--(3.805,1.275)%
  --(3.805,1.276)--(3.806,1.277)--(3.806,1.279)--(3.806,1.280)--(3.808,1.280)--(3.810,1.281)%
  --(3.810,1.282)--(3.812,1.282)--(3.812,1.284)--(3.812,1.285)--(3.813,1.289)--(3.813,1.290)%
  --(3.814,1.291)--(3.814,1.292)--(3.814,1.293)--(3.815,1.293)--(3.815,1.294)--(3.815,1.295)%
  --(3.816,1.295)--(3.818,1.297)--(3.818,1.298)--(3.818,1.300)--(3.819,1.310)--(3.819,1.311)%
  --(3.820,1.313)--(3.821,1.316)--(3.821,1.319)--(3.821,1.321)--(3.822,1.322)--(3.822,1.323)%
  --(3.822,1.326)--(3.823,1.327)--(3.823,1.328)--(3.824,1.332)--(3.825,1.336)--(3.825,1.341)%
  --(3.826,1.341)--(3.827,1.342)--(3.827,1.343)--(3.828,1.349)--(3.828,1.350)--(3.828,1.351)%
  --(3.828,1.352)--(3.829,1.353)--(3.830,1.354)--(3.830,1.355)--(3.830,1.356)--(3.831,1.356)%
  --(3.831,1.357)--(3.831,1.360)--(3.832,1.360)--(3.834,1.362)--(3.834,1.363)--(3.835,1.367)%
  --(3.836,1.368)--(3.836,1.369)--(3.836,1.370)--(3.836,1.371)--(3.838,1.371)--(3.839,1.372)%
  --(3.840,1.373)--(3.840,1.374)--(3.841,1.376)--(3.842,1.377)--(3.842,1.378)--(3.844,1.380)%
  --(3.844,1.384)--(3.845,1.385)--(3.845,1.387)--(3.846,1.387)--(3.847,1.388)--(3.848,1.389)%
  --(3.849,1.390)--(3.849,1.392)--(3.850,1.394)--(3.851,1.395)--(3.851,1.396)--(3.851,1.397)%
  --(3.854,1.398)--(3.855,1.400)--(3.855,1.401)--(3.855,1.402)--(3.855,1.403)--(3.855,1.410)%
  --(3.856,1.412)--(3.857,1.413)--(3.857,1.415)--(3.858,1.415)--(3.858,1.426)--(3.858,1.427)%
  --(3.858,1.428)--(3.858,1.429)--(3.859,1.430)--(3.859,1.434)--(3.860,1.435)--(3.860,1.443)%
  --(3.860,1.444)--(3.861,1.452)--(3.864,1.453)--(3.864,1.454)--(3.864,1.463)--(3.864,1.464)%
  --(3.865,1.466)--(3.866,1.467)--(3.866,1.468)--(3.866,1.469)--(3.867,1.470)--(3.867,1.471)%
  --(3.867,1.473)--(3.868,1.475)--(3.868,1.476)--(3.868,1.477)--(3.869,1.478)--(3.869,1.487)%
  --(3.869,1.488)--(3.870,1.492)--(3.871,1.493)--(3.873,1.494)--(3.873,1.497)--(3.874,1.500)%
  --(3.875,1.500)--(3.875,1.501)--(3.876,1.503)--(3.877,1.503)--(3.877,1.504)--(3.878,1.512)%
  --(3.878,1.513)--(3.879,1.514)--(3.879,1.515)--(3.880,1.517)--(3.882,1.522)--(3.882,1.527)%
  --(3.882,1.530)--(3.882,1.531)--(3.882,1.535)--(3.883,1.536)--(3.883,1.537)--(3.884,1.538)%
  --(3.886,1.543)--(3.886,1.544)--(3.886,1.551)--(3.887,1.552)--(3.888,1.553)--(3.890,1.554)%
  --(3.890,1.555)--(3.891,1.557)--(3.891,1.566)--(3.892,1.567)--(3.892,1.568)--(3.892,1.570)%
  --(3.893,1.571)--(3.894,1.572)--(3.894,1.573)--(3.894,1.575)--(3.895,1.576)--(3.896,1.577)%
  --(3.897,1.578)--(3.898,1.579)--(3.899,1.580)--(3.899,1.582)--(3.900,1.583)--(3.901,1.584)%
  --(3.902,1.585)--(3.903,1.586)--(3.904,1.589)--(3.905,1.592)--(3.905,1.593)--(3.905,1.596)%
  --(3.906,1.602)--(3.906,1.603)--(3.907,1.604)--(3.908,1.608)--(3.908,1.609)--(3.909,1.628)%
  --(3.909,1.629)--(3.910,1.630)--(3.911,1.632)--(3.912,1.633)--(3.912,1.634)--(3.912,1.638)%
  --(3.913,1.645)--(3.914,1.647)--(3.915,1.647)--(3.916,1.648)--(3.916,1.649)--(3.918,1.649)%
  --(3.918,1.654)--(3.919,1.662)--(3.920,1.664)--(3.921,1.665)--(3.921,1.667)--(3.922,1.669)%
  --(3.922,1.670)--(3.923,1.670)--(3.923,1.671)--(3.923,1.672)--(3.925,1.673)--(3.926,1.674)%
  --(3.927,1.677)--(3.927,1.679)--(3.927,1.680)--(3.928,1.681)--(3.928,1.683)--(3.928,1.684)%
  --(3.928,1.685)--(3.928,1.687)--(3.928,1.688)--(3.929,1.690)--(3.930,1.693)--(3.931,1.696)%
  --(3.932,1.697)--(3.932,1.698)--(3.933,1.701)--(3.933,1.712)--(3.934,1.713)--(3.935,1.715)%
  --(3.935,1.716)--(3.935,1.717)--(3.936,1.718)--(3.937,1.720)--(3.938,1.721)--(3.938,1.722)%
  --(3.938,1.723)--(3.939,1.723)--(3.940,1.724)--(3.941,1.727)--(3.941,1.729)--(3.942,1.729)%
  --(3.942,1.736)--(3.943,1.737)--(3.943,1.740)--(3.944,1.744)--(3.944,1.745)--(3.945,1.746)%
  --(3.946,1.755)--(3.946,1.756)--(3.946,1.757)--(3.947,1.760)--(3.948,1.761)--(3.948,1.766)%
  --(3.949,1.767)--(3.950,1.768)--(3.951,1.771)--(3.951,1.772)--(3.952,1.774)--(3.953,1.775)%
  --(3.954,1.776)--(3.954,1.777)--(3.955,1.808)--(3.955,1.809)--(3.956,1.810)--(3.957,1.811)%
  --(3.957,1.812)--(3.957,1.820)--(3.958,1.820)--(3.958,1.821)--(3.959,1.822)--(3.959,1.823)%
  --(3.959,1.824)--(3.960,1.825)--(3.961,1.825)--(3.961,1.826)--(3.963,1.826)--(3.963,1.846)%
  --(3.964,1.846)--(3.964,1.855)--(3.965,1.856)--(3.966,1.856)--(3.966,1.857)--(3.966,1.860)%
  --(3.966,1.863)--(3.967,1.864)--(3.968,1.879)--(3.969,1.881)--(3.969,1.883)--(3.969,1.884)%
  --(3.970,1.887)--(3.970,1.888)--(3.970,1.889)--(3.973,1.890)--(3.974,1.891)--(3.974,1.892)%
  --(3.975,1.892)--(3.977,1.917)--(3.977,1.919)--(3.977,1.920)--(3.978,1.921)--(3.979,1.921)%
  --(3.979,1.923)--(3.979,1.924)--(3.981,1.925)--(3.981,1.926)--(3.981,1.927)--(3.982,1.929)%
  --(3.982,1.930)--(3.982,1.931)--(3.984,1.932)--(3.984,1.933)--(3.985,1.934)--(3.986,1.935)%
  --(3.986,1.936)--(3.986,1.937)--(3.986,1.938)--(3.986,1.941)--(3.987,1.941)--(3.988,1.942)%
  --(3.989,1.942)--(3.990,1.943)--(3.990,1.944)--(3.991,1.952)--(3.991,1.953)--(3.992,1.955)%
  --(3.993,1.955)--(3.993,1.957)--(3.995,1.957)--(3.997,1.958)--(3.997,1.959)--(3.997,1.961)%
  --(3.997,1.962)--(3.998,1.965)--(3.999,1.966)--(4.000,1.966)--(4.000,1.967)--(4.001,1.967)%
  --(4.001,1.968)--(4.002,1.968)--(4.002,1.969)--(4.002,1.971)--(4.003,1.972)--(4.003,1.974)%
  --(4.004,1.975)--(4.005,1.976)--(4.006,1.977)--(4.006,1.978)--(4.006,1.981)--(4.006,1.983)%
  --(4.006,1.984)--(4.006,1.985)--(4.007,1.990)--(4.009,1.990)--(4.009,1.994)--(4.010,1.995)%
  --(4.011,1.997)--(4.012,1.998)--(4.013,1.999)--(4.013,2.002)--(4.013,2.003)--(4.014,2.003)%
  --(4.015,2.003)--(4.016,2.004)--(4.017,2.005)--(4.018,2.006)--(4.018,2.022)--(4.018,2.024)%
  --(4.019,2.025)--(4.019,2.026)--(4.019,2.032)--(4.020,2.039)--(4.020,2.042)--(4.021,2.044)%
  --(4.022,2.044)--(4.022,2.045)--(4.022,2.047)--(4.023,2.048)--(4.023,2.049)--(4.023,2.050)%
  --(4.024,2.050)--(4.024,2.051)--(4.024,2.052)--(4.025,2.052)--(4.025,2.055)--(4.027,2.055)%
  --(4.027,2.060)--(4.028,2.061)--(4.028,2.067)--(4.029,2.069)--(4.029,2.070)--(4.030,2.071)%
  --(4.030,2.074)--(4.030,2.075)--(4.030,2.076)--(4.031,2.076)--(4.031,2.077)--(4.032,2.078)%
  --(4.032,2.079)--(4.033,2.079)--(4.033,2.080)--(4.033,2.081)--(4.034,2.081)--(4.034,2.082)%
  --(4.035,2.083)--(4.035,2.084)--(4.036,2.084)--(4.036,2.085)--(4.037,2.086)--(4.037,2.089)%
  --(4.038,2.090)--(4.040,2.090)--(4.040,2.091)--(4.040,2.093)--(4.041,2.093)--(4.042,2.094)%
  --(4.042,2.096)--(4.042,2.097)--(4.042,2.101)--(4.043,2.101)--(4.043,2.102)--(4.044,2.104)%
  --(4.044,2.106)--(4.045,2.106)--(4.045,2.107)--(4.046,2.108)--(4.047,2.109)--(4.047,2.110)%
  --(4.047,2.112)--(4.048,2.112)--(4.049,2.114)--(4.049,2.115)--(4.050,2.115)--(4.050,2.120)%
  --(4.051,2.120)--(4.051,2.121)--(4.051,2.125)--(4.051,2.130)--(4.052,2.130)--(4.052,2.131)%
  --(4.052,2.132)--(4.053,2.133)--(4.054,2.133)--(4.054,2.134)--(4.054,2.137)--(4.054,2.141)%
  --(4.055,2.171)--(4.055,2.172)--(4.055,2.175)--(4.056,2.175)--(4.056,2.176)--(4.057,2.177)%
  --(4.058,2.178)--(4.058,2.179)--(4.058,2.181)--(4.059,2.181)--(4.060,2.182)--(4.061,2.183)%
  --(4.063,2.185)--(4.063,2.190)--(4.063,2.195)--(4.064,2.197)--(4.064,2.199)--(4.064,2.203)%
  --(4.065,2.204)--(4.066,2.206)--(4.066,2.208)--(4.067,2.209)--(4.068,2.209)--(4.070,2.210)%
  --(4.070,2.215)--(4.071,2.217)--(4.071,2.231)--(4.072,2.231)--(4.072,2.232)--(4.073,2.232)%
  --(4.073,2.233)--(4.073,2.234)--(4.074,2.238)--(4.074,2.240)--(4.076,2.241)--(4.076,2.242)%
  --(4.076,2.252)--(4.076,2.253)--(4.077,2.260)--(4.077,2.261)--(4.078,2.261)--(4.078,2.270)%
  --(4.078,2.271)--(4.079,2.272)--(4.080,2.272)--(4.084,2.273)--(4.084,2.276)--(4.085,2.276)%
  --(4.086,2.277)--(4.086,2.278)--(4.087,2.279)--(4.087,2.280)--(4.088,2.282)--(4.089,2.283)%
  --(4.089,2.286)--(4.090,2.287)--(4.090,2.288)--(4.091,2.289)--(4.091,2.290)--(4.091,2.291)%
  --(4.092,2.291)--(4.092,2.293)--(4.092,2.294)--(4.093,2.295)--(4.093,2.296)--(4.093,2.304)%
  --(4.094,2.306)--(4.095,2.307)--(4.096,2.312)--(4.098,2.313)--(4.098,2.316)--(4.098,2.317)%
  --(4.098,2.321)--(4.098,2.323)--(4.099,2.325)--(4.101,2.327)--(4.102,2.327)--(4.103,2.335)%
  --(4.105,2.336)--(4.105,2.338)--(4.106,2.338)--(4.106,2.339)--(4.106,2.341)--(4.107,2.344)%
  --(4.107,2.346)--(4.108,2.347)--(4.108,2.348)--(4.108,2.349)--(4.109,2.350)--(4.110,2.350)%
  --(4.110,2.351)--(4.110,2.352)--(4.111,2.352)--(4.112,2.357)--(4.113,2.358)--(4.115,2.360)%
  --(4.115,2.363)--(4.115,2.366)--(4.115,2.370)--(4.116,2.370)--(4.117,2.371)--(4.118,2.377)%
  --(4.119,2.379)--(4.119,2.380)--(4.120,2.382)--(4.121,2.384)--(4.122,2.385)--(4.122,2.386)%
  --(4.123,2.386)--(4.124,2.388)--(4.124,2.389)--(4.125,2.390)--(4.125,2.392)--(4.125,2.400)%
  --(4.125,2.401)--(4.126,2.402)--(4.127,2.403)--(4.128,2.404)--(4.129,2.404)--(4.130,2.405)%
  --(4.131,2.406)--(4.132,2.408)--(4.133,2.409)--(4.134,2.409)--(4.134,2.410)--(4.135,2.411)%
  --(4.135,2.416)--(4.135,2.418)--(4.136,2.418)--(4.137,2.419)--(4.137,2.423)--(4.138,2.425)%
  --(4.138,2.426)--(4.139,2.427)--(4.139,2.429)--(4.139,2.437)--(4.140,2.439)--(4.140,2.440)%
  --(4.141,2.441)--(4.142,2.443)--(4.144,2.445)--(4.144,2.448)--(4.145,2.450)--(4.146,2.450)%
  --(4.147,2.451)--(4.148,2.451)--(4.148,2.463)--(4.149,2.465)--(4.150,2.467)--(4.151,2.468)%
  --(4.151,2.473)--(4.152,2.473)--(4.153,2.474)--(4.153,2.478)--(4.154,2.478)--(4.154,2.479)%
  --(4.154,2.486)--(4.157,2.486)--(4.159,2.487)--(4.160,2.488)--(4.160,2.489)--(4.161,2.489)%
  --(4.162,2.522)--(4.162,2.525)--(4.163,2.526)--(4.163,2.539)--(4.164,2.539)--(4.164,2.542)%
  --(4.165,2.543)--(4.166,2.544)--(4.166,2.545)--(4.168,2.545)--(4.168,2.546)--(4.169,2.546)%
  --(4.171,2.594)--(4.171,2.596)--(4.171,2.600)--(4.171,2.601)--(4.172,2.601)--(4.173,2.602)%
  --(4.174,2.605)--(4.174,2.608)--(4.174,2.610)--(4.175,2.610)--(4.176,2.610)--(4.176,2.613)%
  --(4.176,2.616)--(4.177,2.617)--(4.178,2.619)--(4.178,2.625)--(4.179,2.625)--(4.179,2.632)%
  --(4.180,2.633)--(4.181,2.634)--(4.183,2.636)--(4.184,2.636)--(4.184,2.637)--(4.184,2.647)%
  --(4.184,2.648)--(4.184,2.650)--(4.185,2.650)--(4.185,2.651)--(4.186,2.651)--(4.187,2.652)%
  --(4.187,2.653)--(4.187,2.654)--(4.188,2.654)--(4.189,2.655)--(4.190,2.656)--(4.191,2.658)%
  --(4.191,2.659)--(4.192,2.659)--(4.193,2.660)--(4.193,2.661)--(4.193,2.662)--(4.194,2.663)%
  --(4.195,2.664)--(4.195,2.667)--(4.196,2.668)--(4.197,2.668)--(4.197,2.669)--(4.198,2.670)%
  --(4.198,2.671)--(4.198,2.672)--(4.198,2.674)--(4.199,2.675)--(4.200,2.676)--(4.200,2.677)%
  --(4.200,2.678)--(4.201,2.685)--(4.201,2.686)--(4.202,2.689)--(4.202,2.691)--(4.203,2.694)%
  --(4.205,2.694)--(4.206,2.694)--(4.207,2.695)--(4.207,2.698)--(4.207,2.699)--(4.208,2.699)%
  --(4.210,2.701)--(4.210,2.702)--(4.211,2.705)--(4.211,2.706)--(4.211,2.707)--(4.212,2.707)%
  --(4.212,2.709)--(4.213,2.710)--(4.213,2.711)--(4.213,2.712)--(4.214,2.721)--(4.214,2.722)%
  --(4.214,2.723)--(4.215,2.723)--(4.215,2.733)--(4.217,2.734)--(4.218,2.736)--(4.219,2.737)%
  --(4.220,2.737)--(4.220,2.738)--(4.220,2.739)--(4.221,2.739)--(4.221,2.740)--(4.222,2.741)%
  --(4.222,2.742)--(4.222,2.745)--(4.224,2.745)--(4.224,2.746)--(4.224,2.748)--(4.225,2.749)%
  --(4.225,2.750)--(4.226,2.750)--(4.227,2.751)--(4.227,2.752)--(4.228,2.754)--(4.229,2.755)%
  --(4.230,2.756)--(4.231,2.757)--(4.232,2.760)--(4.233,2.761)--(4.235,2.769)--(4.235,2.771)%
  --(4.236,2.772)--(4.236,2.774)--(4.236,2.775)--(4.237,2.776)--(4.237,2.777)--(4.238,2.781)%
  --(4.239,2.781)--(4.239,2.782)--(4.239,2.785)--(4.239,2.786)--(4.240,2.786)--(4.242,2.787)%
  --(4.243,2.787)--(4.244,2.788)--(4.244,2.789)--(4.244,2.791)--(4.244,2.792)--(4.245,2.795)%
  --(4.248,2.795)--(4.248,2.797)--(4.248,2.813)--(4.249,2.813)--(4.249,2.815)--(4.250,2.816)%
  --(4.251,2.818)--(4.252,2.819)--(4.253,2.819)--(4.253,2.822)--(4.254,2.822)--(4.257,2.823)%
  --(4.257,2.825)--(4.259,2.827)--(4.259,2.828)--(4.259,2.829)--(4.261,2.829)--(4.262,2.837)%
  --(4.263,2.840)--(4.263,2.841)--(4.263,2.842)--(4.264,2.843)--(4.265,2.843)--(4.266,2.844)%
  --(4.267,2.844)--(4.270,2.851)--(4.270,2.852)--(4.271,2.865)--(4.271,2.866)--(4.271,2.868)%
  --(4.272,2.868)--(4.272,2.869)--(4.272,2.870)--(4.272,2.871)--(4.273,2.871)--(4.273,2.876)%
  --(4.275,2.881)--(4.276,2.882)--(4.278,2.884)--(4.278,2.885)--(4.280,2.885)--(4.280,2.886)%
  --(4.281,2.889)--(4.281,2.892)--(4.282,2.894)--(4.283,2.894)--(4.283,2.896)--(4.284,2.897)%
  --(4.285,2.898)--(4.285,2.899)--(4.286,2.904)--(4.286,2.905)--(4.287,2.910)--(4.287,2.911)%
  --(4.288,2.911)--(4.290,2.918)--(4.290,2.919)--(4.292,2.919)--(4.292,2.920)--(4.293,2.920)%
  --(4.293,2.922)--(4.295,2.924)--(4.295,2.925)--(4.296,2.925)--(4.296,2.929)--(4.297,2.929)%
  --(4.297,2.930)--(4.298,2.931)--(4.298,2.932)--(4.299,2.932)--(4.300,2.934)--(4.300,2.935)%
  --(4.300,2.939)--(4.302,2.940)--(4.303,2.940)--(4.303,2.945)--(4.304,2.946)--(4.304,2.947)%
  --(4.305,2.948)--(4.306,2.948)--(4.307,2.953)--(4.308,2.955)--(4.309,2.957)--(4.309,2.958)%
  --(4.310,2.962)--(4.311,2.962)--(4.311,2.963)--(4.312,2.964)--(4.313,2.965)--(4.313,2.966)%
  --(4.314,2.966)--(4.314,2.967)--(4.316,2.968)--(4.316,2.971)--(4.317,2.971)--(4.317,2.972)%
  --(4.317,2.973)--(4.318,2.973)--(4.318,2.974)--(4.319,2.974)--(4.320,2.977)--(4.320,2.978)%
  --(4.321,2.978)--(4.321,2.979)--(4.322,2.986)--(4.322,2.987)--(4.324,2.987)--(4.324,2.988)%
  --(4.324,2.993)--(4.325,2.993)--(4.325,2.995)--(4.326,2.995)--(4.326,2.997)--(4.327,2.998)%
  --(4.328,2.998)--(4.328,2.999)--(4.329,3.002)--(4.329,3.004)--(4.331,3.004)--(4.331,3.013)%
  --(4.331,3.014)--(4.331,3.018)--(4.331,3.020)--(4.332,3.020)--(4.332,3.021)--(4.333,3.024)%
  --(4.333,3.028)--(4.334,3.029)--(4.335,3.030)--(4.335,3.031)--(4.336,3.031)--(4.337,3.033)%
  --(4.338,3.039)--(4.338,3.040)--(4.339,3.041)--(4.339,3.042)--(4.340,3.042)--(4.340,3.043)%
  --(4.341,3.044)--(4.342,3.044)--(4.342,3.045)--(4.344,3.046)--(4.344,3.047)--(4.347,3.062)%
  --(4.348,3.062)--(4.348,3.068)--(4.350,3.068)--(4.351,3.070)--(4.352,3.070)--(4.352,3.071)%
  --(4.353,3.071)--(4.354,3.071)--(4.356,3.094)--(4.356,3.095)--(4.356,3.097)--(4.357,3.106)%
  --(4.358,3.110)--(4.359,3.110)--(4.359,3.113)--(4.360,3.116)--(4.361,3.116)--(4.361,3.117)%
  --(4.362,3.120)--(4.363,3.120)--(4.363,3.121)--(4.364,3.121)--(4.365,3.122)--(4.365,3.123)%
  --(4.365,3.124)--(4.367,3.125)--(4.368,3.132)--(4.370,3.134)--(4.370,3.137)--(4.370,3.138)%
  --(4.371,3.138)--(4.372,3.142)--(4.372,3.144)--(4.375,3.145)--(4.375,3.146)--(4.377,3.150)%
  --(4.377,3.151)--(4.378,3.151)--(4.378,3.179)--(4.378,3.182)--(4.378,3.189)--(4.380,3.189)%
  --(4.381,3.189)--(4.381,3.190)--(4.381,3.191)--(4.382,3.191)--(4.383,3.193)--(4.384,3.197)%
  --(4.385,3.197)--(4.385,3.198)--(4.386,3.199)--(4.387,3.199)--(4.387,3.202)--(4.388,3.202)%
  --(4.390,3.205)--(4.390,3.206)--(4.390,3.208)--(4.391,3.210)--(4.391,3.211)--(4.392,3.211)%
  --(4.392,3.213)--(4.392,3.214)--(4.392,3.216)--(4.393,3.216)--(4.393,3.217)--(4.395,3.221)%
  --(4.397,3.222)--(4.399,3.223)--(4.399,3.225)--(4.399,3.226)--(4.400,3.227)--(4.401,3.227)%
  --(4.401,3.228)--(4.404,3.229)--(4.405,3.230)--(4.405,3.232)--(4.406,3.232)--(4.407,3.233)%
  --(4.408,3.234)--(4.408,3.235)--(4.408,3.236)--(4.409,3.236)--(4.409,3.246)--(4.410,3.246)%
  --(4.410,3.247)--(4.411,3.248)--(4.413,3.248)--(4.414,3.249)--(4.414,3.250)--(4.414,3.252)%
  --(4.416,3.253)--(4.416,3.254)--(4.417,3.255)--(4.417,3.257)--(4.417,3.258)--(4.417,3.261)%
  --(4.418,3.262)--(4.419,3.262)--(4.420,3.263)--(4.420,3.264)--(4.422,3.265)--(4.423,3.266)%
  --(4.423,3.267)--(4.423,3.268)--(4.424,3.268)--(4.426,3.269)--(4.427,3.269)--(4.427,3.272)%
  --(4.429,3.272)--(4.429,3.273)--(4.429,3.280)--(4.430,3.281)--(4.431,3.284)--(4.431,3.285)%
  --(4.432,3.297)--(4.433,3.298)--(4.436,3.299)--(4.436,3.301)--(4.437,3.301)--(4.437,3.302)%
  --(4.438,3.304)--(4.440,3.304)--(4.442,3.306)--(4.442,3.307)--(4.442,3.308)--(4.443,3.309)%
  --(4.443,3.311)--(4.444,3.311)--(4.444,3.312)--(4.444,3.313)--(4.445,3.313)--(4.446,3.313)%
  --(4.447,3.314)--(4.448,3.314)--(4.448,3.315)--(4.450,3.315)--(4.451,3.316)--(4.451,3.317)%
  --(4.451,3.318)--(4.451,3.319)--(4.451,3.321)--(4.452,3.322)--(4.454,3.322)--(4.455,3.322)%
  --(4.455,3.323)--(4.455,3.329)--(4.455,3.330)--(4.456,3.331)--(4.457,3.331)--(4.457,3.332)%
  --(4.458,3.333)--(4.459,3.334)--(4.460,3.335)--(4.460,3.336)--(4.461,3.336)--(4.461,3.337)%
  --(4.464,3.337)--(4.464,3.339)--(4.465,3.339)--(4.466,3.340)--(4.467,3.340)--(4.467,3.341)%
  --(4.468,3.342)--(4.468,3.344)--(4.469,3.363)--(4.470,3.363)--(4.470,3.364)--(4.471,3.366)%
  --(4.472,3.366)--(4.473,3.367)--(4.474,3.367)--(4.475,3.367)--(4.475,3.368)--(4.476,3.368)%
  --(4.476,3.369)--(4.477,3.372)--(4.477,3.373)--(4.477,3.376)--(4.477,3.377)--(4.478,3.379)%
  --(4.478,3.383)--(4.478,3.384)--(4.478,3.385)--(4.479,3.387)--(4.480,3.388)--(4.480,3.389)%
  --(4.481,3.392)--(4.482,3.393)--(4.483,3.394)--(4.485,3.395)--(4.487,3.395)--(4.488,3.395)%
  --(4.489,3.397)--(4.490,3.397)--(4.491,3.400)--(4.492,3.400)--(4.492,3.401)--(4.493,3.427)%
  --(4.494,3.429)--(4.494,3.430)--(4.496,3.430)--(4.497,3.441)--(4.497,3.444)--(4.498,3.444)%
  --(4.499,3.445)--(4.500,3.445)--(4.500,3.446)--(4.501,3.446)--(4.501,3.450)--(4.502,3.453)%
  --(4.502,3.454)--(4.503,3.454)--(4.504,3.455)--(4.504,3.457)--(4.504,3.458)--(4.505,3.458)%
  --(4.507,3.459)--(4.507,3.461)--(4.508,3.470)--(4.509,3.473)--(4.512,3.473)--(4.512,3.474)%
  --(4.513,3.474)--(4.513,3.475)--(4.514,3.476)--(4.516,3.476)--(4.516,3.486)--(4.516,3.487)%
  --(4.517,3.488)--(4.517,3.490)--(4.519,3.490)--(4.519,3.491)--(4.520,3.492)--(4.520,3.494)%
  --(4.521,3.494)--(4.523,3.494)--(4.523,3.500)--(4.524,3.501)--(4.526,3.502)--(4.529,3.504)%
  --(4.529,3.505)--(4.530,3.509)--(4.531,3.510)--(4.532,3.514)--(4.533,3.517)--(4.534,3.521)%
  --(4.534,3.522)--(4.536,3.522)--(4.536,3.524)--(4.536,3.525)--(4.538,3.525)--(4.538,3.526)%
  --(4.538,3.529)--(4.539,3.537)--(4.539,3.538)--(4.539,3.539)--(4.539,3.540)--(4.539,3.541)%
  --(4.541,3.541)--(4.541,3.543)--(4.543,3.543)--(4.543,3.544)--(4.544,3.544)--(4.546,3.547)%
  --(4.549,3.547)--(4.551,3.548)--(4.551,3.549)--(4.552,3.549)--(4.553,3.550)--(4.553,3.552)%
  --(4.555,3.553)--(4.555,3.554)--(4.556,3.555)--(4.556,3.557)--(4.560,3.559)--(4.561,3.560)%
  --(4.562,3.560)--(4.562,3.564)--(4.563,3.564)--(4.564,3.565)--(4.565,3.565)--(4.565,3.570)%
  --(4.566,3.570)--(4.566,3.572)--(4.567,3.573)--(4.568,3.576)--(4.569,3.576)--(4.571,3.576)%
  --(4.571,3.580)--(4.574,3.581)--(4.575,3.583)--(4.575,3.584)--(4.577,3.587)--(4.577,3.588)%
  --(4.578,3.604)--(4.578,3.605)--(4.579,3.605)--(4.580,3.605)--(4.580,3.610)--(4.582,3.610)%
  --(4.583,3.610)--(4.583,3.613)--(4.584,3.614)--(4.584,3.620)--(4.585,3.621)--(4.585,3.622)%
  --(4.586,3.622)--(4.586,3.623)--(4.587,3.623)--(4.588,3.624)--(4.592,3.625)--(4.593,3.629)%
  --(4.593,3.632)--(4.594,3.633)--(4.594,3.634)--(4.597,3.634)--(4.597,3.635)--(4.598,3.635)%
  --(4.599,3.635)--(4.599,3.636)--(4.600,3.636)--(4.601,3.637)--(4.601,3.638)--(4.602,3.642)%
  --(4.604,3.642)--(4.604,3.643)--(4.605,3.645)--(4.605,3.646)--(4.606,3.646)--(4.606,3.647)%
  --(4.608,3.650)--(4.609,3.651)--(4.610,3.652)--(4.612,3.653)--(4.614,3.653)--(4.614,3.655)%
  --(4.615,3.658)--(4.616,3.659)--(4.616,3.665)--(4.616,3.666)--(4.618,3.667)--(4.620,3.677)%
  --(4.621,3.677)--(4.621,3.681)--(4.623,3.682)--(4.623,3.688)--(4.623,3.689)--(4.623,3.692)%
  --(4.624,3.696)--(4.625,3.696)--(4.627,3.697)--(4.629,3.698)--(4.629,3.710)--(4.630,3.710)%
  --(4.630,3.711)--(4.631,3.712)--(4.633,3.712)--(4.634,3.713)--(4.636,3.714)--(4.636,3.715)%
  --(4.637,3.715)--(4.638,3.717)--(4.638,3.718)--(4.639,3.718)--(4.640,3.719)--(4.641,3.721)%
  --(4.641,3.723)--(4.642,3.723)--(4.642,3.724)--(4.643,3.726)--(4.643,3.728)--(4.644,3.728)%
  --(4.645,3.728)--(4.645,3.733)--(4.645,3.735)--(4.647,3.735)--(4.649,3.742)--(4.651,3.743)%
  --(4.655,3.747)--(4.656,3.748)--(4.656,3.753)--(4.658,3.754)--(4.658,3.755)--(4.658,3.756)%
  --(4.658,3.757)--(4.659,3.757)--(4.662,3.761)--(4.663,3.774)--(4.663,3.775)--(4.665,3.783)%
  --(4.667,3.785)--(4.668,3.785)--(4.672,3.786)--(4.674,3.793)--(4.675,3.794)--(4.675,3.799)%
  --(4.677,3.803)--(4.680,3.804)--(4.680,3.805)--(4.682,3.805)--(4.683,3.805)--(4.684,3.806)%
  --(4.684,3.808)--(4.685,3.809)--(4.685,3.813)--(4.685,3.814)--(4.686,3.814)--(4.687,3.816)%
  --(4.690,3.817)--(4.692,3.817)--(4.694,3.818)--(4.694,3.820)--(4.695,3.820)--(4.695,3.824)%
  --(4.696,3.824)--(4.697,3.824)--(4.697,3.825)--(4.698,3.825)--(4.698,3.826)--(4.699,3.826)%
  --(4.700,3.827)--(4.701,3.837)--(4.703,3.837)--(4.703,3.838)--(4.704,3.840)--(4.706,3.840)%
  --(4.707,3.840)--(4.708,3.841)--(4.708,3.842)--(4.709,3.845)--(4.710,3.846)--(4.710,3.847)%
  --(4.712,3.847)--(4.713,3.847)--(4.716,3.848)--(4.717,3.848)--(4.717,3.849)--(4.718,3.854)%
  --(4.719,3.854)--(4.721,3.856)--(4.722,3.857)--(4.722,3.858)--(4.722,3.859)--(4.724,3.862)%
  --(4.725,3.863)--(4.726,3.866)--(4.728,3.868)--(4.729,3.881)--(4.730,3.882)--(4.730,3.883)%
  --(4.730,3.886)--(4.731,3.887)--(4.733,3.887)--(4.733,3.888)--(4.734,3.890)--(4.734,3.891)%
  --(4.735,3.893)--(4.735,3.898)--(4.736,3.900)--(4.738,3.909)--(4.739,3.909)--(4.740,3.912)%
  --(4.740,3.913)--(4.742,3.913)--(4.742,3.914)--(4.743,3.914)--(4.744,3.915)--(4.745,3.916)%
  --(4.745,3.917)--(4.746,3.917)--(4.747,3.918)--(4.747,3.919)--(4.749,3.922)--(4.749,3.926)%
  --(4.750,3.927)--(4.750,3.930)--(4.753,3.931)--(4.755,3.933)--(4.756,3.934)--(4.758,3.934)%
  --(4.758,3.935)--(4.759,3.936)--(4.760,3.941)--(4.761,3.942)--(4.761,3.948)--(4.762,3.951)%
  --(4.762,3.958)--(4.763,3.959)--(4.765,3.963)--(4.765,3.993)--(4.769,3.995)--(4.771,3.998)%
  --(4.772,3.998)--(4.774,3.999)--(4.774,4.001)--(4.776,4.002)--(4.778,4.002)--(4.778,4.003)%
  --(4.779,4.003)--(4.779,4.004)--(4.779,4.005)--(4.782,4.005)--(4.782,4.014)--(4.784,4.015)%
  --(4.785,4.016)--(4.785,4.021)--(4.786,4.024)--(4.787,4.025)--(4.787,4.033)--(4.790,4.034)%
  --(4.792,4.035)--(4.793,4.035)--(4.794,4.036)--(4.794,4.042)--(4.796,4.042)--(4.798,4.043)%
  --(4.799,4.044)--(4.801,4.045)--(4.802,4.045)--(4.803,4.046)--(4.803,4.047)--(4.804,4.048)%
  --(4.806,4.048)--(4.807,4.049)--(4.809,4.052)--(4.809,4.057)--(4.809,4.060)--(4.811,4.061)%
  --(4.814,4.072)--(4.818,4.073)--(4.819,4.073)--(4.819,4.074)--(4.821,4.075)--(4.823,4.091)%
  --(4.823,4.092)--(4.826,4.092)--(4.826,4.095)--(4.827,4.095)--(4.828,4.096)--(4.830,4.096)%
  --(4.830,4.098)--(4.831,4.101)--(4.831,4.103)--(4.832,4.103)--(4.833,4.103)--(4.834,4.103)%
  --(4.834,4.104)--(4.835,4.105)--(4.835,4.108)--(4.836,4.116)--(4.836,4.117)--(4.836,4.118)%
  --(4.838,4.120)--(4.839,4.120)--(4.840,4.120)--(4.842,4.121)--(4.843,4.122)--(4.845,4.124)%
  --(4.846,4.125)--(4.846,4.128)--(4.846,4.129)--(4.849,4.129)--(4.850,4.130)--(4.850,4.144)%
  --(4.851,4.144)--(4.851,4.145)--(4.852,4.146)--(4.853,4.147)--(4.854,4.147)--(4.855,4.149)%
  --(4.858,4.150)--(4.859,4.150)--(4.859,4.158)--(4.860,4.159)--(4.862,4.160)--(4.863,4.160)%
  --(4.865,4.161)--(4.866,4.161)--(4.867,4.161)--(4.868,4.164)--(4.868,4.165)--(4.869,4.166)%
  --(4.871,4.168)--(4.872,4.168)--(4.873,4.192)--(4.873,4.194)--(4.874,4.208)--(4.876,4.208)%
  --(4.876,4.209)--(4.877,4.209)--(4.878,4.210)--(4.879,4.210)--(4.882,4.235)--(4.882,4.236)%
  --(4.882,4.242)--(4.884,4.242)--(4.885,4.243)--(4.886,4.243)--(4.887,4.244)--(4.888,4.245)%
  --(4.889,4.254)--(4.889,4.256)--(4.891,4.261)--(4.891,4.262)--(4.892,4.262)--(4.892,4.263)%
  --(4.893,4.263)--(4.893,4.266)--(4.894,4.270)--(4.895,4.271)--(4.896,4.272)--(4.898,4.272)%
  --(4.898,4.273)--(4.899,4.273)--(4.901,4.275)--(4.902,4.276)--(4.903,4.276)--(4.906,4.277)%
  --(4.907,4.304)--(4.908,4.304)--(4.909,4.305)--(4.911,4.306)--(4.911,4.309)--(4.914,4.309)%
  --(4.915,4.311)--(4.916,4.312)--(4.916,4.313)--(4.917,4.313)--(4.918,4.314)--(4.920,4.316)%
  --(4.920,4.317)--(4.921,4.317)--(4.922,4.328)--(4.923,4.328)--(4.925,4.334)--(4.925,4.339)%
  --(4.928,4.340)--(4.928,4.341)--(4.928,4.342)--(4.930,4.342)--(4.930,4.343)--(4.931,4.343)%
  --(4.932,4.344)--(4.933,4.344)--(4.933,4.345)--(4.934,4.346)--(4.935,4.348)--(4.937,4.350)%
  --(4.938,4.351)--(4.939,4.351)--(4.939,4.352)--(4.942,4.352)--(4.943,4.356)--(4.943,4.364)%
  --(4.945,4.364)--(4.947,4.366)--(4.950,4.367)--(4.950,4.369)--(4.952,4.371)--(4.955,4.374)%
  --(4.955,4.375)--(4.959,4.394)--(4.960,4.394)--(4.961,4.398)--(4.965,4.398)--(4.965,4.399)%
  --(4.968,4.399)--(4.968,4.400)--(4.969,4.400)--(4.969,4.401)--(4.970,4.401)--(4.970,4.403)%
  --(4.974,4.403)--(4.974,4.404)--(4.977,4.404)--(4.978,4.404)--(4.979,4.405)--(4.979,4.421)%
  --(4.981,4.434)--(4.981,4.436)--(4.982,4.436)--(4.983,4.436)--(4.983,4.437)--(4.984,4.437)%
  --(4.987,4.437)--(4.988,4.448)--(4.988,4.451)--(4.989,4.451)--(4.991,4.452)--(4.991,4.457)%
  --(4.992,4.460)--(4.992,4.463)--(4.992,4.464)--(4.993,4.465)--(4.996,4.467)--(4.997,4.468)%
  --(4.998,4.470)--(5.000,4.470)--(5.001,4.474)--(5.001,4.481)--(5.003,4.481)--(5.004,4.482)%
  --(5.005,4.483)--(5.007,4.483)--(5.008,4.483)--(5.010,4.485)--(5.011,4.486)--(5.013,4.486)%
  --(5.014,4.486)--(5.015,4.487)--(5.015,4.488)--(5.016,4.488)--(5.017,4.488)--(5.018,4.490)%
  --(5.019,4.492)--(5.020,4.492)--(5.020,4.494)--(5.024,4.494)--(5.025,4.494)--(5.026,4.495)%
  --(5.027,4.499)--(5.029,4.500)--(5.030,4.500)--(5.031,4.508)--(5.031,4.510)--(5.035,4.511)%
  --(5.037,4.512)--(5.038,4.512)--(5.040,4.516)--(5.040,4.517)--(5.042,4.518)--(5.042,4.521)%
  --(5.044,4.527)--(5.044,4.529)--(5.047,4.529)--(5.049,4.530)--(5.049,4.533)--(5.051,4.533)%
  --(5.052,4.534)--(5.054,4.534)--(5.054,4.535)--(5.056,4.535)--(5.057,4.537)--(5.059,4.539)%
  --(5.062,4.542)--(5.062,4.544)--(5.063,4.544)--(5.063,4.547)--(5.064,4.547)--(5.066,4.569)%
  --(5.066,4.571)--(5.069,4.574)--(5.070,4.578)--(5.076,4.583)--(5.078,4.583)--(5.079,4.587)%
  --(5.081,4.589)--(5.083,4.590)--(5.084,4.591)--(5.088,4.593)--(5.088,4.605)--(5.089,4.605)%
  --(5.089,4.621)--(5.089,4.624)--(5.089,4.625)--(5.089,4.634)--(5.090,4.634)--(5.092,4.636)%
  --(5.094,4.637)--(5.097,4.637)--(5.098,4.637)--(5.098,4.643)--(5.100,4.643)--(5.101,4.644)%
  --(5.102,4.644)--(5.103,4.647)--(5.103,4.648)--(5.103,4.649)--(5.105,4.649)--(5.105,4.651)%
  --(5.106,4.651)--(5.110,4.652)--(5.112,4.654)--(5.116,4.661)--(5.116,4.662)--(5.118,4.662)%
  --(5.120,4.664)--(5.121,4.664)--(5.121,4.665)--(5.124,4.665)--(5.125,4.665)--(5.125,4.668)%
  --(5.127,4.671)--(5.130,4.672)--(5.131,4.672)--(5.132,4.672)--(5.133,4.673)--(5.134,4.674)%
  --(5.134,4.675)--(5.137,4.675)--(5.138,4.676)--(5.140,4.684)--(5.141,4.684)--(5.143,4.708)%
  --(5.144,4.708)--(5.146,4.708)--(5.147,4.709)--(5.149,4.713)--(5.150,4.713)--(5.152,4.717)%
  --(5.153,4.717)--(5.154,4.720)--(5.155,4.720)--(5.155,4.725)--(5.157,4.725)--(5.159,4.725)%
  --(5.159,4.726)--(5.162,4.726)--(5.164,4.731)--(5.165,4.731)--(5.166,4.732)--(5.168,4.733)%
  --(5.168,4.734)--(5.173,4.744)--(5.176,4.744)--(5.177,4.745)--(5.178,4.746)--(5.180,4.785)%
  --(5.181,4.785)--(5.181,4.786)--(5.183,4.786)--(5.186,4.787)--(5.188,4.793)--(5.188,4.794)%
  --(5.190,4.795)--(5.192,4.795)--(5.193,4.795)--(5.194,4.796)--(5.195,4.813)--(5.195,4.814)%
  --(5.200,4.815)--(5.201,4.815)--(5.202,4.815)--(5.203,4.815)--(5.205,4.816)--(5.208,4.817)%
  --(5.208,4.824)--(5.208,4.827)--(5.210,4.828)--(5.212,4.834)--(5.213,4.834)--(5.213,4.835)%
  --(5.215,4.835)--(5.217,4.837)--(5.218,4.838)--(5.223,4.838)--(5.223,4.839)--(5.224,4.839)%
  --(5.225,4.839)--(5.226,4.839)--(5.227,4.842)--(5.228,4.842)--(5.232,4.844)--(5.234,4.853)%
  --(5.237,4.853)--(5.240,4.853)--(5.241,4.854)--(5.244,4.854)--(5.244,4.855)--(5.245,4.859)%
  --(5.249,4.859)--(5.249,4.866)--(5.249,4.867)--(5.250,4.867)--(5.250,4.868)--(5.253,4.868)%
  --(5.254,4.868)--(5.255,4.869)--(5.257,4.869)--(5.260,4.869)--(5.264,4.869)--(5.267,4.870)%
  --(5.268,4.872)--(5.273,4.872)--(5.273,4.876)--(5.273,4.877)--(5.276,4.878)--(5.277,4.878)%
  --(5.282,4.878)--(5.283,4.879)--(5.284,4.879)--(5.285,4.879)--(5.287,4.879)--(5.288,4.911)%
  --(5.290,4.912)--(5.291,4.912)--(5.292,4.912)--(5.293,4.912)--(5.294,4.913)--(5.295,4.917)%
  --(5.296,4.917)--(5.297,4.918)--(5.297,4.919)--(5.301,4.919)--(5.302,4.919)--(5.303,4.921)%
  --(5.306,4.921)--(5.307,4.921)--(5.308,4.923)--(5.309,4.923)--(5.310,4.923)--(5.311,4.924)%
  --(5.312,4.924)--(5.312,4.925)--(5.313,4.925)--(5.314,4.925)--(5.314,4.927)--(5.316,4.927)%
  --(5.317,4.927)--(5.319,4.933)--(5.321,4.946)--(5.322,4.946)--(5.326,4.946)--(5.327,4.947)%
  --(5.327,4.948)--(5.332,4.948)--(5.334,4.958)--(5.338,4.958)--(5.341,4.959)--(5.342,4.960)%
  --(5.344,4.960)--(5.346,4.962)--(5.347,4.965)--(5.349,4.965)--(5.349,4.966)--(5.351,4.967)%
  --(5.352,4.969)--(5.353,4.969)--(5.353,4.975)--(5.356,4.975)--(5.356,4.981)--(5.362,4.981)%
  --(5.366,4.981)--(5.369,4.984)--(5.370,4.984)--(5.372,4.984)--(5.372,4.985)--(5.373,4.985)%
  --(5.373,5.017)--(5.374,5.018)--(5.375,5.018)--(5.377,5.018)--(5.380,5.018)--(5.382,5.018)%
  --(5.390,5.019)--(5.392,5.019)--(5.395,5.019)--(5.396,5.020)--(5.396,5.026)--(5.396,5.027)%
  --(5.397,5.027)--(5.401,5.033)--(5.402,5.033)--(5.405,5.036)--(5.410,5.037)--(5.412,5.040)%
  --(5.414,5.041)--(5.415,5.041)--(5.417,5.041)--(5.418,5.042)--(5.419,5.042)--(5.422,5.042)%
  --(5.423,5.042)--(5.424,5.042)--(5.426,5.043)--(5.431,5.043)--(5.432,5.050)--(5.433,5.051)%
  --(5.437,5.057)--(5.438,5.057)--(5.438,5.062)--(5.440,5.062)--(5.441,5.070)--(5.443,5.070)%
  --(5.445,5.070)--(5.445,5.073)--(5.446,5.077)--(5.448,5.078)--(5.450,5.078)--(5.453,5.078)%
  --(5.456,5.079)--(5.457,5.079)--(5.460,5.079)--(5.461,5.083)--(5.462,5.084)--(5.470,5.084)%
  --(5.471,5.085)--(5.473,5.086)--(5.475,5.086)--(5.475,5.087)--(5.476,5.087)--(5.478,5.087)%
  --(5.480,5.088)--(5.480,5.089)--(5.484,5.093)--(5.485,5.093)--(5.486,5.093)--(5.489,5.094)%
  --(5.490,5.095)--(5.490,5.096)--(5.497,5.098)--(5.501,5.098)--(5.501,5.099)--(5.502,5.105)%
  --(5.503,5.106)--(5.504,5.106)--(5.505,5.106)--(5.507,5.106)--(5.509,5.106)--(5.515,5.107)%
  --(5.517,5.107)--(5.520,5.109)--(5.524,5.109)--(5.525,5.113)--(5.529,5.113)--(5.534,5.113)%
  --(5.534,5.118)--(5.534,5.119)--(5.541,5.130)--(5.543,5.131)--(5.546,5.137)--(5.547,5.139)%
  --(5.550,5.140)--(5.561,5.140)--(5.561,5.144)--(5.562,5.145)--(5.564,5.145)--(5.566,5.147)%
  --(5.567,5.147)--(5.570,5.149)--(5.575,5.149)--(5.576,5.149)--(5.579,5.151)--(5.579,5.155)%
  --(5.580,5.156)--(5.586,5.156)--(5.586,5.157)--(5.589,5.158)--(5.599,5.158)--(5.599,5.176)%
  --(5.600,5.176)--(5.602,5.178)--(5.604,5.189)--(5.607,5.189)--(5.612,5.189)--(5.613,5.189)%
  --(5.618,5.189)--(5.626,5.201)--(5.626,5.202)--(5.628,5.203)--(5.631,5.208)--(5.639,5.209)%
  --(5.641,5.209)--(5.642,5.209)--(5.645,5.209)--(5.648,5.219)--(5.649,5.220)--(5.650,5.220)%
  --(5.653,5.224)--(5.653,5.249)--(5.658,5.250)--(5.660,5.250)--(5.663,5.253)--(5.667,5.253)%
  --(5.670,5.260)--(5.674,5.261)--(5.675,5.261)--(5.676,5.262)--(5.685,5.262)--(5.687,5.262)%
  --(5.689,5.262)--(5.690,5.294)--(5.693,5.294)--(5.697,5.295)--(5.699,5.314)--(5.703,5.329)%
  --(5.709,5.329)--(5.711,5.329)--(5.723,5.330)--(5.726,5.330)--(5.728,5.330)--(5.728,5.331)%
  --(5.733,5.331)--(5.737,5.331)--(5.742,5.334)--(5.745,5.334)--(5.748,5.334)--(5.750,5.334)%
  --(5.750,5.335)--(5.751,5.335)--(5.755,5.337)--(5.755,5.340)--(5.756,5.340)--(5.760,5.342)%
  --(5.761,5.342)--(5.766,5.342)--(5.768,5.347)--(5.770,5.347)--(5.773,5.349)--(5.777,5.356)%
  --(5.777,5.357)--(5.782,5.358)--(5.787,5.360)--(5.788,5.360)--(5.792,5.360)--(5.794,5.361)%
  --(5.796,5.361)--(5.797,5.361)--(5.799,5.396)--(5.811,5.396)--(5.813,5.397)--(5.814,5.397)%
  --(5.816,5.397)--(5.819,5.399)--(5.820,5.399)--(5.821,5.399)--(5.823,5.401)--(5.826,5.401)%
  --(5.826,5.405)--(5.828,5.406)--(5.830,5.406)--(5.832,5.406)--(5.835,5.406)--(5.836,5.406)%
  --(5.844,5.406)--(5.851,5.407)--(5.852,5.407)--(5.855,5.407)--(5.856,5.408)--(5.857,5.408)%
  --(5.860,5.408)--(5.860,5.410)--(5.865,5.410)--(5.866,5.411)--(5.871,5.411)--(5.879,5.411)%
  --(5.880,5.411)--(5.884,5.445)--(5.885,5.445)--(5.889,5.445)--(5.896,5.445)--(5.897,5.445)%
  --(5.898,5.445)--(5.901,5.445)--(5.901,5.446)--(5.902,5.446)--(5.903,5.446)--(5.904,5.447)%
  --(5.906,5.474)--(5.906,5.476)--(5.912,5.476)--(5.915,5.479)--(5.916,5.479)--(5.920,5.479)%
  --(5.923,5.483)--(5.928,5.483)--(5.931,5.483)--(5.933,5.483)--(5.935,5.484)--(5.939,5.484)%
  --(5.941,5.484)--(5.942,5.484)--(5.943,5.485)--(5.948,5.485)--(5.951,5.486)--(5.955,5.486)%
  --(5.955,5.491)--(5.956,5.491)--(5.959,5.491)--(5.960,5.495)--(5.964,5.495)--(5.969,5.495)%
  --(5.977,5.495)--(5.982,5.496)--(5.983,5.497)--(5.984,5.497)--(5.993,5.497)--(5.995,5.498)%
  --(5.996,5.498)--(5.998,5.498)--(6.003,5.498)--(6.005,5.498)--(6.008,5.501)--(6.012,5.505)%
  --(6.020,5.505)--(6.025,5.510)--(6.027,5.510)--(6.030,5.510)--(6.030,5.512)--(6.035,5.513)%
  --(6.036,5.513)--(6.044,5.518)--(6.045,5.519)--(6.049,5.519)--(6.051,5.524)--(6.054,5.525)%
  --(6.057,5.525)--(6.058,5.525)--(6.067,5.528)--(6.071,5.528)--(6.076,5.528)--(6.079,5.528)%
  --(6.081,5.528)--(6.084,5.528)--(6.084,5.536)--(6.089,5.536)--(6.093,5.536)--(6.094,5.536)%
  --(6.096,5.536)--(6.097,5.537)--(6.101,5.537)--(6.104,5.537)--(6.105,5.537)--(6.107,5.537)%
  --(6.112,5.538)--(6.113,5.538)--(6.120,5.538)--(6.128,5.539)--(6.132,5.539)--(6.136,5.541)%
  --(6.142,5.541)--(6.145,5.542)--(6.149,5.543)--(6.154,5.543)--(6.154,5.544)--(6.155,5.544)%
  --(6.159,5.544)--(6.164,5.545)--(6.168,5.545)--(6.173,5.546)--(6.178,5.546)--(6.187,5.547)%
  --(6.191,5.548)--(6.193,5.548)--(6.196,5.548)--(6.200,5.548)--(6.206,5.548)--(6.207,5.548)%
  --(6.208,5.550)--(6.212,5.550)--(6.213,5.550)--(6.213,5.572)--(6.215,5.572)--(6.218,5.572)%
  --(6.225,5.572)--(6.234,5.572)--(6.237,5.572)--(6.239,5.573)--(6.244,5.573)--(6.261,5.577)%
  --(6.265,5.577)--(6.271,5.577)--(6.274,5.577)--(6.278,5.577)--(6.278,5.578)--(6.284,5.579)%
  --(6.287,5.579)--(6.297,5.579)--(6.298,5.580)--(6.300,5.581)--(6.302,5.581)--(6.307,5.581)%
  --(6.311,5.581)--(6.319,5.581)--(6.320,5.582)--(6.327,5.582)--(6.329,5.582)--(6.335,5.582)%
  --(6.337,5.590)--(6.339,5.590)--(6.342,5.592)--(6.343,5.592)--(6.349,5.592)--(6.356,5.592)%
  --(6.361,5.592)--(6.370,5.592)--(6.374,5.592)--(6.381,5.593)--(6.385,5.594)--(6.398,5.594)%
  --(6.400,5.594)--(6.403,5.594)--(6.407,5.595)--(6.408,5.596)--(6.417,5.596)--(6.422,5.596)%
  --(6.431,5.596)--(6.439,5.596)--(6.448,5.597)--(6.458,5.597)--(6.466,5.604)--(6.467,5.604)%
  --(6.471,5.606)--(6.480,5.606)--(6.489,5.606)--(6.490,5.606)--(6.492,5.608)--(6.498,5.608)%
  --(6.499,5.608)--(6.504,5.608)--(6.506,5.608)--(6.507,5.609)--(6.514,5.609)--(6.523,5.609)%
  --(6.526,5.609)--(6.527,5.610)--(6.528,5.610)--(6.537,5.610)--(6.542,5.610)--(6.546,5.610)%
  --(6.551,5.610)--(6.567,5.611)--(6.587,5.611)--(6.591,5.611)--(6.595,5.621)--(6.607,5.621)%
  --(6.609,5.622)--(6.613,5.622)--(6.616,5.622)--(6.627,5.622)--(6.632,5.623)--(6.633,5.623)%
  --(6.641,5.623)--(6.646,5.623)--(6.652,5.624)--(6.655,5.624)--(6.665,5.624)--(6.670,5.624)%
  --(6.675,5.624)--(6.684,5.625)--(6.692,5.625)--(6.714,5.626)--(6.718,5.627)--(6.720,5.627)%
  --(6.723,5.637)--(6.729,5.637)--(6.736,5.637)--(6.756,5.638)--(6.765,5.640)--(6.775,5.640)%
  --(6.781,5.640)--(6.794,5.640)--(6.808,5.641)--(6.821,5.642)--(6.822,5.642)--(6.826,5.643)%
  --(6.847,5.644)--(6.848,5.644)--(6.853,5.644)--(6.865,5.645)--(6.866,5.645)--(6.880,5.645)%
  --(6.885,5.645)--(6.889,5.645)--(6.894,5.646)--(6.898,5.646)--(6.918,5.647)--(6.923,5.647)%
  --(6.926,5.647)--(6.932,5.647)--(6.937,5.647)--(6.945,5.647)--(6.950,5.648)--(6.967,5.648)%
  --(6.972,5.655)--(6.976,5.655)--(6.981,5.657)--(6.987,5.657)--(6.989,5.657)--(7.009,5.660)%
  --(7.017,5.661)--(7.047,5.661)--(7.050,5.661)--(7.061,5.661)--(7.074,5.661)--(7.079,5.663)%
  --(7.091,5.663)--(7.096,5.664)--(7.101,5.664)--(7.115,5.664)--(7.117,5.668)--(7.137,5.668)%
  --(7.170,5.668)--(7.178,5.668)--(7.202,5.670)--(7.215,5.670)--(7.225,5.672)--(7.234,5.672)%
  --(7.296,5.672)--(7.300,5.672)--(7.302,5.672)--(7.307,5.672)--(7.331,5.673)--(7.344,5.673)%
  --(7.353,5.673)--(7.363,5.673)--(7.368,5.673)--(7.401,5.673)--(7.403,5.673)--(7.431,5.673)%
  --(7.492,5.674)--(7.532,5.677)--(7.533,5.677)--(7.537,5.678)--(7.556,5.678)--(7.661,5.679)%
  --(7.665,5.679)--(7.774,5.679)--(7.789,5.681)--(7.847,5.681)--(7.860,5.681)--(7.913,5.682)%
  --(7.918,5.682)--(7.951,5.682)--(7.989,5.682)--(8.042,5.683)--(8.084,5.683)--(8.145,5.684)%
  --(8.171,5.684)--(8.197,5.684);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.729,2.115) {DDPG~\cite{noms}};
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5.00}
\draw[gp path] (6.913,2.115)--(7.829,2.115);
\draw[gp path] (2.479,1.165)--(2.481,1.166)--(2.482,1.166)--(2.482,1.167)--(2.482,1.170)%
  --(2.482,1.171)--(2.485,1.172)--(2.486,1.174)--(2.486,1.175)--(2.488,1.176)--(2.490,1.177)%
  --(2.490,1.178)--(2.491,1.179)--(2.491,1.180)--(2.491,1.196)--(2.492,1.197)--(2.492,1.198)%
  --(2.494,1.199)--(2.495,1.200)--(2.497,1.202)--(2.499,1.203)--(2.499,1.204)--(2.500,1.206)%
  --(2.501,1.206)--(2.501,1.210)--(2.502,1.211)--(2.505,1.214)--(2.506,1.215)--(2.506,1.216)%
  --(2.508,1.219)--(2.509,1.220)--(2.509,1.224)--(2.510,1.225)--(2.511,1.227)--(2.511,1.229)%
  --(2.512,1.230)--(2.512,1.231)--(2.512,1.235)--(2.513,1.236)--(2.514,1.260)--(2.514,1.261)%
  --(2.515,1.265)--(2.515,1.266)--(2.516,1.270)--(2.517,1.270)--(2.518,1.271)--(2.518,1.274)%
  --(2.519,1.275)--(2.520,1.276)--(2.520,1.285)--(2.521,1.285)--(2.522,1.287)--(2.523,1.288)%
  --(2.523,1.289)--(2.523,1.290)--(2.523,1.291)--(2.524,1.291)--(2.524,1.292)--(2.526,1.293)%
  --(2.527,1.293)--(2.529,1.295)--(2.529,1.297)--(2.529,1.298)--(2.529,1.299)--(2.531,1.300)%
  --(2.532,1.301)--(2.532,1.302)--(2.532,1.305)--(2.533,1.305)--(2.533,1.307)--(2.533,1.308)%
  --(2.534,1.309)--(2.535,1.311)--(2.536,1.313)--(2.537,1.313)--(2.537,1.314)--(2.538,1.314)%
  --(2.538,1.315)--(2.538,1.320)--(2.539,1.320)--(2.540,1.321)--(2.541,1.322)--(2.542,1.323)%
  --(2.542,1.324)--(2.542,1.332)--(2.544,1.333)--(2.544,1.334)--(2.545,1.347)--(2.546,1.349)%
  --(2.547,1.352)--(2.548,1.353)--(2.550,1.354)--(2.550,1.355)--(2.550,1.356)--(2.550,1.357)%
  --(2.552,1.358)--(2.552,1.359)--(2.552,1.360)--(2.552,1.361)--(2.553,1.362)--(2.554,1.363)%
  --(2.555,1.373)--(2.556,1.373)--(2.556,1.374)--(2.557,1.376)--(2.557,1.378)--(2.557,1.379)%
  --(2.558,1.380)--(2.558,1.381)--(2.560,1.385)--(2.561,1.388)--(2.561,1.389)--(2.561,1.390)%
  --(2.562,1.391)--(2.562,1.392)--(2.563,1.397)--(2.564,1.398)--(2.564,1.400)--(2.564,1.403)%
  --(2.566,1.403)--(2.566,1.405)--(2.567,1.406)--(2.567,1.408)--(2.568,1.409)--(2.569,1.409)%
  --(2.569,1.422)--(2.570,1.424)--(2.570,1.425)--(2.572,1.427)--(2.574,1.428)--(2.576,1.428)%
  --(2.576,1.430)--(2.576,1.431)--(2.577,1.432)--(2.577,1.433)--(2.579,1.435)--(2.579,1.436)%
  --(2.580,1.437)--(2.580,1.439)--(2.581,1.440)--(2.584,1.441)--(2.586,1.443)--(2.586,1.452)%
  --(2.588,1.453)--(2.588,1.455)--(2.588,1.458)--(2.589,1.459)--(2.589,1.460)--(2.590,1.462)%
  --(2.590,1.463)--(2.591,1.464)--(2.591,1.467)--(2.592,1.468)--(2.593,1.469)--(2.594,1.470)%
  --(2.594,1.472)--(2.595,1.473)--(2.596,1.473)--(2.596,1.478)--(2.597,1.480)--(2.598,1.481)%
  --(2.598,1.485)--(2.599,1.486)--(2.601,1.487)--(2.602,1.488)--(2.602,1.489)--(2.603,1.491)%
  --(2.604,1.492)--(2.604,1.494)--(2.605,1.495)--(2.605,1.496)--(2.606,1.497)--(2.606,1.500)%
  --(2.607,1.503)--(2.608,1.504)--(2.608,1.505)--(2.610,1.506)--(2.611,1.511)--(2.611,1.513)%
  --(2.613,1.519)--(2.613,1.520)--(2.614,1.521)--(2.614,1.522)--(2.615,1.540)--(2.615,1.541)%
  --(2.616,1.541)--(2.616,1.542)--(2.617,1.543)--(2.618,1.543)--(2.618,1.544)--(2.618,1.546)%
  --(2.619,1.547)--(2.619,1.548)--(2.620,1.549)--(2.620,1.550)--(2.621,1.551)--(2.622,1.552)%
  --(2.623,1.553)--(2.624,1.554)--(2.624,1.555)--(2.627,1.557)--(2.627,1.559)--(2.627,1.560)%
  --(2.628,1.561)--(2.628,1.562)--(2.628,1.564)--(2.630,1.564)--(2.630,1.566)--(2.630,1.568)%
  --(2.632,1.570)--(2.632,1.571)--(2.632,1.573)--(2.633,1.574)--(2.633,1.581)--(2.633,1.588)%
  --(2.633,1.589)--(2.634,1.589)--(2.635,1.590)--(2.635,1.591)--(2.635,1.592)--(2.635,1.593)%
  --(2.635,1.594)--(2.636,1.595)--(2.637,1.597)--(2.638,1.598)--(2.638,1.599)--(2.639,1.600)%
  --(2.639,1.601)--(2.640,1.604)--(2.641,1.604)--(2.641,1.606)--(2.641,1.607)--(2.642,1.607)%
  --(2.642,1.608)--(2.645,1.609)--(2.646,1.609)--(2.646,1.611)--(2.647,1.612)--(2.649,1.612)%
  --(2.649,1.613)--(2.649,1.618)--(2.650,1.619)--(2.651,1.620)--(2.652,1.623)--(2.653,1.623)%
  --(2.653,1.624)--(2.654,1.627)--(2.654,1.628)--(2.655,1.631)--(2.655,1.633)--(2.655,1.634)%
  --(2.656,1.634)--(2.658,1.638)--(2.658,1.640)--(2.658,1.650)--(2.658,1.651)--(2.659,1.651)%
  --(2.660,1.654)--(2.660,1.655)--(2.661,1.657)--(2.661,1.659)--(2.661,1.660)--(2.662,1.662)%
  --(2.664,1.674)--(2.664,1.675)--(2.664,1.676)--(2.664,1.677)--(2.665,1.678)--(2.665,1.679)%
  --(2.666,1.679)--(2.667,1.680)--(2.667,1.681)--(2.668,1.681)--(2.669,1.682)--(2.670,1.683)%
  --(2.670,1.684)--(2.671,1.686)--(2.671,1.687)--(2.672,1.687)--(2.673,1.688)--(2.673,1.696)%
  --(2.674,1.697)--(2.674,1.699)--(2.674,1.700)--(2.674,1.702)--(2.676,1.703)--(2.676,1.708)%
  --(2.677,1.709)--(2.677,1.710)--(2.678,1.711)--(2.680,1.711)--(2.680,1.714)--(2.681,1.716)%
  --(2.681,1.717)--(2.682,1.723)--(2.682,1.724)--(2.682,1.726)--(2.683,1.727)--(2.684,1.728)%
  --(2.684,1.732)--(2.684,1.733)--(2.685,1.734)--(2.685,1.735)--(2.688,1.736)--(2.690,1.737)%
  --(2.690,1.740)--(2.690,1.741)--(2.691,1.741)--(2.691,1.742)--(2.691,1.744)--(2.693,1.745)%
  --(2.693,1.746)--(2.693,1.752)--(2.694,1.752)--(2.695,1.753)--(2.696,1.753)--(2.696,1.756)%
  --(2.697,1.757)--(2.699,1.758)--(2.700,1.759)--(2.700,1.760)--(2.700,1.762)--(2.701,1.769)%
  --(2.703,1.771)--(2.704,1.771)--(2.704,1.773)--(2.705,1.774)--(2.705,1.777)--(2.707,1.783)%
  --(2.708,1.784)--(2.708,1.785)--(2.708,1.788)--(2.709,1.789)--(2.709,1.797)--(2.709,1.798)%
  --(2.711,1.798)--(2.712,1.799)--(2.713,1.800)--(2.714,1.801)--(2.714,1.802)--(2.714,1.803)%
  --(2.715,1.803)--(2.715,1.806)--(2.716,1.808)--(2.716,1.809)--(2.717,1.810)--(2.717,1.812)%
  --(2.718,1.815)--(2.719,1.815)--(2.721,1.822)--(2.721,1.824)--(2.722,1.825)--(2.722,1.828)%
  --(2.722,1.830)--(2.723,1.830)--(2.724,1.831)--(2.726,1.831)--(2.726,1.832)--(2.727,1.833)%
  --(2.727,1.860)--(2.729,1.861)--(2.730,1.863)--(2.730,1.864)--(2.730,1.866)--(2.731,1.867)%
  --(2.731,1.868)--(2.732,1.870)--(2.733,1.871)--(2.734,1.872)--(2.735,1.874)--(2.736,1.875)%
  --(2.736,1.879)--(2.737,1.879)--(2.737,1.880)--(2.738,1.881)--(2.739,1.881)--(2.740,1.883)%
  --(2.741,1.885)--(2.743,1.886)--(2.745,1.887)--(2.745,1.888)--(2.745,1.890)--(2.746,1.890)%
  --(2.747,1.891)--(2.747,1.892)--(2.748,1.894)--(2.748,1.896)--(2.749,1.896)--(2.749,1.897)%
  --(2.750,1.905)--(2.750,1.906)--(2.751,1.906)--(2.751,1.908)--(2.751,1.909)--(2.752,1.910)%
  --(2.752,1.913)--(2.752,1.922)--(2.752,1.924)--(2.753,1.929)--(2.754,1.933)--(2.755,1.934)%
  --(2.756,1.935)--(2.757,1.936)--(2.757,1.937)--(2.758,1.937)--(2.758,1.938)--(2.759,1.940)%
  --(2.759,1.942)--(2.759,1.943)--(2.760,1.943)--(2.760,1.944)--(2.761,1.944)--(2.762,1.945)%
  --(2.762,1.948)--(2.763,1.949)--(2.763,1.950)--(2.764,1.951)--(2.765,1.953)--(2.766,1.953)%
  --(2.766,1.954)--(2.766,1.955)--(2.768,1.959)--(2.768,1.967)--(2.769,1.968)--(2.770,1.969)%
  --(2.771,1.974)--(2.771,1.975)--(2.771,1.976)--(2.772,1.976)--(2.772,1.977)--(2.773,1.978)%
  --(2.773,1.980)--(2.774,1.981)--(2.774,1.982)--(2.775,1.983)--(2.775,1.993)--(2.776,1.994)%
  --(2.776,2.011)--(2.777,2.011)--(2.777,2.013)--(2.778,2.013)--(2.779,2.019)--(2.779,2.020)%
  --(2.780,2.021)--(2.780,2.022)--(2.781,2.023)--(2.782,2.024)--(2.783,2.026)--(2.783,2.027)%
  --(2.784,2.027)--(2.784,2.028)--(2.786,2.029)--(2.788,2.031)--(2.788,2.032)--(2.788,2.033)%
  --(2.789,2.034)--(2.790,2.035)--(2.790,2.036)--(2.791,2.038)--(2.791,2.039)--(2.792,2.041)%
  --(2.793,2.044)--(2.794,2.047)--(2.794,2.048)--(2.795,2.049)--(2.795,2.050)--(2.796,2.054)%
  --(2.796,2.058)--(2.796,2.059)--(2.797,2.061)--(2.798,2.062)--(2.799,2.063)--(2.799,2.065)%
  --(2.799,2.066)--(2.800,2.071)--(2.800,2.072)--(2.801,2.072)--(2.801,2.073)--(2.801,2.074)%
  --(2.801,2.075)--(2.802,2.075)--(2.802,2.076)--(2.803,2.077)--(2.803,2.083)--(2.804,2.083)%
  --(2.804,2.084)--(2.805,2.086)--(2.806,2.087)--(2.806,2.088)--(2.807,2.089)--(2.808,2.090)%
  --(2.809,2.091)--(2.810,2.092)--(2.810,2.093)--(2.811,2.095)--(2.812,2.096)--(2.812,2.097)%
  --(2.812,2.098)--(2.813,2.107)--(2.816,2.108)--(2.817,2.111)--(2.818,2.113)--(2.819,2.117)%
  --(2.820,2.120)--(2.821,2.121)--(2.822,2.124)--(2.822,2.162)--(2.822,2.163)--(2.823,2.163)%
  --(2.823,2.164)--(2.825,2.165)--(2.825,2.166)--(2.825,2.168)--(2.826,2.168)--(2.826,2.169)%
  --(2.827,2.170)--(2.827,2.171)--(2.828,2.172)--(2.828,2.174)--(2.831,2.176)--(2.832,2.177)%
  --(2.832,2.178)--(2.834,2.178)--(2.834,2.179)--(2.834,2.182)--(2.835,2.183)--(2.835,2.185)%
  --(2.836,2.185)--(2.836,2.186)--(2.837,2.186)--(2.838,2.187)--(2.839,2.187)--(2.840,2.188)%
  --(2.840,2.190)--(2.841,2.191)--(2.842,2.191)--(2.842,2.192)--(2.843,2.194)--(2.844,2.201)%
  --(2.845,2.201)--(2.845,2.202)--(2.846,2.203)--(2.846,2.204)--(2.847,2.212)--(2.848,2.213)%
  --(2.849,2.220)--(2.849,2.221)--(2.850,2.222)--(2.852,2.223)--(2.853,2.224)--(2.853,2.226)%
  --(2.854,2.227)--(2.854,2.228)--(2.855,2.228)--(2.855,2.229)--(2.856,2.230)--(2.857,2.236)%
  --(2.858,2.238)--(2.859,2.238)--(2.860,2.239)--(2.861,2.239)--(2.861,2.241)--(2.862,2.245)%
  --(2.864,2.246)--(2.865,2.259)--(2.866,2.260)--(2.867,2.260)--(2.868,2.264)--(2.869,2.264)%
  --(2.869,2.265)--(2.869,2.267)--(2.869,2.268)--(2.870,2.271)--(2.871,2.284)--(2.871,2.285)%
  --(2.872,2.286)--(2.872,2.287)--(2.873,2.287)--(2.873,2.288)--(2.874,2.288)--(2.875,2.289)%
  --(2.876,2.290)--(2.877,2.291)--(2.877,2.292)--(2.878,2.293)--(2.878,2.298)--(2.880,2.299)%
  --(2.880,2.302)--(2.881,2.304)--(2.882,2.305)--(2.883,2.305)--(2.885,2.309)--(2.886,2.309)%
  --(2.887,2.310)--(2.887,2.311)--(2.887,2.312)--(2.887,2.319)--(2.888,2.321)--(2.888,2.322)%
  --(2.889,2.323)--(2.890,2.324)--(2.890,2.325)--(2.890,2.326)--(2.890,2.328)--(2.891,2.329)%
  --(2.891,2.332)--(2.892,2.333)--(2.894,2.334)--(2.894,2.339)--(2.895,2.340)--(2.896,2.341)%
  --(2.896,2.348)--(2.897,2.348)--(2.897,2.349)--(2.898,2.354)--(2.898,2.355)--(2.899,2.359)%
  --(2.900,2.364)--(2.900,2.369)--(2.901,2.370)--(2.902,2.371)--(2.903,2.372)--(2.903,2.373)%
  --(2.904,2.373)--(2.905,2.373)--(2.907,2.374)--(2.907,2.375)--(2.907,2.376)--(2.908,2.383)%
  --(2.909,2.387)--(2.910,2.388)--(2.912,2.391)--(2.912,2.392)--(2.913,2.392)--(2.913,2.393)%
  --(2.913,2.396)--(2.914,2.400)--(2.915,2.401)--(2.916,2.401)--(2.916,2.423)--(2.917,2.424)%
  --(2.917,2.425)--(2.917,2.426)--(2.918,2.426)--(2.921,2.427)--(2.921,2.428)--(2.922,2.431)%
  --(2.923,2.432)--(2.924,2.432)--(2.925,2.432)--(2.925,2.434)--(2.925,2.435)--(2.926,2.435)%
  --(2.926,2.436)--(2.928,2.437)--(2.929,2.439)--(2.929,2.440)--(2.930,2.440)--(2.930,2.441)%
  --(2.930,2.442)--(2.931,2.443)--(2.932,2.444)--(2.932,2.445)--(2.933,2.446)--(2.934,2.447)%
  --(2.934,2.448)--(2.934,2.459)--(2.936,2.460)--(2.937,2.460)--(2.937,2.461)--(2.937,2.463)%
  --(2.937,2.465)--(2.939,2.466)--(2.939,2.469)--(2.940,2.470)--(2.940,2.471)--(2.941,2.472)%
  --(2.941,2.482)--(2.941,2.483)--(2.943,2.485)--(2.944,2.486)--(2.944,2.488)--(2.945,2.488)%
  --(2.947,2.490)--(2.947,2.491)--(2.948,2.493)--(2.950,2.493)--(2.950,2.494)--(2.951,2.498)%
  --(2.951,2.499)--(2.952,2.500)--(2.953,2.502)--(2.954,2.503)--(2.955,2.505)--(2.957,2.509)%
  --(2.957,2.510)--(2.958,2.510)--(2.958,2.511)--(2.959,2.514)--(2.960,2.528)--(2.960,2.529)%
  --(2.961,2.529)--(2.961,2.531)--(2.962,2.532)--(2.963,2.534)--(2.964,2.540)--(2.964,2.541)%
  --(2.965,2.542)--(2.966,2.543)--(2.966,2.544)--(2.967,2.545)--(2.969,2.547)--(2.970,2.548)%
  --(2.971,2.548)--(2.971,2.549)--(2.972,2.550)--(2.973,2.553)--(2.973,2.554)--(2.973,2.555)%
  --(2.974,2.555)--(2.975,2.559)--(2.976,2.561)--(2.976,2.564)--(2.977,2.566)--(2.978,2.566)%
  --(2.978,2.567)--(2.979,2.567)--(2.980,2.567)--(2.980,2.568)--(2.981,2.569)--(2.983,2.570)%
  --(2.983,2.583)--(2.983,2.584)--(2.984,2.584)--(2.984,2.585)--(2.984,2.590)--(2.984,2.591)%
  --(2.984,2.592)--(2.985,2.598)--(2.985,2.599)--(2.985,2.600)--(2.986,2.607)--(2.987,2.608)%
  --(2.988,2.608)--(2.988,2.609)--(2.989,2.610)--(2.990,2.613)--(2.991,2.614)--(2.992,2.615)%
  --(2.993,2.615)--(2.993,2.616)--(2.993,2.617)--(2.995,2.617)--(2.995,2.622)--(2.995,2.623)%
  --(2.996,2.624)--(2.997,2.624)--(2.997,2.625)--(2.997,2.626)--(2.998,2.627)--(2.998,2.629)%
  --(2.998,2.630)--(3.000,2.632)--(3.001,2.632)--(3.001,2.633)--(3.002,2.635)--(3.003,2.640)%
  --(3.004,2.641)--(3.005,2.642)--(3.006,2.643)--(3.006,2.644)--(3.007,2.645)--(3.007,2.655)%
  --(3.007,2.656)--(3.007,2.657)--(3.007,2.658)--(3.008,2.658)--(3.009,2.659)--(3.010,2.659)%
  --(3.010,2.664)--(3.011,2.666)--(3.011,2.667)--(3.013,2.667)--(3.014,2.668)--(3.015,2.668)%
  --(3.015,2.669)--(3.015,2.670)--(3.016,2.671)--(3.016,2.672)--(3.017,2.675)--(3.017,2.677)%
  --(3.019,2.679)--(3.019,2.682)--(3.020,2.683)--(3.020,2.684)--(3.020,2.689)--(3.021,2.690)%
  --(3.022,2.690)--(3.023,2.691)--(3.024,2.694)--(3.025,2.694)--(3.025,2.695)--(3.026,2.700)%
  --(3.027,2.700)--(3.027,2.701)--(3.028,2.701)--(3.028,2.702)--(3.029,2.704)--(3.029,2.744)%
  --(3.030,2.744)--(3.030,2.745)--(3.031,2.745)--(3.031,2.746)--(3.032,2.749)--(3.032,2.750)%
  --(3.033,2.750)--(3.034,2.751)--(3.034,2.755)--(3.036,2.759)--(3.036,2.760)--(3.037,2.760)%
  --(3.038,2.764)--(3.039,2.764)--(3.039,2.765)--(3.041,2.765)--(3.041,2.766)--(3.041,2.769)%
  --(3.042,2.770)--(3.042,2.771)--(3.043,2.771)--(3.044,2.772)--(3.045,2.772)--(3.046,2.773)%
  --(3.047,2.775)--(3.048,2.777)--(3.049,2.778)--(3.050,2.778)--(3.050,2.779)--(3.051,2.784)%
  --(3.054,2.789)--(3.055,2.790)--(3.055,2.791)--(3.056,2.791)--(3.056,2.796)--(3.056,2.797)%
  --(3.056,2.798)--(3.058,2.798)--(3.058,2.799)--(3.058,2.800)--(3.060,2.800)--(3.060,2.801)%
  --(3.061,2.801)--(3.061,2.802)--(3.062,2.802)--(3.063,2.803)--(3.063,2.804)--(3.064,2.809)%
  --(3.064,2.810)--(3.065,2.810)--(3.065,2.811)--(3.066,2.812)--(3.067,2.812)--(3.068,2.813)%
  --(3.068,2.816)--(3.069,2.817)--(3.070,2.818)--(3.070,2.825)--(3.072,2.825)--(3.072,2.831)%
  --(3.074,2.831)--(3.075,2.833)--(3.075,2.834)--(3.076,2.835)--(3.076,2.836)--(3.077,2.847)%
  --(3.078,2.847)--(3.078,2.856)--(3.079,2.856)--(3.079,2.857)--(3.079,2.859)--(3.079,2.865)%
  --(3.080,2.865)--(3.080,2.866)--(3.081,2.867)--(3.082,2.868)--(3.083,2.868)--(3.083,2.869)%
  --(3.083,2.870)--(3.084,2.872)--(3.084,2.873)--(3.085,2.873)--(3.085,2.874)--(3.085,2.875)%
  --(3.088,2.875)--(3.088,2.877)--(3.089,2.878)--(3.090,2.878)--(3.091,2.878)--(3.092,2.879)%
  --(3.092,2.880)--(3.092,2.886)--(3.092,2.888)--(3.093,2.888)--(3.094,2.888)--(3.095,2.892)%
  --(3.096,2.893)--(3.097,2.895)--(3.098,2.896)--(3.099,2.897)--(3.101,2.909)--(3.102,2.909)%
  --(3.102,2.910)--(3.102,2.913)--(3.102,2.914)--(3.103,2.918)--(3.105,2.920)--(3.105,2.923)%
  --(3.106,2.925)--(3.107,2.926)--(3.108,2.930)--(3.109,2.931)--(3.110,2.931)--(3.110,2.933)%
  --(3.111,2.933)--(3.111,2.934)--(3.112,2.934)--(3.113,2.935)--(3.114,2.936)--(3.114,2.938)%
  --(3.115,2.945)--(3.116,2.946)--(3.118,2.946)--(3.119,2.946)--(3.119,2.947)--(3.119,2.949)%
  --(3.120,2.950)--(3.121,2.955)--(3.122,2.957)--(3.122,2.959)--(3.124,2.993)--(3.124,2.994)%
  --(3.125,2.994)--(3.126,2.996)--(3.126,2.997)--(3.128,2.997)--(3.129,2.998)--(3.130,2.998)%
  --(3.130,3.000)--(3.130,3.001)--(3.131,3.002)--(3.133,3.003)--(3.134,3.004)--(3.135,3.004)%
  --(3.135,3.005)--(3.136,3.006)--(3.137,3.007)--(3.138,3.008)--(3.138,3.009)--(3.139,3.010)%
  --(3.140,3.010)--(3.142,3.011)--(3.143,3.011)--(3.143,3.013)--(3.144,3.014)--(3.144,3.015)%
  --(3.145,3.020)--(3.146,3.021)--(3.147,3.022)--(3.147,3.023)--(3.148,3.023)--(3.148,3.040)%
  --(3.149,3.040)--(3.149,3.041)--(3.149,3.042)--(3.151,3.043)--(3.151,3.044)--(3.154,3.045)%
  --(3.154,3.046)--(3.156,3.047)--(3.156,3.048)--(3.156,3.049)--(3.157,3.049)--(3.157,3.052)%
  --(3.158,3.053)--(3.158,3.054)--(3.159,3.055)--(3.160,3.055)--(3.160,3.056)--(3.161,3.056)%
  --(3.161,3.057)--(3.163,3.058)--(3.163,3.059)--(3.164,3.060)--(3.165,3.062)--(3.166,3.063)%
  --(3.167,3.079)--(3.168,3.079)--(3.168,3.080)--(3.170,3.081)--(3.171,3.086)--(3.171,3.089)%
  --(3.173,3.089)--(3.174,3.090)--(3.175,3.090)--(3.177,3.091)--(3.177,3.092)--(3.178,3.092)%
  --(3.178,3.093)--(3.179,3.093)--(3.179,3.094)--(3.180,3.100)--(3.182,3.102)--(3.183,3.103)%
  --(3.183,3.106)--(3.185,3.106)--(3.187,3.107)--(3.187,3.109)--(3.188,3.110)--(3.189,3.111)%
  --(3.189,3.112)--(3.190,3.116)--(3.192,3.116)--(3.192,3.117)--(3.192,3.125)--(3.193,3.125)%
  --(3.193,3.127)--(3.196,3.127)--(3.196,3.128)--(3.197,3.129)--(3.197,3.130)--(3.197,3.131)%
  --(3.198,3.136)--(3.199,3.137)--(3.201,3.138)--(3.202,3.142)--(3.202,3.143)--(3.204,3.143)%
  --(3.205,3.145)--(3.205,3.146)--(3.206,3.147)--(3.207,3.147)--(3.208,3.148)--(3.208,3.150)%
  --(3.208,3.151)--(3.210,3.154)--(3.211,3.154)--(3.212,3.155)--(3.213,3.155)--(3.213,3.156)%
  --(3.214,3.157)--(3.214,3.163)--(3.214,3.164)--(3.217,3.164)--(3.217,3.165)--(3.218,3.165)%
  --(3.219,3.166)--(3.221,3.167)--(3.221,3.168)--(3.222,3.169)--(3.223,3.169)--(3.223,3.170)%
  --(3.224,3.170)--(3.224,3.174)--(3.225,3.176)--(3.226,3.176)--(3.226,3.177)--(3.226,3.178)%
  --(3.227,3.179)--(3.227,3.180)--(3.228,3.180)--(3.228,3.181)--(3.229,3.181)--(3.229,3.182)%
  --(3.231,3.182)--(3.231,3.183)--(3.232,3.184)--(3.232,3.185)--(3.234,3.188)--(3.234,3.189)%
  --(3.235,3.190)--(3.236,3.190)--(3.236,3.202)--(3.236,3.203)--(3.237,3.203)--(3.238,3.204)%
  --(3.238,3.205)--(3.239,3.207)--(3.240,3.207)--(3.240,3.208)--(3.241,3.208)--(3.241,3.209)%
  --(3.243,3.220)--(3.243,3.221)--(3.243,3.222)--(3.244,3.222)--(3.246,3.223)--(3.246,3.224)%
  --(3.248,3.224)--(3.249,3.225)--(3.249,3.226)--(3.250,3.226)--(3.250,3.228)--(3.252,3.228)%
  --(3.253,3.230)--(3.255,3.230)--(3.255,3.231)--(3.257,3.231)--(3.257,3.232)--(3.258,3.234)%
  --(3.259,3.236)--(3.259,3.238)--(3.260,3.238)--(3.262,3.242)--(3.263,3.243)--(3.263,3.245)%
  --(3.264,3.246)--(3.264,3.247)--(3.265,3.247)--(3.266,3.248)--(3.267,3.248)--(3.267,3.249)%
  --(3.268,3.252)--(3.269,3.253)--(3.271,3.254)--(3.272,3.255)--(3.273,3.255)--(3.273,3.256)%
  --(3.275,3.256)--(3.275,3.257)--(3.276,3.258)--(3.277,3.262)--(3.277,3.264)--(3.277,3.265)%
  --(3.278,3.265)--(3.281,3.265)--(3.281,3.266)--(3.282,3.266)--(3.283,3.267)--(3.284,3.278)%
  --(3.285,3.280)--(3.286,3.283)--(3.286,3.292)--(3.287,3.294)--(3.287,3.295)--(3.289,3.295)%
  --(3.290,3.296)--(3.291,3.296)--(3.291,3.297)--(3.292,3.300)--(3.293,3.300)--(3.294,3.300)%
  --(3.295,3.301)--(3.296,3.302)--(3.297,3.302)--(3.298,3.303)--(3.299,3.303)--(3.299,3.305)%
  --(3.300,3.308)--(3.300,3.310)--(3.301,3.311)--(3.302,3.312)--(3.303,3.313)--(3.303,3.316)%
  --(3.307,3.316)--(3.307,3.317)--(3.309,3.330)--(3.309,3.331)--(3.309,3.333)--(3.311,3.333)%
  --(3.312,3.334)--(3.313,3.334)--(3.314,3.335)--(3.315,3.336)--(3.316,3.338)--(3.316,3.339)%
  --(3.317,3.339)--(3.317,3.340)--(3.318,3.341)--(3.318,3.343)--(3.318,3.344)--(3.319,3.344)%
  --(3.320,3.344)--(3.321,3.345)--(3.321,3.346)--(3.321,3.347)--(3.322,3.349)--(3.323,3.349)%
  --(3.324,3.350)--(3.326,3.352)--(3.327,3.355)--(3.327,3.356)--(3.328,3.356)--(3.328,3.358)%
  --(3.329,3.359)--(3.330,3.359)--(3.330,3.360)--(3.330,3.361)--(3.331,3.387)--(3.332,3.388)%
  --(3.333,3.388)--(3.333,3.391)--(3.335,3.391)--(3.335,3.392)--(3.336,3.392)--(3.338,3.395)%
  --(3.339,3.395)--(3.341,3.396)--(3.341,3.398)--(3.342,3.399)--(3.343,3.399)--(3.343,3.400)%
  --(3.344,3.400)--(3.344,3.401)--(3.345,3.401)--(3.346,3.401)--(3.346,3.402)--(3.348,3.402)%
  --(3.348,3.403)--(3.348,3.404)--(3.349,3.404)--(3.350,3.406)--(3.351,3.407)--(3.352,3.410)%
  --(3.353,3.411)--(3.354,3.412)--(3.356,3.412)--(3.356,3.419)--(3.357,3.420)--(3.358,3.420)%
  --(3.358,3.421)--(3.359,3.422)--(3.360,3.422)--(3.361,3.423)--(3.361,3.424)--(3.362,3.424)%
  --(3.362,3.426)--(3.363,3.427)--(3.363,3.428)--(3.363,3.429)--(3.363,3.430)--(3.364,3.430)%
  --(3.365,3.432)--(3.366,3.433)--(3.367,3.433)--(3.368,3.434)--(3.368,3.435)--(3.369,3.436)%
  --(3.370,3.436)--(3.370,3.437)--(3.371,3.437)--(3.372,3.437)--(3.372,3.447)--(3.373,3.447)%
  --(3.373,3.448)--(3.374,3.453)--(3.375,3.454)--(3.376,3.455)--(3.377,3.455)--(3.378,3.456)%
  --(3.378,3.459)--(3.381,3.460)--(3.381,3.461)--(3.382,3.461)--(3.382,3.462)--(3.384,3.462)%
  --(3.384,3.464)--(3.385,3.464)--(3.385,3.465)--(3.386,3.465)--(3.386,3.473)--(3.387,3.473)%
  --(3.387,3.476)--(3.388,3.476)--(3.389,3.477)--(3.390,3.477)--(3.390,3.479)--(3.391,3.479)%
  --(3.391,3.480)--(3.393,3.480)--(3.393,3.481)--(3.394,3.481)--(3.394,3.482)--(3.395,3.484)%
  --(3.396,3.485)--(3.396,3.486)--(3.397,3.487)--(3.399,3.487)--(3.399,3.489)--(3.401,3.489)%
  --(3.402,3.489)--(3.404,3.495)--(3.404,3.496)--(3.405,3.496)--(3.405,3.498)--(3.406,3.498)%
  --(3.406,3.499)--(3.406,3.500)--(3.407,3.500)--(3.407,3.501)--(3.408,3.502)--(3.409,3.503)%
  --(3.409,3.504)--(3.411,3.505)--(3.412,3.507)--(3.414,3.507)--(3.415,3.509)--(3.416,3.511)%
  --(3.417,3.511)--(3.418,3.512)--(3.419,3.513)--(3.420,3.513)--(3.420,3.515)--(3.420,3.516)%
  --(3.421,3.516)--(3.421,3.521)--(3.423,3.521)--(3.425,3.522)--(3.426,3.523)--(3.427,3.523)%
  --(3.428,3.530)--(3.428,3.531)--(3.430,3.532)--(3.431,3.533)--(3.432,3.534)--(3.433,3.534)%
  --(3.434,3.534)--(3.435,3.535)--(3.436,3.536)--(3.437,3.536)--(3.437,3.537)--(3.438,3.538)%
  --(3.438,3.539)--(3.439,3.540)--(3.440,3.540)--(3.441,3.541)--(3.441,3.542)--(3.442,3.543)%
  --(3.443,3.544)--(3.444,3.545)--(3.445,3.545)--(3.445,3.547)--(3.446,3.547)--(3.446,3.548)%
  --(3.447,3.548)--(3.447,3.549)--(3.448,3.550)--(3.449,3.551)--(3.450,3.551)--(3.450,3.564)%
  --(3.450,3.565)--(3.451,3.566)--(3.453,3.566)--(3.455,3.566)--(3.456,3.566)--(3.456,3.567)%
  --(3.456,3.568)--(3.457,3.568)--(3.458,3.568)--(3.458,3.570)--(3.458,3.571)--(3.459,3.571)%
  --(3.460,3.571)--(3.460,3.572)--(3.462,3.572)--(3.463,3.573)--(3.464,3.575)--(3.465,3.576)%
  --(3.465,3.577)--(3.467,3.587)--(3.467,3.588)--(3.469,3.591)--(3.470,3.591)--(3.471,3.592)%
  --(3.472,3.592)--(3.472,3.593)--(3.472,3.594)--(3.473,3.595)--(3.475,3.597)--(3.476,3.597)%
  --(3.476,3.598)--(3.477,3.598)--(3.478,3.598)--(3.479,3.598)--(3.479,3.599)--(3.479,3.600)%
  --(3.480,3.600)--(3.480,3.601)--(3.481,3.601)--(3.481,3.606)--(3.482,3.606)--(3.482,3.607)%
  --(3.483,3.607)--(3.484,3.607)--(3.485,3.608)--(3.485,3.609)--(3.486,3.609)--(3.487,3.609)%
  --(3.487,3.610)--(3.488,3.611)--(3.489,3.611)--(3.490,3.612)--(3.491,3.613)--(3.491,3.615)%
  --(3.491,3.616)--(3.492,3.616)--(3.492,3.618)--(3.492,3.619)--(3.493,3.619)--(3.493,3.620)%
  --(3.493,3.623)--(3.494,3.631)--(3.494,3.632)--(3.494,3.633)--(3.495,3.633)--(3.496,3.633)%
  --(3.497,3.634)--(3.499,3.638)--(3.500,3.638)--(3.500,3.639)--(3.501,3.640)--(3.501,3.641)%
  --(3.502,3.641)--(3.503,3.642)--(3.504,3.642)--(3.505,3.642)--(3.505,3.643)--(3.506,3.643)%
  --(3.507,3.644)--(3.507,3.645)--(3.508,3.645)--(3.509,3.645)--(3.510,3.646)--(3.510,3.651)%
  --(3.510,3.653)--(3.511,3.655)--(3.513,3.655)--(3.514,3.656)--(3.514,3.657)--(3.516,3.658)%
  --(3.516,3.663)--(3.518,3.663)--(3.520,3.664)--(3.521,3.665)--(3.521,3.667)--(3.522,3.667)%
  --(3.523,3.670)--(3.523,3.671)--(3.524,3.671)--(3.524,3.673)--(3.525,3.673)--(3.526,3.673)%
  --(3.526,3.674)--(3.527,3.674)--(3.528,3.674)--(3.528,3.675)--(3.529,3.676)--(3.530,3.676)%
  --(3.531,3.677)--(3.532,3.677)--(3.533,3.677)--(3.533,3.680)--(3.534,3.681)--(3.534,3.682)%
  --(3.535,3.682)--(3.535,3.683)--(3.535,3.684)--(3.536,3.685)--(3.536,3.687)--(3.537,3.687)%
  --(3.538,3.701)--(3.539,3.701)--(3.540,3.703)--(3.540,3.704)--(3.542,3.704)--(3.543,3.705)%
  --(3.544,3.705)--(3.545,3.711)--(3.545,3.714)--(3.546,3.714)--(3.547,3.714)--(3.547,3.715)%
  --(3.547,3.716)--(3.548,3.716)--(3.548,3.717)--(3.551,3.718)--(3.552,3.719)--(3.553,3.724)%
  --(3.554,3.725)--(3.555,3.726)--(3.556,3.727)--(3.557,3.729)--(3.557,3.730)--(3.558,3.730)%
  --(3.558,3.731)--(3.559,3.731)--(3.560,3.733)--(3.561,3.734)--(3.562,3.734)--(3.563,3.734)%
  --(3.564,3.734)--(3.565,3.735)--(3.566,3.736)--(3.566,3.737)--(3.567,3.738)--(3.568,3.739)%
  --(3.569,3.739)--(3.569,3.745)--(3.570,3.746)--(3.570,3.747)--(3.571,3.747)--(3.571,3.748)%
  --(3.572,3.749)--(3.573,3.749)--(3.574,3.750)--(3.575,3.750)--(3.575,3.751)--(3.575,3.752)%
  --(3.576,3.752)--(3.577,3.752)--(3.578,3.753)--(3.579,3.753)--(3.579,3.761)--(3.580,3.762)%
  --(3.581,3.762)--(3.582,3.763)--(3.583,3.763)--(3.584,3.764)--(3.584,3.765)--(3.585,3.766)%
  --(3.585,3.767)--(3.586,3.769)--(3.586,3.770)--(3.587,3.771)--(3.588,3.771)--(3.588,3.773)%
  --(3.589,3.773)--(3.589,3.774)--(3.589,3.775)--(3.591,3.775)--(3.591,3.776)--(3.592,3.777)%
  --(3.594,3.788)--(3.596,3.788)--(3.596,3.791)--(3.596,3.792)--(3.597,3.792)--(3.597,3.793)%
  --(3.598,3.793)--(3.599,3.794)--(3.600,3.794)--(3.601,3.795)--(3.601,3.797)--(3.603,3.798)%
  --(3.605,3.799)--(3.605,3.800)--(3.606,3.801)--(3.607,3.801)--(3.607,3.802)--(3.608,3.802)%
  --(3.609,3.802)--(3.610,3.803)--(3.610,3.804)--(3.611,3.807)--(3.613,3.808)--(3.616,3.810)%
  --(3.617,3.811)--(3.618,3.811)--(3.618,3.812)--(3.619,3.812)--(3.620,3.813)--(3.620,3.814)%
  --(3.621,3.815)--(3.623,3.816)--(3.623,3.818)--(3.624,3.818)--(3.625,3.819)--(3.626,3.819)%
  --(3.626,3.820)--(3.627,3.823)--(3.628,3.823)--(3.628,3.827)--(3.629,3.828)--(3.629,3.829)%
  --(3.629,3.830)--(3.630,3.833)--(3.631,3.833)--(3.632,3.833)--(3.633,3.833)--(3.633,3.834)%
  --(3.634,3.835)--(3.635,3.839)--(3.635,3.840)--(3.637,3.842)--(3.639,3.849)--(3.640,3.850)%
  --(3.641,3.850)--(3.642,3.851)--(3.643,3.853)--(3.643,3.854)--(3.644,3.854)--(3.645,3.855)%
  --(3.646,3.856)--(3.648,3.857)--(3.649,3.858)--(3.650,3.858)--(3.650,3.859)--(3.651,3.859)%
  --(3.651,3.864)--(3.652,3.865)--(3.652,3.866)--(3.653,3.866)--(3.654,3.866)--(3.655,3.867)%
  --(3.656,3.869)--(3.657,3.874)--(3.658,3.875)--(3.659,3.875)--(3.660,3.875)--(3.661,3.876)%
  --(3.661,3.877)--(3.662,3.877)--(3.662,3.878)--(3.663,3.878)--(3.663,3.879)--(3.664,3.879)%
  --(3.665,3.880)--(3.665,3.882)--(3.666,3.882)--(3.666,3.885)--(3.668,3.885)--(3.669,3.886)%
  --(3.670,3.886)--(3.671,3.888)--(3.672,3.889)--(3.672,3.890)--(3.672,3.892)--(3.673,3.892)%
  --(3.673,3.893)--(3.674,3.893)--(3.674,3.908)--(3.675,3.909)--(3.676,3.910)--(3.679,3.910)%
  --(3.679,3.913)--(3.680,3.913)--(3.681,3.913)--(3.682,3.914)--(3.682,3.915)--(3.684,3.916)%
  --(3.685,3.917)--(3.686,3.917)--(3.686,3.919)--(3.687,3.919)--(3.688,3.934)--(3.689,3.935)%
  --(3.689,3.936)--(3.690,3.936)--(3.691,3.937)--(3.692,3.937)--(3.693,3.937)--(3.694,3.937)%
  --(3.694,3.938)--(3.695,3.940)--(3.695,3.943)--(3.697,3.943)--(3.698,3.944)--(3.698,3.945)%
  --(3.699,3.948)--(3.699,3.949)--(3.700,3.949)--(3.701,3.949)--(3.701,3.950)--(3.702,3.950)%
  --(3.703,3.950)--(3.704,3.951)--(3.705,3.952)--(3.705,3.953)--(3.706,3.955)--(3.707,3.955)%
  --(3.708,3.956)--(3.708,3.957)--(3.709,3.959)--(3.710,3.960)--(3.711,3.960)--(3.711,3.961)%
  --(3.712,3.961)--(3.713,3.961)--(3.713,3.962)--(3.713,3.963)--(3.714,3.963)--(3.715,3.964)%
  --(3.715,3.965)--(3.716,3.966)--(3.717,3.974)--(3.718,3.974)--(3.718,3.978)--(3.718,3.979)%
  --(3.720,3.979)--(3.720,3.980)--(3.721,3.981)--(3.721,3.982)--(3.722,3.982)--(3.723,3.983)%
  --(3.724,3.983)--(3.725,3.986)--(3.726,3.986)--(3.727,3.987)--(3.729,3.987)--(3.730,3.990)%
  --(3.730,3.991)--(3.731,3.991)--(3.732,3.996)--(3.734,4.001)--(3.736,4.001)--(3.737,4.002)%
  --(3.738,4.002)--(3.739,4.002)--(3.740,4.003)--(3.742,4.004)--(3.742,4.005)--(3.743,4.005)%
  --(3.743,4.006)--(3.744,4.006)--(3.745,4.006)--(3.746,4.007)--(3.747,4.008)--(3.747,4.009)%
  --(3.747,4.010)--(3.748,4.011)--(3.749,4.012)--(3.750,4.012)--(3.751,4.012)--(3.752,4.013)%
  --(3.752,4.017)--(3.752,4.021)--(3.753,4.021)--(3.754,4.021)--(3.754,4.023)--(3.756,4.023)%
  --(3.756,4.024)--(3.757,4.025)--(3.758,4.025)--(3.758,4.026)--(3.759,4.026)--(3.760,4.026)%
  --(3.761,4.028)--(3.761,4.030)--(3.762,4.030)--(3.762,4.031)--(3.762,4.032)--(3.764,4.032)%
  --(3.764,4.033)--(3.764,4.034)--(3.765,4.034)--(3.766,4.034)--(3.766,4.035)--(3.767,4.037)%
  --(3.768,4.037)--(3.769,4.038)--(3.770,4.038)--(3.771,4.039)--(3.772,4.040)--(3.773,4.040)%
  --(3.774,4.041)--(3.774,4.042)--(3.774,4.043)--(3.775,4.043)--(3.777,4.047)--(3.777,4.049)%
  --(3.779,4.050)--(3.779,4.051)--(3.780,4.052)--(3.781,4.052)--(3.781,4.053)--(3.782,4.054)%
  --(3.783,4.054)--(3.784,4.055)--(3.786,4.055)--(3.786,4.058)--(3.787,4.058)--(3.788,4.058)%
  --(3.788,4.059)--(3.789,4.059)--(3.789,4.060)--(3.790,4.062)--(3.791,4.062)--(3.791,4.063)%
  --(3.792,4.063)--(3.792,4.064)--(3.793,4.067)--(3.793,4.068)--(3.794,4.069)--(3.794,4.070)%
  --(3.796,4.070)--(3.796,4.071)--(3.797,4.071)--(3.799,4.071)--(3.800,4.073)--(3.801,4.073)%
  --(3.801,4.081)--(3.802,4.081)--(3.803,4.081)--(3.803,4.082)--(3.803,4.084)--(3.803,4.085)%
  --(3.804,4.085)--(3.805,4.085)--(3.805,4.086)--(3.807,4.086)--(3.808,4.088)--(3.809,4.088)%
  --(3.810,4.089)--(3.811,4.090)--(3.812,4.094)--(3.812,4.095)--(3.813,4.095)--(3.813,4.096)%
  --(3.814,4.096)--(3.814,4.097)--(3.815,4.097)--(3.815,4.098)--(3.816,4.098)--(3.817,4.098)%
  --(3.818,4.099)--(3.818,4.100)--(3.819,4.100)--(3.820,4.102)--(3.822,4.102)--(3.822,4.103)%
  --(3.823,4.103)--(3.823,4.104)--(3.824,4.107)--(3.825,4.107)--(3.826,4.108)--(3.827,4.108)%
  --(3.827,4.109)--(3.828,4.111)--(3.828,4.112)--(3.829,4.112)--(3.832,4.112)--(3.832,4.113)%
  --(3.833,4.114)--(3.835,4.119)--(3.836,4.119)--(3.836,4.121)--(3.836,4.124)--(3.836,4.127)%
  --(3.837,4.128)--(3.837,4.130)--(3.837,4.131)--(3.837,4.134)--(3.840,4.134)--(3.840,4.135)%
  --(3.841,4.135)--(3.842,4.136)--(3.842,4.138)--(3.843,4.138)--(3.844,4.138)--(3.844,4.139)%
  --(3.846,4.139)--(3.846,4.154)--(3.847,4.155)--(3.849,4.155)--(3.849,4.157)--(3.849,4.158)%
  --(3.850,4.158)--(3.850,4.159)--(3.850,4.160)--(3.851,4.161)--(3.852,4.162)--(3.855,4.162)%
  --(3.855,4.163)--(3.856,4.165)--(3.857,4.166)--(3.859,4.170)--(3.860,4.171)--(3.861,4.171)%
  --(3.863,4.171)--(3.864,4.173)--(3.865,4.173)--(3.866,4.174)--(3.867,4.174)--(3.867,4.175)%
  --(3.868,4.175)--(3.868,4.176)--(3.869,4.177)--(3.869,4.178)--(3.870,4.178)--(3.871,4.179)%
  --(3.871,4.180)--(3.872,4.181)--(3.872,4.182)--(3.873,4.186)--(3.874,4.186)--(3.876,4.186)%
  --(3.877,4.186)--(3.878,4.188)--(3.879,4.189)--(3.880,4.190)--(3.881,4.204)--(3.882,4.204)%
  --(3.882,4.205)--(3.883,4.205)--(3.883,4.206)--(3.884,4.206)--(3.885,4.206)--(3.886,4.207)%
  --(3.887,4.209)--(3.888,4.211)--(3.890,4.214)--(3.891,4.215)--(3.891,4.216)--(3.891,4.217)%
  --(3.892,4.218)--(3.893,4.218)--(3.893,4.219)--(3.894,4.220)--(3.895,4.234)--(3.896,4.234)%
  --(3.898,4.234)--(3.898,4.235)--(3.899,4.235)--(3.900,4.235)--(3.901,4.236)--(3.902,4.238)%
  --(3.902,4.239)--(3.902,4.240)--(3.904,4.240)--(3.905,4.240)--(3.906,4.241)--(3.908,4.242)%
  --(3.909,4.242)--(3.910,4.244)--(3.911,4.245)--(3.912,4.245)--(3.912,4.246)--(3.913,4.246)%
  --(3.913,4.247)--(3.914,4.247)--(3.915,4.248)--(3.915,4.249)--(3.917,4.250)--(3.918,4.250)%
  --(3.919,4.252)--(3.920,4.255)--(3.922,4.256)--(3.923,4.257)--(3.923,4.259)--(3.924,4.264)%
  --(3.925,4.265)--(3.925,4.267)--(3.926,4.267)--(3.928,4.268)--(3.929,4.268)--(3.931,4.268)%
  --(3.931,4.269)--(3.931,4.270)--(3.932,4.274)--(3.935,4.274)--(3.936,4.275)--(3.937,4.277)%
  --(3.937,4.280)--(3.938,4.280)--(3.939,4.283)--(3.941,4.298)--(3.941,4.299)--(3.942,4.299)%
  --(3.945,4.300)--(3.946,4.300)--(3.947,4.300)--(3.947,4.301)--(3.950,4.301)--(3.951,4.301)%
  --(3.952,4.302)--(3.953,4.302)--(3.954,4.304)--(3.955,4.304)--(3.955,4.306)--(3.956,4.306)%
  --(3.956,4.307)--(3.957,4.307)--(3.959,4.308)--(3.960,4.309)--(3.961,4.310)--(3.962,4.310)%
  --(3.964,4.311)--(3.965,4.311)--(3.966,4.315)--(3.966,4.316)--(3.966,4.317)--(3.968,4.317)%
  --(3.968,4.318)--(3.969,4.318)--(3.969,4.319)--(3.970,4.319)--(3.971,4.319)--(3.973,4.321)%
  --(3.974,4.323)--(3.975,4.323)--(3.975,4.325)--(3.975,4.326)--(3.977,4.326)--(3.977,4.327)%
  --(3.978,4.328)--(3.979,4.328)--(3.980,4.328)--(3.980,4.329)--(3.982,4.329)--(3.982,4.330)%
  --(3.984,4.335)--(3.985,4.336)--(3.986,4.337)--(3.987,4.337)--(3.988,4.338)--(3.988,4.342)%
  --(3.990,4.342)--(3.991,4.342)--(3.991,4.343)--(3.993,4.343)--(3.995,4.344)--(3.996,4.344)%
  --(3.997,4.344)--(3.997,4.349)--(3.997,4.350)--(3.998,4.350)--(3.999,4.350)--(3.999,4.351)%
  --(4.000,4.351)--(4.000,4.352)--(4.000,4.358)--(4.001,4.358)--(4.002,4.358)--(4.002,4.359)%
  --(4.003,4.359)--(4.005,4.359)--(4.006,4.359)--(4.006,4.360)--(4.007,4.361)--(4.008,4.361)%
  --(4.009,4.361)--(4.009,4.362)--(4.009,4.364)--(4.009,4.365)--(4.010,4.365)--(4.010,4.369)%
  --(4.012,4.369)--(4.012,4.370)--(4.015,4.374)--(4.017,4.375)--(4.019,4.383)--(4.020,4.384)%
  --(4.021,4.385)--(4.021,4.386)--(4.022,4.386)--(4.023,4.386)--(4.025,4.387)--(4.026,4.388)%
  --(4.026,4.389)--(4.027,4.389)--(4.028,4.391)--(4.029,4.392)--(4.029,4.393)--(4.031,4.393)%
  --(4.031,4.396)--(4.031,4.398)--(4.032,4.399)--(4.034,4.400)--(4.036,4.400)--(4.038,4.400)%
  --(4.039,4.401)--(4.040,4.402)--(4.041,4.402)--(4.041,4.403)--(4.042,4.403)--(4.042,4.406)%
  --(4.043,4.406)--(4.044,4.408)--(4.044,4.412)--(4.044,4.413)--(4.045,4.413)--(4.046,4.413)%
  --(4.047,4.413)--(4.049,4.414)--(4.049,4.415)--(4.051,4.415)--(4.051,4.416)--(4.052,4.417)%
  --(4.053,4.417)--(4.054,4.418)--(4.054,4.425)--(4.055,4.426)--(4.056,4.426)--(4.056,4.428)%
  --(4.057,4.428)--(4.058,4.429)--(4.058,4.430)--(4.060,4.433)--(4.061,4.434)--(4.062,4.434)%
  --(4.063,4.436)--(4.063,4.437)--(4.064,4.437)--(4.066,4.437)--(4.066,4.442)--(4.067,4.442)%
  --(4.069,4.443)--(4.070,4.443)--(4.071,4.443)--(4.073,4.444)--(4.074,4.444)--(4.075,4.445)%
  --(4.076,4.446)--(4.076,4.448)--(4.076,4.449)--(4.078,4.449)--(4.079,4.450)--(4.079,4.451)%
  --(4.080,4.454)--(4.083,4.455)--(4.084,4.455)--(4.086,4.456)--(4.087,4.456)--(4.088,4.467)%
  --(4.090,4.467)--(4.093,4.468)--(4.094,4.468)--(4.095,4.469)--(4.095,4.470)--(4.095,4.471)%
  --(4.096,4.471)--(4.097,4.471)--(4.097,4.472)--(4.098,4.473)--(4.098,4.474)--(4.099,4.474)%
  --(4.101,4.474)--(4.102,4.480)--(4.103,4.485)--(4.103,4.486)--(4.104,4.486)--(4.104,4.489)%
  --(4.105,4.490)--(4.110,4.491)--(4.111,4.491)--(4.112,4.491)--(4.115,4.492)--(4.116,4.492)%
  --(4.117,4.496)--(4.119,4.497)--(4.120,4.499)--(4.121,4.499)--(4.122,4.500)--(4.125,4.500)%
  --(4.126,4.507)--(4.126,4.508)--(4.127,4.508)--(4.129,4.508)--(4.130,4.509)--(4.134,4.509)%
  --(4.134,4.510)--(4.135,4.511)--(4.137,4.512)--(4.138,4.512)--(4.139,4.514)--(4.139,4.515)%
  --(4.139,4.516)--(4.142,4.516)--(4.143,4.517)--(4.144,4.517)--(4.144,4.522)--(4.145,4.523)%
  --(4.146,4.525)--(4.147,4.525)--(4.148,4.548)--(4.151,4.549)--(4.152,4.549)--(4.153,4.549)%
  --(4.153,4.550)--(4.154,4.550)--(4.155,4.550)--(4.158,4.551)--(4.158,4.552)--(4.159,4.552)%
  --(4.160,4.552)--(4.160,4.553)--(4.161,4.553)--(4.161,4.556)--(4.162,4.556)--(4.163,4.557)%
  --(4.164,4.557)--(4.165,4.558)--(4.166,4.559)--(4.167,4.559)--(4.168,4.559)--(4.169,4.559)%
  --(4.169,4.560)--(4.170,4.560)--(4.171,4.560)--(4.171,4.561)--(4.173,4.564)--(4.176,4.565)%
  --(4.179,4.565)--(4.180,4.565)--(4.180,4.567)--(4.181,4.567)--(4.181,4.568)--(4.182,4.570)%
  --(4.183,4.571)--(4.184,4.571)--(4.185,4.571)--(4.185,4.573)--(4.186,4.574)--(4.187,4.574)%
  --(4.188,4.574)--(4.189,4.577)--(4.190,4.577)--(4.190,4.579)--(4.192,4.583)--(4.192,4.584)%
  --(4.193,4.584)--(4.193,4.585)--(4.194,4.585)--(4.195,4.585)--(4.195,4.586)--(4.196,4.586)%
  --(4.197,4.586)--(4.198,4.587)--(4.200,4.587)--(4.202,4.588)--(4.203,4.588)--(4.204,4.591)%
  --(4.207,4.592)--(4.208,4.597)--(4.211,4.597)--(4.212,4.597)--(4.212,4.598)--(4.214,4.598)%
  --(4.214,4.599)--(4.216,4.600)--(4.217,4.600)--(4.218,4.600)--(4.220,4.600)--(4.221,4.601)%
  --(4.221,4.602)--(4.222,4.607)--(4.224,4.607)--(4.225,4.608)--(4.227,4.612)--(4.228,4.612)%
  --(4.229,4.612)--(4.230,4.614)--(4.232,4.614)--(4.233,4.615)--(4.234,4.616)--(4.235,4.616)%
  --(4.235,4.617)--(4.236,4.617)--(4.236,4.618)--(4.237,4.619)--(4.238,4.625)--(4.239,4.626)%
  --(4.241,4.626)--(4.245,4.627)--(4.245,4.628)--(4.248,4.628)--(4.249,4.628)--(4.250,4.628)%
  --(4.251,4.629)--(4.253,4.629)--(4.254,4.629)--(4.255,4.630)--(4.257,4.630)--(4.258,4.630)%
  --(4.259,4.631)--(4.261,4.631)--(4.262,4.632)--(4.263,4.632)--(4.263,4.633)--(4.264,4.633)%
  --(4.265,4.634)--(4.266,4.634)--(4.267,4.641)--(4.268,4.642)--(4.268,4.643)--(4.270,4.643)%
  --(4.272,4.643)--(4.273,4.644)--(4.275,4.645)--(4.276,4.645)--(4.277,4.645)--(4.280,4.646)%
  --(4.282,4.648)--(4.282,4.649)--(4.284,4.651)--(4.286,4.652)--(4.287,4.653)--(4.288,4.653)%
  --(4.289,4.654)--(4.290,4.654)--(4.291,4.654)--(4.292,4.655)--(4.295,4.655)--(4.296,4.656)%
  --(4.297,4.656)--(4.297,4.657)--(4.298,4.657)--(4.299,4.658)--(4.300,4.658)--(4.301,4.658)%
  --(4.302,4.658)--(4.302,4.659)--(4.304,4.659)--(4.305,4.659)--(4.307,4.659)--(4.307,4.660)%
  --(4.308,4.660)--(4.309,4.662)--(4.311,4.665)--(4.311,4.668)--(4.312,4.668)--(4.312,4.669)%
  --(4.312,4.670)--(4.314,4.670)--(4.316,4.670)--(4.316,4.671)--(4.317,4.672)--(4.318,4.672)%
  --(4.319,4.672)--(4.320,4.673)--(4.322,4.673)--(4.324,4.674)--(4.325,4.674)--(4.327,4.674)%
  --(4.327,4.678)--(4.327,4.679)--(4.328,4.679)--(4.329,4.680)--(4.331,4.680)--(4.333,4.680)%
  --(4.333,4.685)--(4.334,4.685)--(4.335,4.685)--(4.336,4.685)--(4.338,4.686)--(4.339,4.686)%
  --(4.340,4.687)--(4.341,4.687)--(4.341,4.688)--(4.342,4.688)--(4.343,4.689)--(4.346,4.691)%
  --(4.346,4.692)--(4.350,4.693)--(4.351,4.695)--(4.352,4.695)--(4.352,4.696)--(4.353,4.696)%
  --(4.353,4.697)--(4.354,4.697)--(4.355,4.708)--(4.356,4.709)--(4.357,4.709)--(4.358,4.709)%
  --(4.359,4.710)--(4.360,4.710)--(4.361,4.710)--(4.362,4.713)--(4.363,4.713)--(4.365,4.714)%
  --(4.366,4.715)--(4.368,4.715)--(4.369,4.716)--(4.370,4.716)--(4.371,4.716)--(4.373,4.716)%
  --(4.374,4.717)--(4.377,4.718)--(4.377,4.719)--(4.378,4.719)--(4.378,4.720)--(4.379,4.720)%
  --(4.383,4.720)--(4.386,4.720)--(4.386,4.721)--(4.387,4.722)--(4.387,4.723)--(4.388,4.723)%
  --(4.388,4.724)--(4.389,4.724)--(4.390,4.724)--(4.392,4.724)--(4.392,4.725)--(4.393,4.725)%
  --(4.394,4.725)--(4.396,4.725)--(4.396,4.726)--(4.397,4.730)--(4.397,4.731)--(4.398,4.731)%
  --(4.399,4.733)--(4.400,4.733)--(4.400,4.734)--(4.401,4.734)--(4.401,4.735)--(4.402,4.735)%
  --(4.406,4.737)--(4.410,4.737)--(4.411,4.740)--(4.414,4.740)--(4.414,4.741)--(4.415,4.741)%
  --(4.416,4.741)--(4.417,4.741)--(4.418,4.742)--(4.418,4.743)--(4.419,4.743)--(4.419,4.744)%
  --(4.420,4.744)--(4.421,4.744)--(4.422,4.745)--(4.423,4.746)--(4.424,4.746)--(4.426,4.746)%
  --(4.428,4.747)--(4.429,4.747)--(4.429,4.748)--(4.430,4.748)--(4.431,4.748)--(4.432,4.749)%
  --(4.433,4.749)--(4.435,4.749)--(4.435,4.750)--(4.436,4.750)--(4.437,4.751)--(4.438,4.752)%
  --(4.440,4.753)--(4.441,4.754)--(4.442,4.755)--(4.443,4.755)--(4.444,4.755)--(4.445,4.757)%
  --(4.446,4.766)--(4.446,4.767)--(4.448,4.768)--(4.449,4.768)--(4.450,4.768)--(4.451,4.768)%
  --(4.451,4.769)--(4.452,4.771)--(4.453,4.772)--(4.454,4.772)--(4.455,4.772)--(4.457,4.772)%
  --(4.460,4.773)--(4.460,4.774)--(4.461,4.774)--(4.462,4.775)--(4.463,4.775)--(4.465,4.775)%
  --(4.467,4.776)--(4.469,4.778)--(4.470,4.778)--(4.470,4.780)--(4.472,4.780)--(4.473,4.780)%
  --(4.475,4.787)--(4.475,4.788)--(4.478,4.788)--(4.479,4.789)--(4.480,4.789)--(4.481,4.789)%
  --(4.482,4.790)--(4.482,4.791)--(4.483,4.791)--(4.485,4.791)--(4.488,4.791)--(4.488,4.792)%
  --(4.489,4.794)--(4.490,4.795)--(4.491,4.805)--(4.492,4.806)--(4.493,4.806)--(4.494,4.806)%
  --(4.496,4.806)--(4.497,4.808)--(4.500,4.808)--(4.501,4.808)--(4.501,4.809)--(4.502,4.810)%
  --(4.503,4.810)--(4.504,4.811)--(4.506,4.814)--(4.511,4.814)--(4.512,4.814)--(4.512,4.815)%
  --(4.514,4.815)--(4.515,4.815)--(4.516,4.816)--(4.516,4.817)--(4.516,4.818)--(4.520,4.819)%
  --(4.523,4.820)--(4.524,4.822)--(4.525,4.822)--(4.526,4.823)--(4.529,4.823)--(4.530,4.823)%
  --(4.531,4.824)--(4.534,4.824)--(4.534,4.827)--(4.535,4.828)--(4.537,4.828)--(4.538,4.828)%
  --(4.538,4.831)--(4.539,4.831)--(4.540,4.832)--(4.541,4.832)--(4.543,4.832)--(4.544,4.832)%
  --(4.546,4.832)--(4.547,4.832)--(4.547,4.837)--(4.548,4.837)--(4.548,4.838)--(4.549,4.838)%
  --(4.550,4.839)--(4.551,4.839)--(4.553,4.839)--(4.554,4.840)--(4.556,4.840)--(4.557,4.840)%
  --(4.558,4.840)--(4.559,4.841)--(4.560,4.841)--(4.560,4.842)--(4.561,4.844)--(4.562,4.844)%
  --(4.562,4.845)--(4.563,4.845)--(4.564,4.845)--(4.564,4.846)--(4.565,4.848)--(4.566,4.848)%
  --(4.567,4.849)--(4.569,4.849)--(4.570,4.855)--(4.572,4.856)--(4.573,4.856)--(4.575,4.856)%
  --(4.576,4.857)--(4.577,4.857)--(4.578,4.858)--(4.578,4.859)--(4.579,4.859)--(4.579,4.860)%
  --(4.580,4.860)--(4.581,4.860)--(4.581,4.861)--(4.584,4.864)--(4.584,4.865)--(4.586,4.865)%
  --(4.589,4.866)--(4.590,4.866)--(4.591,4.867)--(4.592,4.867)--(4.594,4.867)--(4.594,4.870)%
  --(4.594,4.871)--(4.596,4.871)--(4.599,4.871)--(4.599,4.872)--(4.601,4.872)--(4.603,4.872)%
  --(4.604,4.875)--(4.605,4.875)--(4.606,4.875)--(4.606,4.876)--(4.608,4.877)--(4.609,4.877)%
  --(4.609,4.878)--(4.610,4.881)--(4.611,4.881)--(4.611,4.882)--(4.612,4.882)--(4.613,4.884)%
  --(4.614,4.885)--(4.616,4.885)--(4.617,4.885)--(4.618,4.885)--(4.618,4.889)--(4.621,4.889)%
  --(4.621,4.890)--(4.623,4.890)--(4.626,4.891)--(4.627,4.892)--(4.629,4.894)--(4.630,4.894)%
  --(4.631,4.898)--(4.632,4.898)--(4.633,4.898)--(4.634,4.898)--(4.635,4.899)--(4.636,4.899)%
  --(4.640,4.899)--(4.640,4.900)--(4.641,4.900)--(4.642,4.900)--(4.643,4.900)--(4.643,4.901)%
  --(4.645,4.903)--(4.645,4.904)--(4.647,4.904)--(4.648,4.905)--(4.649,4.906)--(4.650,4.906)%
  --(4.651,4.906)--(4.652,4.908)--(4.653,4.908)--(4.653,4.915)--(4.654,4.915)--(4.654,4.916)%
  --(4.655,4.917)--(4.659,4.918)--(4.660,4.918)--(4.661,4.918)--(4.662,4.918)--(4.662,4.919)%
  --(4.664,4.922)--(4.666,4.923)--(4.667,4.923)--(4.667,4.924)--(4.667,4.926)--(4.669,4.926)%
  --(4.670,4.926)--(4.673,4.927)--(4.676,4.930)--(4.677,4.930)--(4.677,4.931)--(4.679,4.931)%
  --(4.680,4.931)--(4.682,4.932)--(4.684,4.932)--(4.684,4.933)--(4.686,4.935)--(4.687,4.936)%
  --(4.688,4.936)--(4.689,4.936)--(4.689,4.937)--(4.689,4.939)--(4.690,4.940)--(4.694,4.940)%
  --(4.695,4.941)--(4.696,4.941)--(4.697,4.941)--(4.698,4.955)--(4.699,4.956)--(4.703,4.956)%
  --(4.704,4.957)--(4.704,4.958)--(4.705,4.959)--(4.707,4.959)--(4.707,4.960)--(4.708,4.960)%
  --(4.708,4.962)--(4.708,4.963)--(4.710,4.964)--(4.713,4.971)--(4.714,4.971)--(4.715,4.971)%
  --(4.716,4.971)--(4.717,4.971)--(4.719,4.972)--(4.720,4.973)--(4.722,4.973)--(4.723,4.974)%
  --(4.725,4.974)--(4.726,4.976)--(4.728,4.976)--(4.730,4.977)--(4.732,4.980)--(4.733,4.980)%
  --(4.734,4.980)--(4.737,4.981)--(4.737,4.982)--(4.738,4.982)--(4.739,4.982)--(4.740,4.982)%
  --(4.742,4.986)--(4.742,4.987)--(4.742,4.989)--(4.745,4.990)--(4.745,4.991)--(4.747,4.991)%
  --(4.749,4.991)--(4.749,4.992)--(4.750,4.993)--(4.751,4.993)--(4.752,4.994)--(4.754,4.994)%
  --(4.754,5.000)--(4.755,5.000)--(4.756,5.000)--(4.756,5.001)--(4.758,5.001)--(4.758,5.005)%
  --(4.760,5.005)--(4.764,5.005)--(4.764,5.006)--(4.766,5.006)--(4.767,5.006)--(4.769,5.008)%
  --(4.771,5.008)--(4.771,5.009)--(4.772,5.013)--(4.777,5.019)--(4.778,5.019)--(4.779,5.019)%
  --(4.781,5.019)--(4.782,5.019)--(4.783,5.020)--(4.784,5.020)--(4.786,5.020)--(4.787,5.021)%
  --(4.790,5.022)--(4.791,5.022)--(4.791,5.025)--(4.792,5.025)--(4.794,5.025)--(4.795,5.026)%
  --(4.796,5.026)--(4.798,5.026)--(4.799,5.027)--(4.800,5.027)--(4.801,5.027)--(4.802,5.028)%
  --(4.803,5.028)--(4.805,5.029)--(4.805,5.031)--(4.806,5.031)--(4.809,5.031)--(4.812,5.031)%
  --(4.813,5.031)--(4.813,5.032)--(4.814,5.033)--(4.815,5.034)--(4.817,5.034)--(4.818,5.038)%
  --(4.818,5.039)--(4.823,5.039)--(4.824,5.039)--(4.827,5.039)--(4.827,5.040)--(4.828,5.042)%
  --(4.832,5.044)--(4.837,5.049)--(4.837,5.050)--(4.839,5.050)--(4.840,5.051)--(4.842,5.051)%
  --(4.843,5.051)--(4.844,5.051)--(4.845,5.051)--(4.845,5.052)--(4.846,5.052)--(4.849,5.053)%
  --(4.850,5.053)--(4.851,5.053)--(4.855,5.053)--(4.858,5.053)--(4.859,5.055)--(4.861,5.057)%
  --(4.861,5.060)--(4.866,5.060)--(4.867,5.060)--(4.867,5.061)--(4.869,5.061)--(4.871,5.061)%
  --(4.871,5.062)--(4.871,5.066)--(4.872,5.066)--(4.873,5.066)--(4.874,5.067)--(4.874,5.068)%
  --(4.875,5.069)--(4.878,5.069)--(4.880,5.071)--(4.882,5.071)--(4.883,5.071)--(4.883,5.075)%
  --(4.884,5.075)--(4.888,5.076)--(4.889,5.076)--(4.890,5.076)--(4.891,5.078)--(4.892,5.078)%
  --(4.893,5.079)--(4.893,5.080)--(4.894,5.080)--(4.896,5.083)--(4.898,5.085)--(4.899,5.085)%
  --(4.901,5.086)--(4.903,5.086)--(4.904,5.086)--(4.905,5.086)--(4.906,5.100)--(4.907,5.100)%
  --(4.908,5.100)--(4.909,5.100)--(4.909,5.101)--(4.910,5.101)--(4.911,5.101)--(4.912,5.103)%
  --(4.915,5.103)--(4.915,5.106)--(4.916,5.106)--(4.918,5.106)--(4.919,5.107)--(4.920,5.115)%
  --(4.922,5.115)--(4.927,5.115)--(4.928,5.115)--(4.930,5.115)--(4.932,5.115)--(4.933,5.115)%
  --(4.934,5.117)--(4.935,5.117)--(4.936,5.117)--(4.937,5.118)--(4.937,5.119)--(4.943,5.120)%
  --(4.946,5.120)--(4.947,5.121)--(4.951,5.121)--(4.952,5.121)--(4.953,5.121)--(4.956,5.122)%
  --(4.956,5.123)--(4.957,5.124)--(4.961,5.124)--(4.961,5.126)--(4.962,5.127)--(4.964,5.127)%
  --(4.965,5.127)--(4.965,5.138)--(4.970,5.138)--(4.975,5.139)--(4.978,5.140)--(4.979,5.140)%
  --(4.980,5.140)--(4.983,5.140)--(4.983,5.141)--(4.985,5.141)--(4.986,5.141)--(4.987,5.141)%
  --(4.988,5.142)--(4.990,5.143)--(4.991,5.143)--(4.993,5.143)--(4.997,5.144)--(4.998,5.144)%
  --(4.999,5.145)--(5.000,5.146)--(5.001,5.146)--(5.003,5.146)--(5.004,5.147)--(5.005,5.147)%
  --(5.007,5.149)--(5.009,5.151)--(5.010,5.153)--(5.012,5.153)--(5.013,5.153)--(5.015,5.153)%
  --(5.019,5.153)--(5.021,5.153)--(5.022,5.157)--(5.025,5.165)--(5.028,5.165)--(5.030,5.166)%
  --(5.032,5.166)--(5.034,5.166)--(5.035,5.166)--(5.039,5.169)--(5.040,5.170)--(5.041,5.170)%
  --(5.042,5.170)--(5.044,5.175)--(5.044,5.176)--(5.047,5.177)--(5.048,5.177)--(5.049,5.177)%
  --(5.050,5.178)--(5.051,5.178)--(5.054,5.178)--(5.056,5.180)--(5.057,5.180)--(5.058,5.180)%
  --(5.063,5.180)--(5.065,5.180)--(5.066,5.180)--(5.066,5.181)--(5.068,5.181)--(5.073,5.181)%
  --(5.075,5.182)--(5.076,5.182)--(5.080,5.182)--(5.081,5.182)--(5.084,5.183)--(5.085,5.184)%
  --(5.085,5.185)--(5.088,5.185)--(5.089,5.186)--(5.094,5.186)--(5.095,5.186)--(5.097,5.187)%
  --(5.098,5.187)--(5.099,5.188)--(5.103,5.188)--(5.104,5.188)--(5.106,5.188)--(5.107,5.188)%
  --(5.112,5.189)--(5.114,5.189)--(5.115,5.189)--(5.118,5.189)--(5.120,5.189)--(5.120,5.190)%
  --(5.121,5.190)--(5.122,5.190)--(5.122,5.191)--(5.124,5.191)--(5.125,5.191)--(5.126,5.192)%
  --(5.128,5.193)--(5.128,5.194)--(5.129,5.194)--(5.130,5.194)--(5.134,5.196)--(5.135,5.196)%
  --(5.136,5.196)--(5.137,5.197)--(5.140,5.197)--(5.141,5.197)--(5.142,5.197)--(5.144,5.201)%
  --(5.146,5.201)--(5.149,5.201)--(5.150,5.204)--(5.151,5.204)--(5.155,5.204)--(5.156,5.204)%
  --(5.159,5.205)--(5.160,5.205)--(5.161,5.206)--(5.162,5.206)--(5.163,5.207)--(5.163,5.208)%
  --(5.164,5.208)--(5.165,5.208)--(5.168,5.209)--(5.168,5.211)--(5.169,5.211)--(5.170,5.212)%
  --(5.171,5.212)--(5.173,5.225)--(5.178,5.225)--(5.180,5.226)--(5.183,5.226)--(5.183,5.227)%
  --(5.185,5.227)--(5.186,5.227)--(5.190,5.227)--(5.191,5.228)--(5.192,5.228)--(5.192,5.229)%
  --(5.195,5.229)--(5.200,5.230)--(5.203,5.230)--(5.205,5.230)--(5.205,5.231)--(5.208,5.231)%
  --(5.209,5.231)--(5.210,5.231)--(5.211,5.231)--(5.213,5.232)--(5.214,5.233)--(5.214,5.234)%
  --(5.214,5.235)--(5.217,5.235)--(5.218,5.237)--(5.223,5.238)--(5.227,5.238)--(5.232,5.239)%
  --(5.232,5.240)--(5.233,5.240)--(5.235,5.240)--(5.236,5.241)--(5.238,5.241)--(5.239,5.242)%
  --(5.240,5.242)--(5.241,5.243)--(5.242,5.243)--(5.243,5.243)--(5.246,5.244)--(5.248,5.244)%
  --(5.249,5.245)--(5.251,5.245)--(5.253,5.245)--(5.254,5.246)--(5.255,5.247)--(5.257,5.247)%
  --(5.258,5.247)--(5.258,5.248)--(5.259,5.248)--(5.260,5.249)--(5.263,5.254)--(5.264,5.254)%
  --(5.265,5.254)--(5.266,5.254)--(5.266,5.255)--(5.268,5.255)--(5.269,5.255)--(5.270,5.256)%
  --(5.273,5.256)--(5.274,5.256)--(5.277,5.257)--(5.279,5.257)--(5.282,5.257)--(5.283,5.258)%
  --(5.284,5.258)--(5.287,5.258)--(5.288,5.258)--(5.290,5.259)--(5.291,5.259)--(5.292,5.260)%
  --(5.292,5.263)--(5.292,5.264)--(5.293,5.264)--(5.295,5.265)--(5.297,5.265)--(5.297,5.266)%
  --(5.299,5.267)--(5.301,5.267)--(5.302,5.267)--(5.302,5.268)--(5.304,5.268)--(5.306,5.269)%
  --(5.307,5.270)--(5.308,5.272)--(5.309,5.272)--(5.310,5.272)--(5.311,5.272)--(5.314,5.273)%
  --(5.319,5.273)--(5.319,5.275)--(5.321,5.275)--(5.324,5.275)--(5.326,5.276)--(5.327,5.276)%
  --(5.329,5.276)--(5.330,5.276)--(5.331,5.276)--(5.332,5.276)--(5.333,5.277)--(5.334,5.277)%
  --(5.334,5.278)--(5.337,5.279)--(5.337,5.280)--(5.341,5.285)--(5.345,5.285)--(5.350,5.285)%
  --(5.351,5.285)--(5.352,5.286)--(5.356,5.288)--(5.364,5.289)--(5.365,5.290)--(5.366,5.290)%
  --(5.367,5.290)--(5.368,5.290)--(5.371,5.290)--(5.373,5.290)--(5.375,5.291)--(5.377,5.291)%
  --(5.378,5.293)--(5.381,5.293)--(5.382,5.294)--(5.387,5.299)--(5.388,5.299)--(5.392,5.300)%
  --(5.393,5.300)--(5.396,5.300)--(5.397,5.301)--(5.399,5.301)--(5.401,5.302)--(5.405,5.302)%
  --(5.407,5.302)--(5.408,5.302)--(5.411,5.303)--(5.412,5.304)--(5.414,5.304)--(5.416,5.304)%
  --(5.417,5.304)--(5.419,5.304)--(5.421,5.305)--(5.421,5.306)--(5.421,5.308)--(5.423,5.308)%
  --(5.424,5.310)--(5.425,5.310)--(5.426,5.310)--(5.426,5.311)--(5.428,5.311)--(5.430,5.311)%
  --(5.431,5.312)--(5.432,5.312)--(5.433,5.313)--(5.434,5.313)--(5.435,5.314)--(5.437,5.314)%
  --(5.438,5.314)--(5.443,5.315)--(5.443,5.318)--(5.444,5.318)--(5.445,5.318)--(5.448,5.321)%
  --(5.449,5.321)--(5.453,5.321)--(5.453,5.322)--(5.456,5.322)--(5.457,5.323)--(5.458,5.323)%
  --(5.461,5.324)--(5.462,5.324)--(5.463,5.325)--(5.465,5.325)--(5.465,5.329)--(5.467,5.329)%
  --(5.469,5.330)--(5.470,5.340)--(5.472,5.340)--(5.477,5.340)--(5.480,5.341)--(5.483,5.341)%
  --(5.484,5.342)--(5.485,5.344)--(5.486,5.344)--(5.493,5.345)--(5.494,5.345)--(5.496,5.346)%
  --(5.497,5.346)--(5.503,5.346)--(5.506,5.346)--(5.507,5.347)--(5.509,5.347)--(5.511,5.347)%
  --(5.516,5.354)--(5.516,5.355)--(5.521,5.356)--(5.525,5.356)--(5.525,5.357)--(5.526,5.357)%
  --(5.529,5.357)--(5.530,5.358)--(5.535,5.358)--(5.537,5.359)--(5.540,5.360)--(5.541,5.361)%
  --(5.543,5.361)--(5.544,5.361)--(5.548,5.362)--(5.549,5.364)--(5.550,5.364)--(5.553,5.364)%
  --(5.554,5.364)--(5.557,5.364)--(5.559,5.366)--(5.559,5.367)--(5.562,5.367)--(5.563,5.367)%
  --(5.566,5.367)--(5.567,5.367)--(5.570,5.368)--(5.571,5.368)--(5.572,5.368)--(5.572,5.372)%
  --(5.573,5.373)--(5.575,5.373)--(5.581,5.373)--(5.582,5.374)--(5.585,5.375)--(5.586,5.376)%
  --(5.589,5.380)--(5.592,5.381)--(5.593,5.381)--(5.594,5.389)--(5.599,5.389)--(5.600,5.389)%
  --(5.601,5.389)--(5.604,5.390)--(5.604,5.391)--(5.606,5.391)--(5.609,5.394)--(5.614,5.394)%
  --(5.615,5.394)--(5.623,5.394)--(5.625,5.394)--(5.626,5.394)--(5.628,5.395)--(5.630,5.395)%
  --(5.634,5.395)--(5.635,5.396)--(5.636,5.396)--(5.644,5.396)--(5.645,5.397)--(5.650,5.398)%
  --(5.653,5.398)--(5.654,5.399)--(5.657,5.399)--(5.660,5.399)--(5.662,5.399)--(5.670,5.400)%
  --(5.675,5.400)--(5.676,5.401)--(5.676,5.402)--(5.678,5.402)--(5.678,5.403)--(5.683,5.403)%
  --(5.684,5.404)--(5.688,5.404)--(5.690,5.405)--(5.691,5.405)--(5.693,5.406)--(5.694,5.406)%
  --(5.695,5.406)--(5.697,5.406)--(5.699,5.406)--(5.701,5.410)--(5.704,5.410)--(5.709,5.411)%
  --(5.710,5.412)--(5.711,5.412)--(5.713,5.416)--(5.715,5.416)--(5.719,5.416)--(5.723,5.432)%
  --(5.728,5.433)--(5.730,5.433)--(5.732,5.433)--(5.732,5.436)--(5.733,5.436)--(5.737,5.442)%
  --(5.739,5.442)--(5.742,5.442)--(5.743,5.442)--(5.748,5.442)--(5.749,5.442)--(5.752,5.442)%
  --(5.755,5.442)--(5.755,5.443)--(5.760,5.443)--(5.761,5.443)--(5.762,5.443)--(5.763,5.443)%
  --(5.764,5.443)--(5.770,5.444)--(5.773,5.444)--(5.774,5.445)--(5.776,5.445)--(5.777,5.445)%
  --(5.779,5.446)--(5.782,5.447)--(5.783,5.449)--(5.784,5.449)--(5.789,5.450)--(5.796,5.450)%
  --(5.803,5.450)--(5.804,5.450)--(5.805,5.450)--(5.808,5.450)--(5.809,5.450)--(5.814,5.451)%
  --(5.815,5.451)--(5.819,5.451)--(5.820,5.452)--(5.822,5.452)--(5.823,5.452)--(5.824,5.452)%
  --(5.826,5.453)--(5.828,5.453)--(5.832,5.453)--(5.833,5.454)--(5.838,5.454)--(5.839,5.456)%
  --(5.842,5.462)--(5.847,5.462)--(5.852,5.463)--(5.857,5.464)--(5.861,5.467)--(5.871,5.468)%
  --(5.879,5.468)--(5.883,5.468)--(5.884,5.468)--(5.894,5.468)--(5.898,5.469)--(5.901,5.469)%
  --(5.903,5.470)--(5.906,5.471)--(5.908,5.471)--(5.911,5.471)--(5.920,5.472)--(5.927,5.472)%
  --(5.933,5.472)--(5.937,5.472)--(5.940,5.473)--(5.943,5.473)--(5.944,5.474)--(5.946,5.474)%
  --(5.947,5.474)--(5.949,5.474)--(5.951,5.475)--(5.955,5.475)--(5.959,5.475)--(5.961,5.477)%
  --(5.964,5.477)--(5.968,5.479)--(5.972,5.479)--(5.976,5.479)--(5.980,5.480)--(5.981,5.480)%
  --(5.986,5.481)--(5.988,5.481)--(5.990,5.488)--(6.003,5.489)--(6.008,5.490)--(6.009,5.490)%
  --(6.012,5.490)--(6.013,5.491)--(6.018,5.491)--(6.023,5.491)--(6.025,5.491)--(6.027,5.492)%
  --(6.030,5.493)--(6.031,5.494)--(6.035,5.497)--(6.044,5.497)--(6.049,5.497)--(6.051,5.497)%
  --(6.056,5.497)--(6.059,5.498)--(6.065,5.498)--(6.066,5.499)--(6.069,5.499)--(6.071,5.500)%
  --(6.075,5.500)--(6.075,5.501)--(6.076,5.501)--(6.080,5.503)--(6.088,5.504)--(6.091,5.504)%
  --(6.094,5.504)--(6.105,5.504)--(6.109,5.505)--(6.110,5.506)--(6.113,5.506)--(6.122,5.506)%
  --(6.124,5.506)--(6.131,5.508)--(6.134,5.508)--(6.136,5.510)--(6.142,5.510)--(6.149,5.510)%
  --(6.151,5.510)--(6.154,5.513)--(6.154,5.514)--(6.159,5.520)--(6.163,5.520)--(6.168,5.520)%
  --(6.170,5.520)--(6.173,5.520)--(6.180,5.521)--(6.184,5.521)--(6.192,5.521)--(6.194,5.521)%
  --(6.195,5.522)--(6.196,5.522)--(6.204,5.523)--(6.212,5.523)--(6.215,5.523)--(6.216,5.524)%
  --(6.229,5.524)--(6.234,5.524)--(6.236,5.524)--(6.237,5.525)--(6.238,5.526)--(6.239,5.526)%
  --(6.241,5.527)--(6.246,5.527)--(6.247,5.527)--(6.257,5.527)--(6.258,5.527)--(6.260,5.530)%
  --(6.265,5.532)--(6.278,5.532)--(6.280,5.532)--(6.283,5.533)--(6.283,5.540)--(6.287,5.550)%
  --(6.292,5.551)--(6.297,5.552)--(6.302,5.552)--(6.312,5.552)--(6.323,5.552)--(6.324,5.553)%
  --(6.329,5.554)--(6.333,5.556)--(6.336,5.556)--(6.343,5.556)--(6.349,5.556)--(6.357,5.557)%
  --(6.358,5.557)--(6.365,5.557)--(6.372,5.557)--(6.374,5.558)--(6.376,5.558)--(6.381,5.558)%
  --(6.389,5.561)--(6.402,5.562)--(6.407,5.565)--(6.411,5.574)--(6.418,5.574)--(6.421,5.574)%
  --(6.426,5.576)--(6.429,5.577)--(6.433,5.577)--(6.434,5.577)--(6.441,5.577)--(6.450,5.577)%
  --(6.453,5.577)--(6.467,5.577)--(6.487,5.578)--(6.494,5.578)--(6.496,5.579)--(6.509,5.579)%
  --(6.518,5.580)--(6.524,5.580)--(6.528,5.580)--(6.531,5.582)--(6.535,5.582)--(6.536,5.582)%
  --(6.540,5.595)--(6.550,5.597)--(6.551,5.597)--(6.555,5.599)--(6.559,5.599)--(6.573,5.599)%
  --(6.582,5.600)--(6.595,5.600)--(6.596,5.601)--(6.599,5.601)--(6.603,5.601)--(6.606,5.601)%
  --(6.625,5.601)--(6.629,5.601)--(6.639,5.601)--(6.655,5.601)--(6.659,5.606)--(6.660,5.606)%
  --(6.670,5.607)--(6.678,5.608)--(6.700,5.608)--(6.714,5.609)--(6.718,5.609)--(6.723,5.611)%
  --(6.742,5.611)--(6.754,5.611)--(6.763,5.611)--(6.767,5.611)--(6.775,5.611)--(6.776,5.611)%
  --(6.779,5.612)--(6.789,5.612)--(6.799,5.612)--(6.803,5.613)--(6.807,5.614)--(6.842,5.615)%
  --(6.847,5.617)--(6.849,5.617)--(6.852,5.619)--(6.892,5.619)--(6.905,5.619)--(6.908,5.620)%
  --(6.918,5.620)--(6.923,5.620)--(6.927,5.620)--(6.971,5.623)--(6.976,5.626)--(6.993,5.626)%
  --(6.998,5.626)--(7.017,5.627)--(7.027,5.627)--(7.034,5.627)--(7.047,5.627)--(7.052,5.627)%
  --(7.056,5.628)--(7.074,5.628)--(7.100,5.632)--(7.101,5.632)--(7.105,5.639)--(7.137,5.639)%
  --(7.146,5.639)--(7.175,5.639)--(7.176,5.639)--(7.178,5.640)--(7.190,5.640)--(7.220,5.640)%
  --(7.225,5.640)--(7.229,5.646)--(7.270,5.646)--(7.304,5.647)--(7.307,5.647)--(7.327,5.647)%
  --(7.331,5.648)--(7.353,5.648)--(7.357,5.655)--(7.368,5.655)--(7.380,5.655)--(7.390,5.655)%
  --(7.399,5.655)--(7.431,5.655)--(7.468,5.655)--(7.473,5.656)--(7.477,5.656)--(7.597,5.657)%
  --(7.606,5.658)--(7.621,5.659)--(7.665,5.659)--(7.725,5.660)--(7.744,5.660)--(7.789,5.660)%
  --(7.873,5.660)--(7.913,5.661)--(7.918,5.661)--(8.042,5.661)--(8.166,5.662)--(8.171,5.664)%
  --(8.197,5.664);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.729,1.807) {PI~\cite{5growth-scaling}};
\gpcolor{color=Green4}
\gpsetdashtype{gp dt 1}
\draw[gp path] (6.913,1.807)--(7.829,1.807);
\draw[gp path] (1.997,1.165)--(1.997,1.166)--(1.997,1.167)--(1.997,1.168)--(1.998,1.169)%
  --(1.998,1.173)--(1.998,1.174)--(1.999,1.176)--(1.999,1.177)--(1.999,1.178)--(1.999,1.179)%
  --(1.999,1.181)--(2.000,1.183)--(2.000,1.184)--(2.000,1.185)--(2.000,1.186)--(2.001,1.188)%
  --(2.001,1.190)--(2.002,1.190)--(2.002,1.191)--(2.002,1.194)--(2.003,1.195)--(2.003,1.196)%
  --(2.003,1.197)--(2.003,1.198)--(2.003,1.199)--(2.004,1.200)--(2.004,1.201)--(2.004,1.202)%
  --(2.005,1.203)--(2.005,1.204)--(2.005,1.205)--(2.006,1.206)--(2.006,1.207)--(2.006,1.208)%
  --(2.006,1.209)--(2.007,1.210)--(2.007,1.211)--(2.007,1.214)--(2.007,1.215)--(2.008,1.218)%
  --(2.008,1.219)--(2.008,1.222)--(2.009,1.222)--(2.009,1.223)--(2.009,1.224)--(2.009,1.227)%
  --(2.009,1.228)--(2.009,1.229)--(2.010,1.230)--(2.010,1.231)--(2.011,1.232)--(2.011,1.233)%
  --(2.011,1.234)--(2.012,1.236)--(2.012,1.237)--(2.012,1.238)--(2.012,1.239)--(2.012,1.240)%
  --(2.013,1.240)--(2.013,1.242)--(2.013,1.243)--(2.014,1.244)--(2.014,1.245)--(2.014,1.246)%
  --(2.015,1.247)--(2.015,1.248)--(2.015,1.249)--(2.015,1.250)--(2.016,1.251)--(2.016,1.252)%
  --(2.017,1.253)--(2.017,1.254)--(2.017,1.255)--(2.018,1.255)--(2.018,1.256)--(2.018,1.257)%
  --(2.018,1.258)--(2.018,1.259)--(2.018,1.260)--(2.019,1.261)--(2.019,1.262)--(2.019,1.264)%
  --(2.020,1.265)--(2.020,1.266)--(2.020,1.267)--(2.021,1.269)--(2.021,1.270)--(2.022,1.271)%
  --(2.022,1.272)--(2.022,1.273)--(2.022,1.274)--(2.023,1.274)--(2.023,1.275)--(2.023,1.276)%
  --(2.024,1.277)--(2.024,1.280)--(2.025,1.281)--(2.025,1.282)--(2.025,1.284)--(2.026,1.285)%
  --(2.026,1.286)--(2.026,1.287)--(2.026,1.288)--(2.027,1.289)--(2.027,1.290)--(2.028,1.291)%
  --(2.028,1.293)--(2.028,1.295)--(2.028,1.296)--(2.028,1.297)--(2.029,1.297)--(2.029,1.298)%
  --(2.029,1.299)--(2.030,1.299)--(2.030,1.303)--(2.030,1.304)--(2.030,1.305)--(2.031,1.305)%
  --(2.032,1.307)--(2.033,1.307)--(2.033,1.308)--(2.034,1.309)--(2.035,1.310)--(2.035,1.311)%
  --(2.035,1.312)--(2.036,1.313)--(2.036,1.315)--(2.037,1.318)--(2.037,1.319)--(2.037,1.320)%
  --(2.038,1.322)--(2.038,1.323)--(2.039,1.324)--(2.040,1.325)--(2.040,1.326)--(2.041,1.326)%
  --(2.041,1.327)--(2.041,1.328)--(2.042,1.329)--(2.042,1.332)--(2.043,1.332)--(2.043,1.334)%
  --(2.043,1.336)--(2.044,1.336)--(2.044,1.337)--(2.045,1.338)--(2.045,1.339)--(2.045,1.341)%
  --(2.046,1.342)--(2.046,1.343)--(2.046,1.344)--(2.046,1.346)--(2.046,1.347)--(2.047,1.348)%
  --(2.047,1.349)--(2.047,1.350)--(2.047,1.351)--(2.047,1.352)--(2.047,1.353)--(2.048,1.353)%
  --(2.048,1.354)--(2.049,1.356)--(2.049,1.357)--(2.050,1.358)--(2.050,1.359)--(2.050,1.360)%
  --(2.050,1.362)--(2.051,1.363)--(2.051,1.364)--(2.052,1.364)--(2.052,1.365)--(2.052,1.366)%
  --(2.052,1.367)--(2.052,1.368)--(2.053,1.369)--(2.053,1.370)--(2.053,1.372)--(2.053,1.373)%
  --(2.054,1.374)--(2.054,1.375)--(2.055,1.376)--(2.055,1.378)--(2.056,1.378)--(2.056,1.379)%
  --(2.056,1.380)--(2.057,1.381)--(2.057,1.382)--(2.058,1.383)--(2.058,1.384)--(2.059,1.385)%
  --(2.060,1.386)--(2.060,1.387)--(2.060,1.388)--(2.060,1.389)--(2.061,1.390)--(2.062,1.392)%
  --(2.062,1.393)--(2.063,1.394)--(2.064,1.397)--(2.064,1.398)--(2.064,1.399)--(2.065,1.400)%
  --(2.066,1.401)--(2.066,1.402)--(2.066,1.403)--(2.066,1.404)--(2.067,1.405)--(2.067,1.406)%
  --(2.067,1.407)--(2.068,1.408)--(2.069,1.409)--(2.070,1.409)--(2.070,1.410)--(2.071,1.411)%
  --(2.071,1.412)--(2.072,1.413)--(2.072,1.415)--(2.072,1.416)--(2.073,1.418)--(2.073,1.419)%
  --(2.073,1.420)--(2.074,1.421)--(2.074,1.423)--(2.075,1.424)--(2.075,1.425)--(2.075,1.426)%
  --(2.076,1.427)--(2.076,1.428)--(2.076,1.429)--(2.076,1.431)--(2.076,1.433)--(2.077,1.434)%
  --(2.077,1.435)--(2.077,1.436)--(2.078,1.437)--(2.078,1.438)--(2.078,1.439)--(2.078,1.443)%
  --(2.078,1.445)--(2.079,1.446)--(2.080,1.446)--(2.080,1.447)--(2.080,1.448)--(2.081,1.449)%
  --(2.081,1.450)--(2.082,1.451)--(2.082,1.452)--(2.082,1.453)--(2.083,1.454)--(2.084,1.455)%
  --(2.086,1.456)--(2.086,1.458)--(2.087,1.460)--(2.087,1.461)--(2.087,1.462)--(2.087,1.464)%
  --(2.087,1.465)--(2.087,1.466)--(2.088,1.466)--(2.088,1.467)--(2.089,1.468)--(2.089,1.469)%
  --(2.089,1.470)--(2.090,1.472)--(2.090,1.473)--(2.091,1.475)--(2.092,1.475)--(2.092,1.476)%
  --(2.093,1.477)--(2.093,1.478)--(2.093,1.479)--(2.093,1.480)--(2.094,1.480)--(2.095,1.482)%
  --(2.095,1.483)--(2.095,1.485)--(2.095,1.486)--(2.095,1.487)--(2.096,1.487)--(2.096,1.488)%
  --(2.096,1.489)--(2.096,1.490)--(2.097,1.491)--(2.097,1.492)--(2.097,1.493)--(2.097,1.494)%
  --(2.098,1.494)--(2.098,1.495)--(2.099,1.496)--(2.099,1.497)--(2.099,1.498)--(2.099,1.500)%
  --(2.100,1.501)--(2.100,1.502)--(2.100,1.504)--(2.101,1.505)--(2.101,1.506)--(2.102,1.507)%
  --(2.102,1.509)--(2.102,1.510)--(2.103,1.511)--(2.103,1.512)--(2.104,1.513)--(2.104,1.515)%
  --(2.105,1.516)--(2.106,1.517)--(2.106,1.518)--(2.107,1.519)--(2.107,1.520)--(2.107,1.521)%
  --(2.108,1.521)--(2.109,1.522)--(2.109,1.523)--(2.109,1.530)--(2.110,1.530)--(2.110,1.531)%
  --(2.110,1.532)--(2.110,1.533)--(2.111,1.533)--(2.111,1.534)--(2.112,1.535)--(2.113,1.536)%
  --(2.113,1.537)--(2.114,1.537)--(2.114,1.538)--(2.114,1.539)--(2.115,1.540)--(2.116,1.541)%
  --(2.117,1.543)--(2.117,1.544)--(2.118,1.544)--(2.118,1.546)--(2.118,1.547)--(2.118,1.548)%
  --(2.118,1.549)--(2.119,1.550)--(2.119,1.551)--(2.119,1.552)--(2.120,1.553)--(2.121,1.554)%
  --(2.121,1.556)--(2.121,1.557)--(2.121,1.558)--(2.122,1.559)--(2.122,1.560)--(2.123,1.560)%
  --(2.123,1.561)--(2.123,1.562)--(2.123,1.563)--(2.124,1.563)--(2.124,1.564)--(2.124,1.566)%
  --(2.125,1.566)--(2.125,1.567)--(2.125,1.568)--(2.127,1.570)--(2.127,1.571)--(2.127,1.572)%
  --(2.127,1.573)--(2.127,1.574)--(2.127,1.575)--(2.127,1.577)--(2.128,1.577)--(2.128,1.578)%
  --(2.128,1.579)--(2.128,1.581)--(2.129,1.581)--(2.130,1.582)--(2.131,1.583)--(2.131,1.584)%
  --(2.132,1.584)--(2.132,1.585)--(2.132,1.586)--(2.133,1.586)--(2.134,1.587)--(2.134,1.588)%
  --(2.135,1.589)--(2.135,1.592)--(2.135,1.593)--(2.136,1.595)--(2.136,1.596)--(2.137,1.596)%
  --(2.137,1.597)--(2.137,1.598)--(2.137,1.599)--(2.138,1.599)--(2.138,1.602)--(2.139,1.604)%
  --(2.139,1.605)--(2.139,1.608)--(2.139,1.609)--(2.139,1.610)--(2.139,1.611)--(2.140,1.611)%
  --(2.140,1.612)--(2.140,1.613)--(2.141,1.613)--(2.141,1.615)--(2.141,1.616)--(2.141,1.617)%
  --(2.141,1.618)--(2.141,1.619)--(2.142,1.619)--(2.142,1.620)--(2.142,1.621)--(2.143,1.622)%
  --(2.143,1.623)--(2.143,1.624)--(2.144,1.624)--(2.144,1.625)--(2.144,1.626)--(2.145,1.627)%
  --(2.145,1.628)--(2.145,1.629)--(2.146,1.629)--(2.146,1.630)--(2.146,1.631)--(2.147,1.632)%
  --(2.147,1.633)--(2.147,1.635)--(2.147,1.636)--(2.148,1.636)--(2.148,1.637)--(2.148,1.638)%
  --(2.148,1.639)--(2.148,1.640)--(2.149,1.641)--(2.149,1.642)--(2.149,1.643)--(2.150,1.643)%
  --(2.150,1.644)--(2.150,1.645)--(2.150,1.646)--(2.151,1.647)--(2.152,1.649)--(2.152,1.650)%
  --(2.153,1.654)--(2.153,1.655)--(2.154,1.656)--(2.154,1.657)--(2.154,1.659)--(2.154,1.660)%
  --(2.155,1.661)--(2.155,1.662)--(2.155,1.663)--(2.156,1.664)--(2.157,1.665)--(2.157,1.666)%
  --(2.158,1.667)--(2.158,1.668)--(2.159,1.669)--(2.159,1.670)--(2.160,1.671)--(2.161,1.672)%
  --(2.161,1.673)--(2.161,1.674)--(2.161,1.675)--(2.161,1.676)--(2.162,1.676)--(2.162,1.677)%
  --(2.162,1.678)--(2.162,1.679)--(2.163,1.679)--(2.163,1.680)--(2.163,1.681)--(2.164,1.682)%
  --(2.165,1.682)--(2.165,1.683)--(2.166,1.684)--(2.166,1.685)--(2.166,1.686)--(2.166,1.687)%
  --(2.166,1.688)--(2.167,1.688)--(2.167,1.689)--(2.167,1.690)--(2.168,1.690)--(2.168,1.691)%
  --(2.168,1.692)--(2.168,1.693)--(2.168,1.694)--(2.168,1.695)--(2.169,1.696)--(2.169,1.697)%
  --(2.170,1.697)--(2.170,1.698)--(2.170,1.699)--(2.170,1.700)--(2.170,1.701)--(2.170,1.702)%
  --(2.171,1.703)--(2.171,1.704)--(2.172,1.704)--(2.172,1.705)--(2.172,1.707)--(2.172,1.708)%
  --(2.172,1.709)--(2.172,1.710)--(2.173,1.711)--(2.173,1.713)--(2.175,1.714)--(2.175,1.715)%
  --(2.175,1.716)--(2.176,1.716)--(2.176,1.717)--(2.176,1.718)--(2.176,1.719)--(2.177,1.719)%
  --(2.177,1.720)--(2.178,1.720)--(2.178,1.721)--(2.178,1.722)--(2.178,1.723)--(2.179,1.723)%
  --(2.179,1.724)--(2.180,1.724)--(2.181,1.725)--(2.181,1.726)--(2.181,1.728)--(2.182,1.728)%
  --(2.182,1.729)--(2.182,1.730)--(2.183,1.733)--(2.184,1.734)--(2.185,1.735)--(2.185,1.736)%
  --(2.185,1.737)--(2.186,1.737)--(2.186,1.738)--(2.187,1.738)--(2.187,1.740)--(2.187,1.741)%
  --(2.187,1.742)--(2.187,1.743)--(2.188,1.744)--(2.188,1.745)--(2.188,1.746)--(2.189,1.746)%
  --(2.189,1.748)--(2.189,1.749)--(2.189,1.751)--(2.189,1.752)--(2.190,1.753)--(2.191,1.754)%
  --(2.191,1.755)--(2.191,1.756)--(2.191,1.757)--(2.191,1.758)--(2.191,1.759)--(2.192,1.760)%
  --(2.192,1.761)--(2.192,1.762)--(2.193,1.763)--(2.193,1.764)--(2.193,1.765)--(2.194,1.766)%
  --(2.194,1.767)--(2.195,1.768)--(2.195,1.769)--(2.195,1.770)--(2.196,1.770)--(2.196,1.771)%
  --(2.196,1.772)--(2.196,1.773)--(2.197,1.774)--(2.197,1.775)--(2.197,1.776)--(2.197,1.777)%
  --(2.198,1.779)--(2.198,1.780)--(2.198,1.781)--(2.199,1.781)--(2.200,1.782)--(2.200,1.783)%
  --(2.200,1.784)--(2.201,1.784)--(2.201,1.785)--(2.201,1.788)--(2.201,1.789)--(2.202,1.789)%
  --(2.202,1.790)--(2.202,1.791)--(2.203,1.792)--(2.203,1.793)--(2.204,1.793)--(2.204,1.794)%
  --(2.204,1.795)--(2.204,1.797)--(2.205,1.798)--(2.206,1.799)--(2.206,1.800)--(2.206,1.801)%
  --(2.207,1.801)--(2.207,1.802)--(2.207,1.803)--(2.207,1.804)--(2.208,1.804)--(2.208,1.805)%
  --(2.208,1.806)--(2.209,1.808)--(2.209,1.809)--(2.209,1.811)--(2.209,1.812)--(2.210,1.813)%
  --(2.210,1.814)--(2.210,1.815)--(2.211,1.815)--(2.211,1.816)--(2.211,1.817)--(2.212,1.817)%
  --(2.212,1.818)--(2.212,1.819)--(2.213,1.819)--(2.213,1.820)--(2.213,1.821)--(2.214,1.822)%
  --(2.214,1.823)--(2.214,1.824)--(2.214,1.825)--(2.214,1.826)--(2.215,1.826)--(2.215,1.827)%
  --(2.216,1.828)--(2.216,1.829)--(2.216,1.830)--(2.216,1.831)--(2.216,1.833)--(2.217,1.834)%
  --(2.218,1.837)--(2.218,1.838)--(2.219,1.838)--(2.219,1.839)--(2.219,1.840)--(2.219,1.841)%
  --(2.219,1.842)--(2.220,1.843)--(2.221,1.843)--(2.221,1.845)--(2.221,1.846)--(2.221,1.847)%
  --(2.222,1.848)--(2.222,1.849)--(2.223,1.850)--(2.223,1.851)--(2.224,1.852)--(2.224,1.853)%
  --(2.224,1.854)--(2.224,1.855)--(2.224,1.856)--(2.225,1.857)--(2.225,1.858)--(2.225,1.859)%
  --(2.226,1.860)--(2.226,1.861)--(2.226,1.862)--(2.227,1.862)--(2.227,1.863)--(2.227,1.864)%
  --(2.228,1.864)--(2.228,1.865)--(2.228,1.866)--(2.229,1.867)--(2.229,1.868)--(2.230,1.869)%
  --(2.230,1.870)--(2.231,1.871)--(2.231,1.872)--(2.231,1.873)--(2.231,1.874)--(2.232,1.874)%
  --(2.232,1.875)--(2.232,1.876)--(2.232,1.877)--(2.232,1.878)--(2.233,1.879)--(2.233,1.880)%
  --(2.234,1.883)--(2.235,1.883)--(2.235,1.884)--(2.236,1.884)--(2.236,1.887)--(2.236,1.888)%
  --(2.236,1.890)--(2.236,1.891)--(2.237,1.891)--(2.237,1.892)--(2.237,1.893)--(2.237,1.894)%
  --(2.238,1.895)--(2.238,1.896)--(2.239,1.896)--(2.239,1.897)--(2.239,1.899)--(2.239,1.900)%
  --(2.240,1.901)--(2.240,1.902)--(2.240,1.904)--(2.241,1.907)--(2.241,1.908)--(2.241,1.909)%
  --(2.241,1.910)--(2.242,1.910)--(2.242,1.911)--(2.242,1.912)--(2.242,1.913)--(2.242,1.914)%
  --(2.242,1.915)--(2.243,1.916)--(2.243,1.918)--(2.244,1.918)--(2.244,1.919)--(2.244,1.920)%
  --(2.245,1.921)--(2.245,1.922)--(2.246,1.923)--(2.246,1.925)--(2.246,1.927)--(2.247,1.928)%
  --(2.247,1.929)--(2.247,1.930)--(2.247,1.931)--(2.248,1.932)--(2.248,1.933)--(2.248,1.934)%
  --(2.249,1.935)--(2.249,1.936)--(2.250,1.936)--(2.250,1.937)--(2.250,1.938)--(2.250,1.939)%
  --(2.251,1.940)--(2.251,1.941)--(2.252,1.941)--(2.252,1.942)--(2.252,1.943)--(2.252,1.944)%
  --(2.252,1.945)--(2.252,1.946)--(2.253,1.947)--(2.253,1.948)--(2.254,1.949)--(2.254,1.950)%
  --(2.254,1.951)--(2.254,1.952)--(2.254,1.954)--(2.255,1.954)--(2.256,1.955)--(2.256,1.956)%
  --(2.256,1.957)--(2.256,1.958)--(2.257,1.959)--(2.257,1.960)--(2.258,1.960)--(2.258,1.961)%
  --(2.258,1.962)--(2.258,1.963)--(2.258,1.964)--(2.258,1.965)--(2.259,1.966)--(2.259,1.967)%
  --(2.259,1.968)--(2.261,1.970)--(2.261,1.971)--(2.261,1.973)--(2.261,1.974)--(2.261,1.975)%
  --(2.262,1.976)--(2.263,1.976)--(2.263,1.977)--(2.263,1.978)--(2.263,1.979)--(2.264,1.980)%
  --(2.264,1.981)--(2.265,1.982)--(2.266,1.984)--(2.266,1.985)--(2.267,1.986)--(2.267,1.987)%
  --(2.267,1.988)--(2.267,1.989)--(2.267,1.992)--(2.268,1.993)--(2.268,1.995)--(2.269,1.995)%
  --(2.269,1.996)--(2.270,1.997)--(2.270,1.998)--(2.270,2.001)--(2.271,2.001)--(2.272,2.003)%
  --(2.272,2.004)--(2.273,2.005)--(2.273,2.008)--(2.273,2.009)--(2.273,2.010)--(2.274,2.011)%
  --(2.275,2.012)--(2.275,2.013)--(2.275,2.014)--(2.276,2.014)--(2.276,2.015)--(2.277,2.016)%
  --(2.277,2.017)--(2.278,2.018)--(2.278,2.020)--(2.279,2.021)--(2.279,2.022)--(2.279,2.023)%
  --(2.280,2.023)--(2.280,2.024)--(2.280,2.025)--(2.280,2.026)--(2.281,2.026)--(2.281,2.027)%
  --(2.281,2.029)--(2.282,2.029)--(2.282,2.030)--(2.282,2.031)--(2.283,2.032)--(2.283,2.033)%
  --(2.283,2.034)--(2.283,2.035)--(2.284,2.036)--(2.284,2.038)--(2.284,2.042)--(2.284,2.043)%
  --(2.285,2.044)--(2.285,2.045)--(2.285,2.046)--(2.286,2.046)--(2.286,2.047)--(2.286,2.048)%
  --(2.286,2.049)--(2.286,2.050)--(2.287,2.050)--(2.287,2.051)--(2.288,2.052)--(2.288,2.055)%
  --(2.288,2.056)--(2.288,2.057)--(2.288,2.058)--(2.288,2.059)--(2.289,2.059)--(2.289,2.060)%
  --(2.290,2.061)--(2.290,2.062)--(2.290,2.063)--(2.290,2.064)--(2.290,2.065)--(2.291,2.066)%
  --(2.292,2.067)--(2.292,2.068)--(2.292,2.069)--(2.293,2.070)--(2.293,2.071)--(2.294,2.071)%
  --(2.294,2.072)--(2.294,2.073)--(2.294,2.074)--(2.295,2.074)--(2.295,2.075)--(2.295,2.076)%
  --(2.296,2.077)--(2.297,2.078)--(2.298,2.079)--(2.298,2.080)--(2.299,2.081)--(2.300,2.081)%
  --(2.300,2.082)--(2.300,2.083)--(2.301,2.084)--(2.302,2.085)--(2.302,2.086)--(2.303,2.086)%
  --(2.303,2.087)--(2.304,2.093)--(2.304,2.094)--(2.304,2.095)--(2.305,2.096)--(2.305,2.097)%
  --(2.305,2.098)--(2.306,2.099)--(2.306,2.101)--(2.306,2.103)--(2.306,2.104)--(2.307,2.104)%
  --(2.307,2.106)--(2.308,2.107)--(2.308,2.108)--(2.308,2.109)--(2.308,2.110)--(2.308,2.111)%
  --(2.309,2.112)--(2.309,2.113)--(2.310,2.113)--(2.310,2.115)--(2.310,2.116)--(2.310,2.117)%
  --(2.311,2.118)--(2.311,2.119)--(2.312,2.120)--(2.312,2.121)--(2.313,2.122)--(2.313,2.123)%
  --(2.313,2.124)--(2.313,2.125)--(2.313,2.126)--(2.313,2.127)--(2.314,2.127)--(2.314,2.128)%
  --(2.314,2.129)--(2.314,2.130)--(2.315,2.131)--(2.315,2.132)--(2.316,2.132)--(2.316,2.134)%
  --(2.316,2.135)--(2.316,2.137)--(2.317,2.139)--(2.317,2.140)--(2.317,2.141)--(2.317,2.143)%
  --(2.318,2.143)--(2.318,2.144)--(2.318,2.145)--(2.319,2.145)--(2.319,2.146)--(2.319,2.147)%
  --(2.319,2.148)--(2.320,2.148)--(2.320,2.149)--(2.320,2.151)--(2.320,2.152)--(2.321,2.153)%
  --(2.321,2.154)--(2.322,2.155)--(2.323,2.155)--(2.324,2.156)--(2.324,2.157)--(2.324,2.158)%
  --(2.325,2.159)--(2.325,2.160)--(2.326,2.160)--(2.326,2.161)--(2.326,2.162)--(2.326,2.163)%
  --(2.327,2.164)--(2.327,2.165)--(2.328,2.165)--(2.328,2.166)--(2.328,2.167)--(2.329,2.167)%
  --(2.329,2.168)--(2.329,2.169)--(2.329,2.170)--(2.330,2.171)--(2.330,2.172)--(2.331,2.172)%
  --(2.331,2.173)--(2.332,2.173)--(2.332,2.174)--(2.332,2.176)--(2.332,2.178)--(2.333,2.179)%
  --(2.333,2.180)--(2.334,2.181)--(2.334,2.182)--(2.335,2.182)--(2.335,2.183)--(2.335,2.186)%
  --(2.335,2.187)--(2.336,2.188)--(2.336,2.189)--(2.336,2.190)--(2.337,2.192)--(2.337,2.193)%
  --(2.337,2.194)--(2.337,2.196)--(2.337,2.197)--(2.338,2.197)--(2.338,2.198)--(2.338,2.199)%
  --(2.339,2.199)--(2.339,2.200)--(2.340,2.201)--(2.340,2.202)--(2.341,2.203)--(2.341,2.204)%
  --(2.341,2.205)--(2.341,2.206)--(2.342,2.206)--(2.342,2.207)--(2.342,2.208)--(2.343,2.208)%
  --(2.343,2.209)--(2.343,2.210)--(2.344,2.210)--(2.344,2.211)--(2.344,2.212)--(2.345,2.212)%
  --(2.345,2.213)--(2.345,2.214)--(2.346,2.215)--(2.346,2.216)--(2.346,2.218)--(2.347,2.218)%
  --(2.347,2.219)--(2.347,2.220)--(2.348,2.220)--(2.348,2.221)--(2.349,2.223)--(2.349,2.224)%
  --(2.350,2.224)--(2.350,2.225)--(2.351,2.225)--(2.353,2.226)--(2.353,2.228)--(2.354,2.228)%
  --(2.354,2.229)--(2.354,2.230)--(2.355,2.231)--(2.355,2.232)--(2.355,2.233)--(2.355,2.234)%
  --(2.356,2.234)--(2.357,2.235)--(2.358,2.236)--(2.358,2.238)--(2.358,2.239)--(2.358,2.240)%
  --(2.358,2.241)--(2.359,2.241)--(2.359,2.242)--(2.359,2.243)--(2.359,2.244)--(2.359,2.245)%
  --(2.360,2.246)--(2.361,2.247)--(2.362,2.249)--(2.362,2.251)--(2.362,2.252)--(2.362,2.253)%
  --(2.362,2.254)--(2.363,2.254)--(2.363,2.256)--(2.363,2.257)--(2.364,2.258)--(2.364,2.259)%
  --(2.365,2.259)--(2.365,2.260)--(2.366,2.260)--(2.366,2.261)--(2.366,2.262)--(2.367,2.263)%
  --(2.367,2.264)--(2.367,2.265)--(2.367,2.266)--(2.367,2.267)--(2.368,2.267)--(2.368,2.268)%
  --(2.369,2.268)--(2.370,2.269)--(2.370,2.270)--(2.370,2.271)--(2.370,2.272)--(2.371,2.272)%
  --(2.371,2.273)--(2.371,2.274)--(2.372,2.275)--(2.372,2.276)--(2.372,2.277)--(2.373,2.277)%
  --(2.373,2.278)--(2.373,2.280)--(2.374,2.280)--(2.374,2.281)--(2.374,2.282)--(2.375,2.282)%
  --(2.375,2.283)--(2.375,2.284)--(2.376,2.285)--(2.377,2.285)--(2.377,2.287)--(2.377,2.288)%
  --(2.377,2.289)--(2.377,2.290)--(2.377,2.291)--(2.378,2.292)--(2.378,2.293)--(2.378,2.295)%
  --(2.378,2.296)--(2.379,2.296)--(2.379,2.297)--(2.380,2.297)--(2.380,2.299)--(2.380,2.300)%
  --(2.381,2.300)--(2.381,2.301)--(2.381,2.302)--(2.382,2.302)--(2.382,2.303)--(2.383,2.304)%
  --(2.383,2.306)--(2.383,2.307)--(2.383,2.308)--(2.383,2.309)--(2.384,2.309)--(2.384,2.310)%
  --(2.385,2.310)--(2.385,2.311)--(2.386,2.313)--(2.386,2.314)--(2.386,2.315)--(2.386,2.316)%
  --(2.387,2.317)--(2.388,2.318)--(2.388,2.319)--(2.388,2.320)--(2.388,2.321)--(2.389,2.321)%
  --(2.389,2.322)--(2.389,2.323)--(2.390,2.324)--(2.390,2.325)--(2.390,2.326)--(2.390,2.327)%
  --(2.391,2.327)--(2.391,2.328)--(2.391,2.329)--(2.392,2.329)--(2.392,2.330)--(2.392,2.331)%
  --(2.392,2.333)--(2.393,2.333)--(2.393,2.334)--(2.393,2.335)--(2.394,2.335)--(2.395,2.336)%
  --(2.395,2.337)--(2.396,2.337)--(2.396,2.338)--(2.396,2.339)--(2.396,2.340)--(2.397,2.341)%
  --(2.397,2.343)--(2.398,2.344)--(2.398,2.345)--(2.399,2.345)--(2.399,2.346)--(2.400,2.347)%
  --(2.400,2.349)--(2.401,2.349)--(2.401,2.350)--(2.401,2.351)--(2.401,2.352)--(2.401,2.353)%
  --(2.402,2.354)--(2.402,2.355)--(2.402,2.356)--(2.403,2.357)--(2.403,2.358)--(2.403,2.359)%
  --(2.404,2.360)--(2.404,2.362)--(2.404,2.364)--(2.404,2.365)--(2.404,2.366)--(2.404,2.367)%
  --(2.405,2.368)--(2.405,2.369)--(2.406,2.369)--(2.406,2.370)--(2.406,2.371)--(2.407,2.372)%
  --(2.407,2.374)--(2.408,2.375)--(2.408,2.376)--(2.408,2.377)--(2.409,2.377)--(2.409,2.378)%
  --(2.409,2.379)--(2.409,2.380)--(2.410,2.380)--(2.411,2.381)--(2.411,2.382)--(2.411,2.384)%
  --(2.412,2.384)--(2.412,2.385)--(2.413,2.385)--(2.413,2.386)--(2.413,2.387)--(2.414,2.388)%
  --(2.415,2.388)--(2.415,2.391)--(2.416,2.392)--(2.417,2.393)--(2.417,2.394)--(2.418,2.394)%
  --(2.418,2.395)--(2.419,2.396)--(2.420,2.397)--(2.420,2.398)--(2.421,2.399)--(2.421,2.401)%
  --(2.422,2.401)--(2.422,2.402)--(2.422,2.403)--(2.422,2.404)--(2.423,2.404)--(2.423,2.406)%
  --(2.424,2.406)--(2.424,2.407)--(2.424,2.408)--(2.425,2.408)--(2.425,2.409)--(2.426,2.410)%
  --(2.426,2.411)--(2.426,2.413)--(2.427,2.413)--(2.427,2.414)--(2.428,2.415)--(2.428,2.416)%
  --(2.429,2.417)--(2.429,2.418)--(2.429,2.419)--(2.429,2.420)--(2.430,2.420)--(2.430,2.421)%
  --(2.431,2.421)--(2.431,2.422)--(2.431,2.423)--(2.431,2.424)--(2.432,2.424)--(2.432,2.425)%
  --(2.432,2.426)--(2.433,2.427)--(2.433,2.428)--(2.433,2.429)--(2.434,2.431)--(2.434,2.432)%
  --(2.435,2.433)--(2.435,2.434)--(2.435,2.435)--(2.436,2.437)--(2.437,2.438)--(2.437,2.439)%
  --(2.438,2.439)--(2.438,2.440)--(2.439,2.440)--(2.439,2.441)--(2.439,2.442)--(2.439,2.443)%
  --(2.440,2.443)--(2.440,2.444)--(2.440,2.445)--(2.441,2.445)--(2.442,2.447)--(2.442,2.448)%
  --(2.443,2.448)--(2.444,2.449)--(2.444,2.450)--(2.445,2.451)--(2.446,2.452)--(2.446,2.453)%
  --(2.446,2.454)--(2.446,2.455)--(2.447,2.455)--(2.447,2.456)--(2.447,2.457)--(2.448,2.457)%
  --(2.448,2.458)--(2.448,2.459)--(2.449,2.460)--(2.449,2.461)--(2.450,2.462)--(2.451,2.462)%
  --(2.451,2.463)--(2.451,2.465)--(2.451,2.466)--(2.451,2.467)--(2.451,2.468)--(2.452,2.468)%
  --(2.452,2.469)--(2.452,2.471)--(2.452,2.472)--(2.453,2.473)--(2.453,2.474)--(2.453,2.475)%
  --(2.454,2.475)--(2.454,2.476)--(2.454,2.478)--(2.455,2.478)--(2.455,2.479)--(2.455,2.480)%
  --(2.456,2.480)--(2.456,2.481)--(2.457,2.482)--(2.458,2.484)--(2.458,2.487)--(2.458,2.488)%
  --(2.459,2.489)--(2.459,2.490)--(2.460,2.494)--(2.460,2.495)--(2.460,2.496)--(2.461,2.497)%
  --(2.461,2.498)--(2.462,2.499)--(2.462,2.500)--(2.462,2.501)--(2.463,2.501)--(2.464,2.502)%
  --(2.464,2.504)--(2.466,2.505)--(2.466,2.506)--(2.467,2.507)--(2.467,2.509)--(2.468,2.509)%
  --(2.468,2.511)--(2.468,2.512)--(2.469,2.512)--(2.469,2.513)--(2.469,2.514)--(2.470,2.515)%
  --(2.470,2.516)--(2.471,2.517)--(2.471,2.518)--(2.471,2.519)--(2.472,2.521)--(2.472,2.522)%
  --(2.472,2.523)--(2.473,2.523)--(2.473,2.524)--(2.474,2.524)--(2.474,2.525)--(2.474,2.526)%
  --(2.475,2.526)--(2.475,2.528)--(2.476,2.528)--(2.476,2.529)--(2.477,2.530)--(2.477,2.531)%
  --(2.477,2.532)--(2.478,2.533)--(2.478,2.534)--(2.479,2.536)--(2.479,2.537)--(2.480,2.537)%
  --(2.480,2.538)--(2.480,2.539)--(2.480,2.541)--(2.481,2.542)--(2.481,2.543)--(2.481,2.545)%
  --(2.482,2.545)--(2.482,2.546)--(2.482,2.547)--(2.483,2.547)--(2.483,2.548)--(2.483,2.549)%
  --(2.484,2.550)--(2.484,2.551)--(2.484,2.552)--(2.485,2.552)--(2.485,2.553)--(2.486,2.554)%
  --(2.487,2.555)--(2.488,2.556)--(2.489,2.556)--(2.490,2.557)--(2.490,2.558)--(2.491,2.559)%
  --(2.492,2.559)--(2.492,2.560)--(2.492,2.561)--(2.492,2.562)--(2.493,2.565)--(2.493,2.566)%
  --(2.494,2.567)--(2.494,2.570)--(2.494,2.571)--(2.494,2.572)--(2.495,2.573)--(2.495,2.574)%
  --(2.496,2.575)--(2.496,2.576)--(2.496,2.577)--(2.497,2.577)--(2.497,2.578)--(2.498,2.579)%
  --(2.498,2.580)--(2.498,2.582)--(2.499,2.582)--(2.499,2.583)--(2.499,2.584)--(2.500,2.585)%
  --(2.500,2.586)--(2.500,2.587)--(2.501,2.587)--(2.501,2.588)--(2.501,2.589)--(2.501,2.590)%
  --(2.502,2.590)--(2.502,2.591)--(2.502,2.592)--(2.503,2.593)--(2.503,2.594)--(2.503,2.595)%
  --(2.503,2.597)--(2.503,2.598)--(2.504,2.598)--(2.504,2.599)--(2.504,2.600)--(2.505,2.600)%
  --(2.505,2.601)--(2.505,2.602)--(2.506,2.602)--(2.506,2.603)--(2.507,2.603)--(2.507,2.604)%
  --(2.507,2.606)--(2.508,2.607)--(2.508,2.608)--(2.508,2.609)--(2.508,2.610)--(2.509,2.610)%
  --(2.509,2.611)--(2.510,2.612)--(2.511,2.613)--(2.512,2.614)--(2.512,2.615)--(2.513,2.616)%
  --(2.513,2.617)--(2.514,2.618)--(2.514,2.619)--(2.514,2.620)--(2.514,2.621)--(2.515,2.622)%
  --(2.516,2.623)--(2.516,2.624)--(2.517,2.624)--(2.517,2.625)--(2.518,2.625)--(2.519,2.626)%
  --(2.520,2.628)--(2.520,2.629)--(2.521,2.629)--(2.521,2.630)--(2.521,2.631)--(2.521,2.632)%
  --(2.522,2.632)--(2.523,2.633)--(2.523,2.634)--(2.523,2.635)--(2.523,2.637)--(2.523,2.639)%
  --(2.524,2.642)--(2.524,2.643)--(2.524,2.644)--(2.525,2.644)--(2.525,2.645)--(2.526,2.646)%
  --(2.526,2.647)--(2.528,2.647)--(2.528,2.649)--(2.528,2.650)--(2.529,2.651)--(2.531,2.651)%
  --(2.531,2.652)--(2.531,2.653)--(2.532,2.654)--(2.532,2.655)--(2.533,2.656)--(2.533,2.657)%
  --(2.533,2.658)--(2.534,2.658)--(2.534,2.659)--(2.535,2.659)--(2.535,2.660)--(2.536,2.661)%
  --(2.537,2.661)--(2.537,2.662)--(2.537,2.663)--(2.538,2.663)--(2.538,2.665)--(2.538,2.666)%
  --(2.538,2.667)--(2.539,2.667)--(2.539,2.668)--(2.540,2.668)--(2.540,2.669)--(2.541,2.669)%
  --(2.541,2.670)--(2.541,2.671)--(2.541,2.672)--(2.542,2.673)--(2.542,2.675)--(2.542,2.676)%
  --(2.543,2.677)--(2.544,2.677)--(2.544,2.678)--(2.544,2.679)--(2.544,2.681)--(2.545,2.682)%
  --(2.546,2.683)--(2.546,2.684)--(2.546,2.685)--(2.546,2.686)--(2.546,2.687)--(2.546,2.688)%
  --(2.547,2.688)--(2.547,2.689)--(2.547,2.690)--(2.547,2.692)--(2.548,2.692)--(2.548,2.693)%
  --(2.548,2.694)--(2.548,2.695)--(2.549,2.696)--(2.549,2.697)--(2.549,2.698)--(2.550,2.698)%
  --(2.550,2.699)--(2.551,2.700)--(2.551,2.701)--(2.551,2.702)--(2.552,2.702)--(2.552,2.703)%
  --(2.552,2.707)--(2.553,2.708)--(2.553,2.709)--(2.553,2.710)--(2.554,2.711)--(2.554,2.712)%
  --(2.555,2.712)--(2.555,2.713)--(2.555,2.714)--(2.557,2.715)--(2.557,2.716)--(2.557,2.717)%
  --(2.558,2.718)--(2.559,2.719)--(2.560,2.719)--(2.560,2.720)--(2.560,2.721)--(2.561,2.721)%
  --(2.562,2.721)--(2.562,2.722)--(2.563,2.722)--(2.563,2.723)--(2.563,2.724)--(2.563,2.725)%
  --(2.565,2.725)--(2.565,2.726)--(2.565,2.727)--(2.566,2.728)--(2.566,2.729)--(2.566,2.730)%
  --(2.567,2.731)--(2.567,2.733)--(2.567,2.735)--(2.567,2.736)--(2.567,2.737)--(2.568,2.737)%
  --(2.568,2.738)--(2.568,2.739)--(2.569,2.740)--(2.569,2.741)--(2.569,2.742)--(2.570,2.743)%
  --(2.570,2.745)--(2.571,2.745)--(2.571,2.746)--(2.571,2.747)--(2.572,2.748)--(2.573,2.749)%
  --(2.573,2.750)--(2.573,2.751)--(2.573,2.752)--(2.574,2.752)--(2.574,2.753)--(2.575,2.754)%
  --(2.575,2.756)--(2.576,2.757)--(2.576,2.758)--(2.577,2.758)--(2.577,2.759)--(2.577,2.760)%
  --(2.578,2.761)--(2.579,2.761)--(2.579,2.763)--(2.580,2.763)--(2.580,2.764)--(2.581,2.765)%
  --(2.582,2.765)--(2.582,2.766)--(2.583,2.767)--(2.583,2.768)--(2.584,2.769)--(2.584,2.770)%
  --(2.585,2.770)--(2.585,2.771)--(2.585,2.772)--(2.586,2.773)--(2.586,2.774)--(2.587,2.774)%
  --(2.587,2.775)--(2.588,2.776)--(2.588,2.777)--(2.589,2.777)--(2.589,2.778)--(2.589,2.779)%
  --(2.590,2.779)--(2.590,2.780)--(2.591,2.780)--(2.591,2.781)--(2.592,2.781)--(2.592,2.782)%
  --(2.592,2.783)--(2.592,2.784)--(2.593,2.784)--(2.593,2.785)--(2.593,2.786)--(2.594,2.786)%
  --(2.594,2.787)--(2.594,2.788)--(2.595,2.788)--(2.595,2.789)--(2.596,2.790)--(2.596,2.791)%
  --(2.596,2.793)--(2.596,2.794)--(2.597,2.794)--(2.597,2.795)--(2.598,2.796)--(2.598,2.798)%
  --(2.598,2.800)--(2.599,2.800)--(2.599,2.801)--(2.599,2.802)--(2.599,2.803)--(2.599,2.804)%
  --(2.600,2.804)--(2.600,2.806)--(2.600,2.807)--(2.601,2.808)--(2.601,2.809)--(2.602,2.810)%
  --(2.602,2.811)--(2.602,2.812)--(2.603,2.812)--(2.603,2.813)--(2.603,2.815)--(2.604,2.815)%
  --(2.605,2.816)--(2.605,2.817)--(2.606,2.818)--(2.608,2.819)--(2.609,2.820)--(2.609,2.821)%
  --(2.609,2.822)--(2.609,2.823)--(2.610,2.823)--(2.610,2.824)--(2.610,2.825)--(2.611,2.825)%
  --(2.611,2.826)--(2.612,2.827)--(2.613,2.827)--(2.613,2.832)--(2.614,2.832)--(2.614,2.833)%
  --(2.615,2.833)--(2.615,2.834)--(2.615,2.835)--(2.615,2.836)--(2.616,2.836)--(2.616,2.837)%
  --(2.617,2.838)--(2.618,2.839)--(2.618,2.840)--(2.618,2.841)--(2.619,2.841)--(2.619,2.842)%
  --(2.620,2.843)--(2.620,2.844)--(2.620,2.845)--(2.621,2.845)--(2.621,2.846)--(2.621,2.847)%
  --(2.622,2.847)--(2.622,2.848)--(2.623,2.849)--(2.623,2.850)--(2.624,2.851)--(2.624,2.853)%
  --(2.625,2.854)--(2.625,2.855)--(2.626,2.855)--(2.626,2.858)--(2.628,2.859)--(2.629,2.860)%
  --(2.629,2.861)--(2.629,2.862)--(2.629,2.863)--(2.630,2.863)--(2.630,2.864)--(2.630,2.865)%
  --(2.631,2.866)--(2.631,2.867)--(2.632,2.867)--(2.632,2.869)--(2.632,2.870)--(2.633,2.870)%
  --(2.633,2.871)--(2.634,2.872)--(2.634,2.873)--(2.634,2.874)--(2.635,2.874)--(2.636,2.875)%
  --(2.636,2.876)--(2.637,2.876)--(2.637,2.877)--(2.637,2.878)--(2.638,2.878)--(2.638,2.879)%
  --(2.639,2.880)--(2.639,2.881)--(2.640,2.881)--(2.640,2.882)--(2.641,2.882)--(2.641,2.883)%
  --(2.641,2.884)--(2.641,2.885)--(2.642,2.885)--(2.643,2.886)--(2.643,2.887)--(2.644,2.887)%
  --(2.644,2.888)--(2.645,2.889)--(2.645,2.890)--(2.646,2.890)--(2.646,2.891)--(2.646,2.892)%
  --(2.647,2.892)--(2.647,2.893)--(2.648,2.894)--(2.649,2.895)--(2.650,2.895)--(2.650,2.896)%
  --(2.650,2.897)--(2.650,2.898)--(2.651,2.898)--(2.652,2.899)--(2.652,2.900)--(2.653,2.900)%
  --(2.653,2.901)--(2.653,2.903)--(2.653,2.904)--(2.654,2.905)--(2.654,2.906)--(2.655,2.907)%
  --(2.655,2.908)--(2.656,2.908)--(2.656,2.909)--(2.656,2.910)--(2.657,2.910)--(2.658,2.911)%
  --(2.659,2.911)--(2.659,2.912)--(2.659,2.913)--(2.660,2.914)--(2.660,2.916)--(2.660,2.917)%
  --(2.660,2.918)--(2.660,2.919)--(2.661,2.919)--(2.661,2.920)--(2.661,2.921)--(2.662,2.921)%
  --(2.662,2.922)--(2.663,2.923)--(2.663,2.924)--(2.664,2.925)--(2.664,2.926)--(2.665,2.927)%
  --(2.666,2.927)--(2.666,2.929)--(2.667,2.930)--(2.668,2.930)--(2.668,2.931)--(2.668,2.932)%
  --(2.669,2.934)--(2.669,2.935)--(2.669,2.936)--(2.669,2.937)--(2.670,2.937)--(2.671,2.938)%
  --(2.672,2.941)--(2.672,2.942)--(2.673,2.943)--(2.673,2.944)--(2.673,2.945)--(2.673,2.946)%
  --(2.674,2.946)--(2.674,2.947)--(2.675,2.947)--(2.675,2.948)--(2.677,2.948)--(2.677,2.949)%
  --(2.678,2.949)--(2.678,2.950)--(2.678,2.951)--(2.680,2.952)--(2.681,2.952)--(2.681,2.953)%
  --(2.681,2.954)--(2.681,2.955)--(2.682,2.957)--(2.682,2.958)--(2.682,2.959)--(2.682,2.960)%
  --(2.683,2.960)--(2.683,2.961)--(2.683,2.962)--(2.684,2.962)--(2.684,2.963)--(2.684,2.965)%
  --(2.685,2.966)--(2.686,2.966)--(2.686,2.967)--(2.687,2.967)--(2.687,2.968)--(2.687,2.969)%
  --(2.687,2.970)--(2.688,2.971)--(2.688,2.972)--(2.689,2.972)--(2.689,2.973)--(2.690,2.974)%
  --(2.691,2.975)--(2.691,2.976)--(2.692,2.976)--(2.692,2.977)--(2.692,2.978)--(2.693,2.978)%
  --(2.693,2.979)--(2.694,2.979)--(2.694,2.980)--(2.695,2.980)--(2.695,2.981)--(2.696,2.981)%
  --(2.696,2.982)--(2.697,2.982)--(2.697,2.983)--(2.698,2.983)--(2.698,2.986)--(2.698,2.987)%
  --(2.698,2.988)--(2.700,2.989)--(2.700,2.990)--(2.701,2.991)--(2.702,2.992)--(2.703,2.993)%
  --(2.704,2.994)--(2.704,2.995)--(2.705,2.996)--(2.705,2.997)--(2.706,2.998)--(2.706,2.999)%
  --(2.707,2.999)--(2.707,3.000)--(2.708,3.000)--(2.708,3.001)--(2.709,3.002)--(2.710,3.002)%
  --(2.711,3.002)--(2.711,3.003)--(2.711,3.004)--(2.712,3.004)--(2.712,3.005)--(2.712,3.006)%
  --(2.712,3.011)--(2.712,3.012)--(2.713,3.012)--(2.714,3.013)--(2.714,3.014)--(2.715,3.014)%
  --(2.715,3.016)--(2.716,3.016)--(2.716,3.017)--(2.716,3.018)--(2.717,3.019)--(2.717,3.020)%
  --(2.718,3.021)--(2.719,3.022)--(2.719,3.023)--(2.720,3.023)--(2.720,3.024)--(2.720,3.025)%
  --(2.721,3.025)--(2.721,3.026)--(2.722,3.026)--(2.722,3.027)--(2.723,3.027)--(2.723,3.028)%
  --(2.723,3.029)--(2.724,3.029)--(2.724,3.030)--(2.725,3.031)--(2.726,3.032)--(2.726,3.033)%
  --(2.727,3.033)--(2.727,3.034)--(2.728,3.035)--(2.728,3.036)--(2.729,3.037)--(2.729,3.038)%
  --(2.729,3.039)--(2.730,3.039)--(2.731,3.040)--(2.731,3.041)--(2.731,3.042)--(2.732,3.042)%
  --(2.732,3.043)--(2.733,3.044)--(2.734,3.045)--(2.734,3.046)--(2.734,3.047)--(2.734,3.048)%
  --(2.734,3.049)--(2.736,3.050)--(2.736,3.051)--(2.737,3.051)--(2.738,3.052)--(2.738,3.053)%
  --(2.738,3.054)--(2.739,3.054)--(2.739,3.055)--(2.740,3.056)--(2.741,3.056)--(2.741,3.057)%
  --(2.741,3.058)--(2.742,3.058)--(2.742,3.059)--(2.743,3.060)--(2.744,3.061)--(2.744,3.062)%
  --(2.744,3.063)--(2.745,3.063)--(2.745,3.064)--(2.745,3.065)--(2.745,3.066)--(2.746,3.066)%
  --(2.746,3.067)--(2.746,3.068)--(2.747,3.068)--(2.747,3.069)--(2.748,3.069)--(2.749,3.070)%
  --(2.749,3.071)--(2.750,3.071)--(2.750,3.072)--(2.750,3.073)--(2.751,3.073)--(2.751,3.074)%
  --(2.751,3.075)--(2.752,3.076)--(2.753,3.076)--(2.754,3.077)--(2.755,3.078)--(2.755,3.079)%
  --(2.755,3.080)--(2.756,3.081)--(2.757,3.081)--(2.757,3.082)--(2.758,3.082)--(2.758,3.083)%
  --(2.758,3.084)--(2.758,3.085)--(2.759,3.086)--(2.760,3.087)--(2.760,3.088)--(2.761,3.089)%
  --(2.761,3.090)--(2.762,3.091)--(2.763,3.092)--(2.763,3.094)--(2.764,3.095)--(2.764,3.096)%
  --(2.765,3.096)--(2.765,3.097)--(2.765,3.098)--(2.766,3.098)--(2.766,3.099)--(2.766,3.100)%
  --(2.766,3.101)--(2.767,3.101)--(2.767,3.102)--(2.767,3.103)--(2.768,3.103)--(2.768,3.104)%
  --(2.769,3.105)--(2.769,3.106)--(2.770,3.107)--(2.772,3.110)--(2.772,3.111)--(2.772,3.112)%
  --(2.773,3.112)--(2.773,3.113)--(2.774,3.114)--(2.774,3.115)--(2.775,3.115)--(2.775,3.116)%
  --(2.776,3.118)--(2.777,3.119)--(2.777,3.120)--(2.778,3.120)--(2.778,3.121)--(2.778,3.122)%
  --(2.779,3.122)--(2.779,3.123)--(2.779,3.124)--(2.780,3.125)--(2.780,3.126)--(2.781,3.126)%
  --(2.781,3.127)--(2.781,3.128)--(2.783,3.128)--(2.783,3.129)--(2.784,3.130)--(2.785,3.130)%
  --(2.785,3.131)--(2.786,3.132)--(2.787,3.133)--(2.787,3.134)--(2.788,3.134)--(2.788,3.135)%
  --(2.789,3.135)--(2.789,3.136)--(2.790,3.137)--(2.791,3.137)--(2.792,3.138)--(2.793,3.138)%
  --(2.793,3.139)--(2.794,3.140)--(2.795,3.141)--(2.795,3.142)--(2.796,3.142)--(2.796,3.143)%
  --(2.797,3.144)--(2.798,3.145)--(2.798,3.146)--(2.798,3.147)--(2.799,3.147)--(2.799,3.148)%
  --(2.800,3.148)--(2.800,3.149)--(2.800,3.150)--(2.801,3.150)--(2.801,3.151)--(2.802,3.152)%
  --(2.802,3.153)--(2.802,3.154)--(2.802,3.155)--(2.803,3.155)--(2.803,3.156)--(2.803,3.157)%
  --(2.803,3.158)--(2.804,3.158)--(2.804,3.159)--(2.804,3.160)--(2.805,3.160)--(2.805,3.161)%
  --(2.806,3.161)--(2.806,3.162)--(2.806,3.163)--(2.807,3.163)--(2.807,3.164)--(2.807,3.166)%
  --(2.807,3.167)--(2.808,3.167)--(2.808,3.168)--(2.809,3.169)--(2.809,3.170)--(2.810,3.170)%
  --(2.810,3.171)--(2.811,3.171)--(2.811,3.172)--(2.812,3.173)--(2.813,3.173)--(2.813,3.174)%
  --(2.814,3.174)--(2.815,3.175)--(2.816,3.175)--(2.817,3.176)--(2.817,3.177)--(2.818,3.178)%
  --(2.818,3.179)--(2.818,3.180)--(2.819,3.180)--(2.819,3.182)--(2.820,3.182)--(2.820,3.183)%
  --(2.820,3.184)--(2.821,3.185)--(2.822,3.185)--(2.822,3.186)--(2.823,3.187)--(2.823,3.188)%
  --(2.824,3.189)--(2.824,3.190)--(2.825,3.191)--(2.825,3.193)--(2.826,3.194)--(2.826,3.195)%
  --(2.827,3.195)--(2.827,3.196)--(2.828,3.196)--(2.828,3.197)--(2.828,3.198)--(2.829,3.198)%
  --(2.829,3.199)--(2.829,3.201)--(2.830,3.202)--(2.830,3.203)--(2.831,3.203)--(2.832,3.203)%
  --(2.833,3.204)--(2.833,3.207)--(2.834,3.207)--(2.834,3.208)--(2.835,3.208)--(2.835,3.209)%
  --(2.837,3.209)--(2.837,3.210)--(2.837,3.211)--(2.838,3.212)--(2.838,3.213)--(2.838,3.214)%
  --(2.838,3.215)--(2.839,3.215)--(2.840,3.216)--(2.840,3.217)--(2.841,3.218)--(2.842,3.219)%
  --(2.843,3.220)--(2.843,3.221)--(2.844,3.221)--(2.844,3.222)--(2.845,3.223)--(2.846,3.223)%
  --(2.846,3.224)--(2.846,3.225)--(2.847,3.225)--(2.847,3.226)--(2.847,3.227)--(2.848,3.228)%
  --(2.848,3.229)--(2.849,3.230)--(2.849,3.231)--(2.849,3.232)--(2.850,3.232)--(2.850,3.233)%
  --(2.850,3.234)--(2.850,3.235)--(2.850,3.236)--(2.851,3.236)--(2.852,3.237)--(2.852,3.238)%
  --(2.853,3.239)--(2.853,3.240)--(2.854,3.242)--(2.855,3.243)--(2.855,3.244)--(2.856,3.244)%
  --(2.856,3.245)--(2.857,3.245)--(2.857,3.246)--(2.858,3.246)--(2.858,3.247)--(2.859,3.247)%
  --(2.860,3.247)--(2.861,3.248)--(2.861,3.250)--(2.862,3.250)--(2.862,3.251)--(2.863,3.252)%
  --(2.863,3.253)--(2.864,3.254)--(2.865,3.255)--(2.865,3.256)--(2.866,3.256)--(2.866,3.257)%
  --(2.866,3.259)--(2.867,3.260)--(2.867,3.261)--(2.868,3.262)--(2.869,3.263)--(2.869,3.264)%
  --(2.870,3.265)--(2.870,3.266)--(2.870,3.267)--(2.871,3.267)--(2.871,3.268)--(2.872,3.268)%
  --(2.872,3.269)--(2.872,3.270)--(2.873,3.271)--(2.874,3.271)--(2.874,3.272)--(2.874,3.273)%
  --(2.874,3.274)--(2.874,3.275)--(2.875,3.275)--(2.875,3.276)--(2.876,3.276)--(2.876,3.277)%
  --(2.876,3.278)--(2.876,3.279)--(2.877,3.280)--(2.877,3.281)--(2.878,3.282)--(2.878,3.284)%
  --(2.878,3.285)--(2.879,3.285)--(2.879,3.286)--(2.879,3.288)--(2.879,3.289)--(2.879,3.291)%
  --(2.880,3.292)--(2.880,3.293)--(2.881,3.293)--(2.881,3.298)--(2.882,3.299)--(2.883,3.300)%
  --(2.883,3.301)--(2.884,3.301)--(2.885,3.302)--(2.885,3.303)--(2.885,3.304)--(2.886,3.304)%
  --(2.886,3.305)--(2.886,3.306)--(2.887,3.306)--(2.887,3.307)--(2.888,3.308)--(2.889,3.308)%
  --(2.890,3.309)--(2.890,3.310)--(2.890,3.311)--(2.891,3.312)--(2.891,3.313)--(2.892,3.314)%
  --(2.892,3.315)--(2.892,3.316)--(2.893,3.316)--(2.893,3.317)--(2.894,3.317)--(2.894,3.318)%
  --(2.895,3.318)--(2.895,3.319)--(2.896,3.319)--(2.896,3.320)--(2.896,3.321)--(2.897,3.321)%
  --(2.897,3.322)--(2.898,3.322)--(2.898,3.323)--(2.899,3.323)--(2.899,3.324)--(2.899,3.325)%
  --(2.899,3.326)--(2.900,3.327)--(2.900,3.328)--(2.901,3.329)--(2.902,3.330)--(2.903,3.330)%
  --(2.903,3.331)--(2.904,3.331)--(2.904,3.332)--(2.905,3.332)--(2.905,3.333)--(2.906,3.333)%
  --(2.906,3.334)--(2.906,3.336)--(2.906,3.337)--(2.907,3.337)--(2.907,3.338)--(2.908,3.338)%
  --(2.908,3.339)--(2.908,3.340)--(2.909,3.340)--(2.910,3.340)--(2.911,3.341)--(2.912,3.341)%
  --(2.912,3.342)--(2.912,3.343)--(2.913,3.344)--(2.914,3.344)--(2.914,3.345)--(2.915,3.345)%
  --(2.915,3.347)--(2.915,3.348)--(2.916,3.348)--(2.916,3.349)--(2.917,3.349)--(2.917,3.350)%
  --(2.917,3.351)--(2.917,3.353)--(2.917,3.354)--(2.918,3.355)--(2.919,3.355)--(2.919,3.356)%
  --(2.920,3.356)--(2.921,3.357)--(2.922,3.359)--(2.923,3.359)--(2.923,3.360)--(2.924,3.361)%
  --(2.924,3.363)--(2.925,3.364)--(2.926,3.365)--(2.926,3.366)--(2.927,3.367)--(2.927,3.368)%
  --(2.928,3.368)--(2.928,3.369)--(2.929,3.369)--(2.930,3.369)--(2.930,3.370)--(2.931,3.371)%
  --(2.931,3.372)--(2.932,3.372)--(2.932,3.373)--(2.933,3.374)--(2.933,3.375)--(2.934,3.376)%
  --(2.934,3.377)--(2.935,3.377)--(2.935,3.378)--(2.936,3.378)--(2.936,3.379)--(2.936,3.380)%
  --(2.937,3.380)--(2.937,3.381)--(2.937,3.382)--(2.938,3.382)--(2.938,3.383)--(2.939,3.384)%
  --(2.939,3.385)--(2.940,3.385)--(2.940,3.386)--(2.941,3.386)--(2.941,3.387)--(2.942,3.387)%
  --(2.942,3.388)--(2.942,3.389)--(2.943,3.389)--(2.943,3.390)--(2.944,3.391)--(2.945,3.392)%
  --(2.946,3.393)--(2.946,3.394)--(2.946,3.395)--(2.947,3.395)--(2.947,3.397)--(2.947,3.398)%
  --(2.948,3.398)--(2.948,3.399)--(2.948,3.400)--(2.949,3.400)--(2.949,3.401)--(2.950,3.401)%
  --(2.951,3.402)--(2.951,3.403)--(2.951,3.404)--(2.952,3.404)--(2.952,3.405)--(2.952,3.406)%
  --(2.953,3.406)--(2.953,3.407)--(2.954,3.408)--(2.954,3.409)--(2.955,3.409)--(2.955,3.410)%
  --(2.956,3.410)--(2.956,3.411)--(2.957,3.411)--(2.958,3.411)--(2.958,3.412)--(2.958,3.413)%
  --(2.959,3.413)--(2.959,3.414)--(2.960,3.414)--(2.960,3.416)--(2.961,3.417)--(2.961,3.418)%
  --(2.962,3.418)--(2.962,3.419)--(2.963,3.419)--(2.963,3.420)--(2.964,3.420)--(2.964,3.421)%
  --(2.964,3.422)--(2.964,3.423)--(2.965,3.423)--(2.965,3.424)--(2.966,3.425)--(2.966,3.426)%
  --(2.967,3.426)--(2.967,3.427)--(2.968,3.428)--(2.968,3.429)--(2.969,3.429)--(2.969,3.430)%
  --(2.969,3.431)--(2.969,3.432)--(2.969,3.433)--(2.970,3.433)--(2.971,3.434)--(2.971,3.435)%
  --(2.971,3.436)--(2.972,3.436)--(2.973,3.436)--(2.973,3.437)--(2.974,3.437)--(2.974,3.438)%
  --(2.975,3.438)--(2.975,3.439)--(2.976,3.439)--(2.976,3.440)--(2.977,3.440)--(2.977,3.441)%
  --(2.978,3.441)--(2.978,3.442)--(2.979,3.442)--(2.979,3.443)--(2.979,3.444)--(2.980,3.444)%
  --(2.980,3.445)--(2.981,3.445)--(2.981,3.446)--(2.981,3.447)--(2.982,3.447)--(2.983,3.448)%
  --(2.983,3.449)--(2.983,3.450)--(2.984,3.450)--(2.984,3.451)--(2.985,3.452)--(2.985,3.453)%
  --(2.986,3.454)--(2.987,3.454)--(2.987,3.455)--(2.988,3.456)--(2.988,3.457)--(2.989,3.458)%
  --(2.989,3.459)--(2.990,3.460)--(2.990,3.461)--(2.991,3.461)--(2.991,3.462)--(2.991,3.463)%
  --(2.991,3.464)--(2.992,3.464)--(2.993,3.464)--(2.993,3.465)--(2.994,3.466)--(2.995,3.467)%
  --(2.995,3.470)--(2.996,3.470)--(2.996,3.471)--(2.997,3.471)--(2.998,3.472)--(2.998,3.477)%
  --(2.999,3.477)--(2.999,3.478)--(3.000,3.478)--(3.000,3.479)--(3.001,3.479)--(3.001,3.480)%
  --(3.001,3.482)--(3.002,3.482)--(3.002,3.483)--(3.003,3.483)--(3.003,3.484)--(3.004,3.484)%
  --(3.004,3.485)--(3.004,3.486)--(3.005,3.486)--(3.005,3.487)--(3.006,3.487)--(3.006,3.488)%
  --(3.007,3.489)--(3.008,3.490)--(3.009,3.491)--(3.010,3.491)--(3.010,3.492)--(3.010,3.493)%
  --(3.011,3.494)--(3.012,3.495)--(3.012,3.496)--(3.012,3.497)--(3.013,3.497)--(3.013,3.498)%
  --(3.014,3.498)--(3.014,3.500)--(3.015,3.500)--(3.015,3.501)--(3.015,3.502)--(3.016,3.503)%
  --(3.017,3.504)--(3.018,3.504)--(3.018,3.505)--(3.018,3.506)--(3.019,3.507)--(3.019,3.508)%
  --(3.021,3.508)--(3.022,3.509)--(3.022,3.510)--(3.023,3.510)--(3.023,3.511)--(3.024,3.511)%
  --(3.024,3.513)--(3.025,3.513)--(3.025,3.514)--(3.026,3.515)--(3.026,3.517)--(3.028,3.518)%
  --(3.029,3.518)--(3.029,3.519)--(3.030,3.520)--(3.031,3.521)--(3.032,3.521)--(3.032,3.522)%
  --(3.033,3.523)--(3.033,3.524)--(3.034,3.524)--(3.034,3.525)--(3.034,3.526)--(3.034,3.527)%
  --(3.035,3.527)--(3.035,3.528)--(3.036,3.528)--(3.036,3.529)--(3.037,3.529)--(3.037,3.530)%
  --(3.038,3.531)--(3.038,3.533)--(3.039,3.533)--(3.039,3.534)--(3.040,3.534)--(3.041,3.535)%
  --(3.042,3.536)--(3.042,3.537)--(3.043,3.538)--(3.043,3.539)--(3.044,3.539)--(3.044,3.540)%
  --(3.044,3.542)--(3.045,3.542)--(3.045,3.543)--(3.045,3.544)--(3.046,3.544)--(3.046,3.545)%
  --(3.047,3.545)--(3.048,3.545)--(3.048,3.546)--(3.049,3.547)--(3.049,3.548)--(3.050,3.548)%
  --(3.051,3.549)--(3.052,3.549)--(3.052,3.550)--(3.053,3.550)--(3.053,3.551)--(3.054,3.551)%
  --(3.055,3.552)--(3.055,3.553)--(3.055,3.554)--(3.055,3.555)--(3.057,3.556)--(3.057,3.557)%
  --(3.058,3.557)--(3.058,3.558)--(3.059,3.559)--(3.059,3.560)--(3.060,3.560)--(3.060,3.561)%
  --(3.060,3.562)--(3.061,3.562)--(3.061,3.563)--(3.062,3.564)--(3.062,3.565)--(3.063,3.565)%
  --(3.063,3.566)--(3.063,3.567)--(3.064,3.567)--(3.064,3.568)--(3.065,3.569)--(3.065,3.570)%
  --(3.066,3.570)--(3.067,3.571)--(3.068,3.572)--(3.069,3.573)--(3.069,3.575)--(3.070,3.576)%
  --(3.071,3.576)--(3.071,3.577)--(3.071,3.578)--(3.072,3.578)--(3.072,3.579)--(3.073,3.579)%
  --(3.073,3.580)--(3.074,3.581)--(3.075,3.582)--(3.076,3.582)--(3.077,3.583)--(3.078,3.583)%
  --(3.078,3.584)--(3.078,3.585)--(3.079,3.585)--(3.080,3.587)--(3.081,3.588)--(3.081,3.589)%
  --(3.082,3.589)--(3.083,3.590)--(3.083,3.591)--(3.083,3.592)--(3.083,3.593)--(3.083,3.594)%
  --(3.084,3.594)--(3.084,3.595)--(3.085,3.595)--(3.086,3.596)--(3.086,3.598)--(3.087,3.598)%
  --(3.088,3.598)--(3.088,3.599)--(3.089,3.599)--(3.089,3.600)--(3.090,3.601)--(3.090,3.603)%
  --(3.091,3.604)--(3.092,3.605)--(3.093,3.606)--(3.093,3.607)--(3.094,3.607)--(3.095,3.608)%
  --(3.095,3.609)--(3.096,3.609)--(3.096,3.610)--(3.096,3.611)--(3.097,3.612)--(3.098,3.612)%
  --(3.099,3.613)--(3.101,3.613)--(3.102,3.614)--(3.102,3.615)--(3.103,3.615)--(3.104,3.617)%
  --(3.105,3.618)--(3.105,3.620)--(3.107,3.621)--(3.107,3.622)--(3.108,3.623)--(3.109,3.623)%
  --(3.109,3.624)--(3.110,3.624)--(3.111,3.625)--(3.112,3.628)--(3.113,3.629)--(3.113,3.630)%
  --(3.114,3.631)--(3.114,3.632)--(3.114,3.633)--(3.115,3.633)--(3.116,3.633)--(3.116,3.634)%
  --(3.117,3.634)--(3.117,3.635)--(3.117,3.636)--(3.118,3.636)--(3.118,3.637)--(3.119,3.637)%
  --(3.119,3.638)--(3.120,3.638)--(3.121,3.638)--(3.121,3.639)--(3.122,3.639)--(3.123,3.639)%
  --(3.123,3.640)--(3.124,3.640)--(3.124,3.641)--(3.125,3.641)--(3.125,3.642)--(3.126,3.643)%
  --(3.127,3.644)--(3.128,3.645)--(3.129,3.645)--(3.129,3.646)--(3.129,3.647)--(3.130,3.647)%
  --(3.130,3.648)--(3.131,3.649)--(3.131,3.650)--(3.131,3.651)--(3.132,3.651)--(3.133,3.652)%
  --(3.134,3.652)--(3.134,3.653)--(3.134,3.654)--(3.135,3.654)--(3.135,3.655)--(3.136,3.655)%
  --(3.137,3.655)--(3.137,3.656)--(3.138,3.657)--(3.139,3.657)--(3.139,3.658)--(3.140,3.658)%
  --(3.140,3.659)--(3.141,3.659)--(3.142,3.659)--(3.142,3.660)--(3.143,3.660)--(3.143,3.661)%
  --(3.144,3.663)--(3.145,3.664)--(3.146,3.665)--(3.147,3.665)--(3.148,3.665)--(3.148,3.666)%
  --(3.148,3.667)--(3.149,3.667)--(3.149,3.668)--(3.149,3.669)--(3.150,3.669)--(3.150,3.670)%
  --(3.151,3.670)--(3.152,3.670)--(3.152,3.671)--(3.152,3.672)--(3.153,3.672)--(3.153,3.673)%
  --(3.154,3.673)--(3.154,3.674)--(3.155,3.674)--(3.155,3.675)--(3.157,3.675)--(3.157,3.676)%
  --(3.157,3.677)--(3.158,3.677)--(3.158,3.678)--(3.159,3.679)--(3.159,3.680)--(3.159,3.681)%
  --(3.160,3.681)--(3.161,3.681)--(3.161,3.682)--(3.162,3.682)--(3.162,3.683)--(3.163,3.683)%
  --(3.163,3.684)--(3.163,3.685)--(3.164,3.686)--(3.164,3.687)--(3.165,3.687)--(3.165,3.688)%
  --(3.166,3.688)--(3.166,3.689)--(3.166,3.690)--(3.167,3.690)--(3.168,3.690)--(3.168,3.691)%
  --(3.169,3.691)--(3.169,3.692)--(3.170,3.692)--(3.170,3.693)--(3.171,3.693)--(3.171,3.694)%
  --(3.172,3.694)--(3.173,3.695)--(3.173,3.696)--(3.173,3.698)--(3.174,3.698)--(3.174,3.699)%
  --(3.175,3.699)--(3.175,3.700)--(3.175,3.701)--(3.176,3.701)--(3.177,3.702)--(3.177,3.703)%
  --(3.178,3.703)--(3.178,3.704)--(3.179,3.704)--(3.179,3.705)--(3.179,3.706)--(3.180,3.706)%
  --(3.181,3.706)--(3.181,3.707)--(3.182,3.708)--(3.182,3.709)--(3.183,3.710)--(3.183,3.711)%
  --(3.184,3.712)--(3.185,3.713)--(3.186,3.715)--(3.186,3.716)--(3.187,3.716)--(3.188,3.716)%
  --(3.188,3.717)--(3.189,3.718)--(3.189,3.719)--(3.190,3.719)--(3.190,3.720)--(3.191,3.720)%
  --(3.191,3.721)--(3.192,3.721)--(3.192,3.722)--(3.193,3.722)--(3.193,3.723)--(3.193,3.724)%
  --(3.194,3.724)--(3.195,3.725)--(3.196,3.725)--(3.196,3.726)--(3.197,3.726)--(3.198,3.726)%
  --(3.198,3.727)--(3.198,3.728)--(3.199,3.728)--(3.199,3.729)--(3.200,3.729)--(3.200,3.730)%
  --(3.200,3.731)--(3.201,3.731)--(3.201,3.732)--(3.202,3.732)--(3.203,3.733)--(3.203,3.734)%
  --(3.204,3.734)--(3.205,3.734)--(3.206,3.735)--(3.206,3.736)--(3.207,3.736)--(3.207,3.737)%
  --(3.208,3.737)--(3.209,3.737)--(3.209,3.738)--(3.210,3.739)--(3.210,3.740)--(3.210,3.741)%
  --(3.211,3.741)--(3.211,3.742)--(3.212,3.742)--(3.213,3.744)--(3.213,3.745)--(3.214,3.746)%
  --(3.214,3.747)--(3.215,3.747)--(3.215,3.748)--(3.216,3.748)--(3.216,3.749)--(3.217,3.749)%
  --(3.217,3.750)--(3.218,3.750)--(3.219,3.751)--(3.219,3.752)--(3.220,3.753)--(3.221,3.754)%
  --(3.221,3.755)--(3.222,3.756)--(3.223,3.757)--(3.223,3.758)--(3.224,3.760)--(3.225,3.760)%
  --(3.225,3.761)--(3.226,3.761)--(3.227,3.761)--(3.228,3.762)--(3.229,3.763)--(3.230,3.763)%
  --(3.230,3.764)--(3.231,3.764)--(3.231,3.765)--(3.231,3.766)--(3.232,3.766)--(3.232,3.767)%
  --(3.233,3.767)--(3.233,3.768)--(3.233,3.769)--(3.233,3.770)--(3.234,3.770)--(3.234,3.771)%
  --(3.235,3.771)--(3.237,3.772)--(3.237,3.773)--(3.237,3.774)--(3.238,3.774)--(3.239,3.774)%
  --(3.239,3.775)--(3.240,3.775)--(3.240,3.776)--(3.241,3.776)--(3.241,3.777)--(3.242,3.777)%
  --(3.242,3.778)--(3.242,3.779)--(3.243,3.779)--(3.243,3.780)--(3.244,3.780)--(3.244,3.781)%
  --(3.246,3.781)--(3.246,3.782)--(3.247,3.784)--(3.248,3.785)--(3.248,3.786)--(3.249,3.786)%
  --(3.249,3.787)--(3.250,3.787)--(3.250,3.788)--(3.250,3.789)--(3.251,3.789)--(3.251,3.790)%
  --(3.252,3.791)--(3.252,3.792)--(3.253,3.792)--(3.253,3.793)--(3.254,3.793)--(3.255,3.794)%
  --(3.256,3.794)--(3.257,3.794)--(3.257,3.795)--(3.259,3.795)--(3.260,3.795)--(3.260,3.796)%
  --(3.261,3.796)--(3.261,3.797)--(3.262,3.798)--(3.263,3.798)--(3.263,3.799)--(3.264,3.799)%
  --(3.264,3.800)--(3.265,3.801)--(3.266,3.801)--(3.266,3.802)--(3.267,3.802)--(3.268,3.802)%
  --(3.268,3.803)--(3.269,3.803)--(3.269,3.804)--(3.270,3.804)--(3.270,3.805)--(3.271,3.805)%
  --(3.271,3.806)--(3.272,3.807)--(3.273,3.807)--(3.273,3.808)--(3.273,3.809)--(3.274,3.809)%
  --(3.274,3.810)--(3.274,3.811)--(3.275,3.812)--(3.276,3.812)--(3.276,3.813)--(3.277,3.813)%
  --(3.277,3.814)--(3.278,3.814)--(3.278,3.815)--(3.278,3.816)--(3.278,3.817)--(3.279,3.817)%
  --(3.279,3.818)--(3.280,3.819)--(3.281,3.819)--(3.282,3.819)--(3.282,3.820)--(3.283,3.820)%
  --(3.283,3.821)--(3.284,3.821)--(3.284,3.822)--(3.285,3.822)--(3.286,3.823)--(3.287,3.823)%
  --(3.288,3.823)--(3.288,3.824)--(3.290,3.824)--(3.290,3.825)--(3.291,3.825)--(3.292,3.826)%
  --(3.292,3.827)--(3.293,3.827)--(3.293,3.828)--(3.293,3.829)--(3.293,3.830)--(3.293,3.831)%
  --(3.294,3.832)--(3.295,3.833)--(3.295,3.835)--(3.296,3.835)--(3.296,3.836)--(3.297,3.837)%
  --(3.298,3.837)--(3.298,3.838)--(3.298,3.839)--(3.299,3.839)--(3.300,3.840)--(3.301,3.841)%
  --(3.302,3.841)--(3.302,3.842)--(3.303,3.842)--(3.305,3.842)--(3.305,3.843)--(3.306,3.843)%
  --(3.306,3.844)--(3.307,3.844)--(3.308,3.845)--(3.309,3.846)--(3.309,3.848)--(3.310,3.848)%
  --(3.310,3.849)--(3.310,3.850)--(3.311,3.850)--(3.312,3.851)--(3.313,3.851)--(3.313,3.852)%
  --(3.314,3.852)--(3.315,3.853)--(3.315,3.854)--(3.316,3.854)--(3.316,3.855)--(3.317,3.855)%
  --(3.317,3.856)--(3.318,3.856)--(3.318,3.857)--(3.319,3.858)--(3.320,3.858)--(3.320,3.859)%
  --(3.321,3.859)--(3.321,3.860)--(3.322,3.860)--(3.322,3.861)--(3.322,3.862)--(3.323,3.862)%
  --(3.324,3.862)--(3.324,3.863)--(3.325,3.863)--(3.325,3.865)--(3.325,3.866)--(3.326,3.866)%
  --(3.326,3.867)--(3.326,3.869)--(3.327,3.869)--(3.327,3.870)--(3.328,3.870)--(3.329,3.870)%
  --(3.329,3.871)--(3.329,3.872)--(3.330,3.872)--(3.330,3.873)--(3.331,3.873)--(3.331,3.874)%
  --(3.331,3.875)--(3.331,3.876)--(3.332,3.877)--(3.333,3.877)--(3.334,3.877)--(3.334,3.878)%
  --(3.335,3.880)--(3.336,3.881)--(3.337,3.881)--(3.337,3.882)--(3.338,3.882)--(3.338,3.884)%
  --(3.339,3.884)--(3.340,3.885)--(3.340,3.886)--(3.341,3.886)--(3.341,3.887)--(3.341,3.888)%
  --(3.342,3.888)--(3.343,3.888)--(3.343,3.889)--(3.344,3.889)--(3.345,3.890)--(3.346,3.890)%
  --(3.346,3.891)--(3.347,3.892)--(3.348,3.893)--(3.349,3.893)--(3.349,3.894)--(3.350,3.894)%
  --(3.350,3.895)--(3.351,3.895)--(3.352,3.896)--(3.353,3.897)--(3.354,3.898)--(3.355,3.898)%
  --(3.356,3.899)--(3.356,3.900)--(3.357,3.900)--(3.357,3.901)--(3.358,3.901)--(3.358,3.902)%
  --(3.359,3.902)--(3.359,3.903)--(3.360,3.904)--(3.361,3.904)--(3.361,3.905)--(3.362,3.906)%
  --(3.363,3.908)--(3.364,3.909)--(3.365,3.909)--(3.365,3.911)--(3.367,3.911)--(3.368,3.911)%
  --(3.368,3.912)--(3.369,3.912)--(3.370,3.913)--(3.371,3.913)--(3.371,3.914)--(3.372,3.914)%
  --(3.372,3.915)--(3.373,3.915)--(3.374,3.916)--(3.375,3.916)--(3.375,3.917)--(3.376,3.917)%
  --(3.376,3.918)--(3.377,3.918)--(3.377,3.919)--(3.378,3.920)--(3.378,3.921)--(3.379,3.921)%
  --(3.380,3.922)--(3.381,3.923)--(3.382,3.923)--(3.382,3.924)--(3.383,3.924)--(3.383,3.925)%
  --(3.383,3.926)--(3.383,3.927)--(3.384,3.927)--(3.385,3.928)--(3.386,3.928)--(3.386,3.929)%
  --(3.387,3.930)--(3.388,3.930)--(3.388,3.931)--(3.389,3.931)--(3.389,3.932)--(3.390,3.932)%
  --(3.390,3.933)--(3.390,3.934)--(3.391,3.934)--(3.391,3.935)--(3.392,3.935)--(3.392,3.936)%
  --(3.392,3.938)--(3.392,3.939)--(3.393,3.939)--(3.394,3.939)--(3.394,3.940)--(3.395,3.941)%
  --(3.396,3.942)--(3.397,3.942)--(3.397,3.943)--(3.397,3.944)--(3.398,3.944)--(3.399,3.944)%
  --(3.399,3.945)--(3.400,3.946)--(3.401,3.947)--(3.402,3.947)--(3.403,3.947)--(3.403,3.948)%
  --(3.404,3.948)--(3.404,3.949)--(3.404,3.950)--(3.405,3.950)--(3.406,3.951)--(3.407,3.951)%
  --(3.407,3.952)--(3.408,3.952)--(3.409,3.953)--(3.409,3.954)--(3.410,3.955)--(3.410,3.956)%
  --(3.411,3.956)--(3.411,3.958)--(3.412,3.959)--(3.413,3.962)--(3.414,3.962)--(3.414,3.963)%
  --(3.415,3.963)--(3.415,3.964)--(3.416,3.964)--(3.416,3.965)--(3.417,3.966)--(3.418,3.966)%
  --(3.419,3.966)--(3.419,3.967)--(3.419,3.968)--(3.420,3.968)--(3.421,3.968)--(3.421,3.969)%
  --(3.422,3.969)--(3.422,3.970)--(3.423,3.971)--(3.424,3.971)--(3.424,3.972)--(3.426,3.972)%
  --(3.428,3.973)--(3.428,3.974)--(3.429,3.974)--(3.430,3.974)--(3.431,3.975)--(3.431,3.976)%
  --(3.432,3.977)--(3.433,3.977)--(3.434,3.978)--(3.435,3.978)--(3.435,3.979)--(3.436,3.979)%
  --(3.437,3.980)--(3.437,3.981)--(3.438,3.981)--(3.439,3.982)--(3.439,3.983)--(3.439,3.984)%
  --(3.440,3.984)--(3.440,3.985)--(3.441,3.989)--(3.441,3.990)--(3.442,3.990)--(3.442,3.991)%
  --(3.443,3.991)--(3.444,3.993)--(3.445,3.994)--(3.446,3.994)--(3.446,3.995)--(3.447,3.995)%
  --(3.447,3.996)--(3.448,3.996)--(3.448,3.997)--(3.449,3.998)--(3.450,3.999)--(3.451,3.999)%
  --(3.452,3.999)--(3.452,4.000)--(3.453,4.000)--(3.454,4.000)--(3.454,4.001)--(3.456,4.001)%
  --(3.456,4.002)--(3.457,4.002)--(3.458,4.003)--(3.458,4.004)--(3.459,4.004)--(3.459,4.005)%
  --(3.460,4.005)--(3.460,4.006)--(3.461,4.006)--(3.462,4.006)--(3.462,4.007)--(3.462,4.008)%
  --(3.463,4.009)--(3.463,4.010)--(3.464,4.011)--(3.465,4.011)--(3.465,4.012)--(3.466,4.013)%
  --(3.466,4.014)--(3.467,4.014)--(3.467,4.015)--(3.468,4.015)--(3.468,4.016)--(3.468,4.017)%
  --(3.471,4.017)--(3.472,4.017)--(3.472,4.018)--(3.472,4.019)--(3.473,4.019)--(3.473,4.020)%
  --(3.474,4.020)--(3.474,4.021)--(3.474,4.022)--(3.476,4.022)--(3.476,4.023)--(3.477,4.023)%
  --(3.478,4.023)--(3.478,4.024)--(3.479,4.024)--(3.480,4.024)--(3.480,4.026)--(3.481,4.026)%
  --(3.482,4.026)--(3.482,4.027)--(3.483,4.027)--(3.483,4.028)--(3.484,4.029)--(3.485,4.029)%
  --(3.485,4.030)--(3.486,4.030)--(3.487,4.030)--(3.487,4.031)--(3.488,4.032)--(3.489,4.033)%
  --(3.489,4.034)--(3.489,4.035)--(3.490,4.035)--(3.490,4.036)--(3.490,4.037)--(3.491,4.037)%
  --(3.491,4.038)--(3.492,4.038)--(3.492,4.039)--(3.493,4.039)--(3.493,4.040)--(3.494,4.040)%
  --(3.494,4.041)--(3.495,4.042)--(3.496,4.043)--(3.497,4.043)--(3.497,4.044)--(3.497,4.045)%
  --(3.498,4.045)--(3.499,4.045)--(3.499,4.046)--(3.500,4.046)--(3.501,4.047)--(3.502,4.047)%
  --(3.502,4.048)--(3.503,4.048)--(3.503,4.049)--(3.504,4.049)--(3.504,4.050)--(3.504,4.051)%
  --(3.505,4.051)--(3.505,4.052)--(3.506,4.052)--(3.506,4.053)--(3.508,4.053)--(3.508,4.054)%
  --(3.509,4.054)--(3.510,4.054)--(3.510,4.055)--(3.511,4.055)--(3.511,4.056)--(3.512,4.056)%
  --(3.513,4.056)--(3.514,4.056)--(3.514,4.057)--(3.514,4.058)--(3.515,4.058)--(3.516,4.058)%
  --(3.516,4.059)--(3.516,4.060)--(3.517,4.061)--(3.517,4.062)--(3.518,4.062)--(3.519,4.063)%
  --(3.519,4.064)--(3.520,4.064)--(3.521,4.064)--(3.521,4.065)--(3.521,4.066)--(3.522,4.066)%
  --(3.523,4.066)--(3.523,4.067)--(3.524,4.067)--(3.525,4.068)--(3.526,4.069)--(3.526,4.070)%
  --(3.527,4.070)--(3.527,4.071)--(3.528,4.071)--(3.528,4.072)--(3.528,4.073)--(3.529,4.074)%
  --(3.530,4.074)--(3.531,4.074)--(3.532,4.075)--(3.533,4.075)--(3.534,4.076)--(3.534,4.077)%
  --(3.535,4.077)--(3.535,4.078)--(3.536,4.078)--(3.536,4.079)--(3.537,4.080)--(3.538,4.080)%
  --(3.538,4.081)--(3.539,4.081)--(3.539,4.082)--(3.540,4.082)--(3.540,4.083)--(3.541,4.083)%
  --(3.542,4.084)--(3.543,4.084)--(3.544,4.084)--(3.545,4.085)--(3.545,4.086)--(3.546,4.086)%
  --(3.546,4.087)--(3.547,4.087)--(3.548,4.088)--(3.548,4.089)--(3.549,4.090)--(3.550,4.090)%
  --(3.551,4.090)--(3.551,4.091)--(3.551,4.092)--(3.552,4.092)--(3.553,4.092)--(3.553,4.093)%
  --(3.554,4.093)--(3.555,4.093)--(3.555,4.094)--(3.556,4.094)--(3.557,4.094)--(3.557,4.095)%
  --(3.557,4.096)--(3.558,4.097)--(3.558,4.099)--(3.559,4.099)--(3.559,4.100)--(3.561,4.100)%
  --(3.562,4.101)--(3.562,4.102)--(3.563,4.102)--(3.563,4.103)--(3.564,4.103)--(3.564,4.104)%
  --(3.565,4.104)--(3.566,4.104)--(3.566,4.105)--(3.567,4.105)--(3.568,4.106)--(3.568,4.107)%
  --(3.569,4.108)--(3.570,4.108)--(3.570,4.109)--(3.571,4.109)--(3.572,4.110)--(3.573,4.111)%
  --(3.574,4.112)--(3.575,4.112)--(3.576,4.113)--(3.577,4.115)--(3.577,4.116)--(3.578,4.116)%
  --(3.578,4.117)--(3.579,4.117)--(3.579,4.118)--(3.579,4.119)--(3.581,4.119)--(3.581,4.120)%
  --(3.582,4.120)--(3.582,4.121)--(3.583,4.121)--(3.584,4.122)--(3.585,4.122)--(3.586,4.122)%
  --(3.587,4.123)--(3.588,4.123)--(3.588,4.124)--(3.589,4.125)--(3.589,4.126)--(3.590,4.127)%
  --(3.590,4.128)--(3.591,4.128)--(3.591,4.129)--(3.592,4.129)--(3.593,4.130)--(3.593,4.131)%
  --(3.593,4.132)--(3.594,4.132)--(3.595,4.133)--(3.596,4.133)--(3.596,4.134)--(3.597,4.134)%
  --(3.598,4.134)--(3.598,4.135)--(3.598,4.136)--(3.599,4.136)--(3.599,4.137)--(3.600,4.137)%
  --(3.600,4.138)--(3.601,4.138)--(3.602,4.139)--(3.602,4.140)--(3.603,4.140)--(3.604,4.141)%
  --(3.604,4.142)--(3.605,4.142)--(3.606,4.143)--(3.607,4.143)--(3.607,4.144)--(3.608,4.144)%
  --(3.608,4.145)--(3.609,4.145)--(3.609,4.146)--(3.609,4.147)--(3.610,4.148)--(3.611,4.148)%
  --(3.612,4.149)--(3.613,4.149)--(3.613,4.150)--(3.613,4.151)--(3.614,4.151)--(3.614,4.152)%
  --(3.614,4.153)--(3.615,4.153)--(3.615,4.154)--(3.616,4.154)--(3.617,4.154)--(3.618,4.155)%
  --(3.619,4.155)--(3.619,4.156)--(3.620,4.156)--(3.620,4.157)--(3.621,4.157)--(3.623,4.157)%
  --(3.623,4.158)--(3.623,4.159)--(3.624,4.159)--(3.625,4.160)--(3.625,4.161)--(3.626,4.162)%
  --(3.627,4.162)--(3.628,4.163)--(3.629,4.163)--(3.629,4.164)--(3.630,4.164)--(3.631,4.165)%
  --(3.632,4.165)--(3.633,4.165)--(3.633,4.166)--(3.633,4.167)--(3.634,4.167)--(3.634,4.168)%
  --(3.635,4.168)--(3.635,4.169)--(3.636,4.169)--(3.636,4.170)--(3.637,4.171)--(3.638,4.172)%
  --(3.638,4.173)--(3.639,4.173)--(3.640,4.173)--(3.640,4.174)--(3.641,4.174)--(3.642,4.174)%
  --(3.643,4.174)--(3.643,4.175)--(3.644,4.175)--(3.644,4.176)--(3.645,4.176)--(3.646,4.176)%
  --(3.646,4.177)--(3.647,4.177)--(3.648,4.178)--(3.649,4.178)--(3.650,4.178)--(3.650,4.179)%
  --(3.651,4.179)--(3.652,4.180)--(3.652,4.181)--(3.654,4.181)--(3.655,4.182)--(3.655,4.183)%
  --(3.656,4.184)--(3.656,4.185)--(3.657,4.185)--(3.658,4.186)--(3.659,4.186)--(3.659,4.187)%
  --(3.660,4.188)--(3.661,4.188)--(3.661,4.189)--(3.662,4.189)--(3.662,4.190)--(3.662,4.191)%
  --(3.663,4.191)--(3.663,4.192)--(3.664,4.192)--(3.664,4.193)--(3.664,4.194)--(3.665,4.194)%
  --(3.666,4.195)--(3.667,4.195)--(3.667,4.196)--(3.668,4.196)--(3.668,4.197)--(3.669,4.197)%
  --(3.669,4.198)--(3.670,4.198)--(3.671,4.199)--(3.672,4.199)--(3.673,4.199)--(3.674,4.200)%
  --(3.675,4.200)--(3.675,4.201)--(3.676,4.201)--(3.677,4.201)--(3.678,4.202)--(3.678,4.203)%
  --(3.679,4.203)--(3.679,4.204)--(3.680,4.204)--(3.680,4.205)--(3.681,4.205)--(3.682,4.205)%
  --(3.682,4.206)--(3.683,4.207)--(3.684,4.208)--(3.685,4.208)--(3.686,4.209)--(3.687,4.210)%
  --(3.688,4.210)--(3.688,4.211)--(3.690,4.212)--(3.691,4.212)--(3.692,4.213)--(3.693,4.214)%
  --(3.693,4.215)--(3.694,4.215)--(3.694,4.217)--(3.695,4.218)--(3.696,4.218)--(3.697,4.218)%
  --(3.697,4.219)--(3.697,4.220)--(3.698,4.221)--(3.699,4.222)--(3.700,4.222)--(3.702,4.223)%
  --(3.703,4.224)--(3.704,4.224)--(3.705,4.225)--(3.706,4.226)--(3.707,4.226)--(3.708,4.227)%
  --(3.709,4.228)--(3.709,4.229)--(3.711,4.229)--(3.711,4.230)--(3.712,4.230)--(3.712,4.231)%
  --(3.713,4.231)--(3.713,4.232)--(3.714,4.233)--(3.714,4.234)--(3.715,4.234)--(3.715,4.235)%
  --(3.716,4.235)--(3.716,4.236)--(3.717,4.236)--(3.717,4.237)--(3.718,4.237)--(3.718,4.238)%
  --(3.719,4.238)--(3.719,4.239)--(3.720,4.239)--(3.720,4.240)--(3.722,4.240)--(3.723,4.240)%
  --(3.723,4.241)--(3.724,4.243)--(3.724,4.244)--(3.724,4.245)--(3.725,4.245)--(3.726,4.245)%
  --(3.726,4.246)--(3.727,4.246)--(3.727,4.248)--(3.728,4.248)--(3.728,4.249)--(3.729,4.249)%
  --(3.730,4.249)--(3.731,4.250)--(3.732,4.251)--(3.733,4.251)--(3.733,4.252)--(3.734,4.252)%
  --(3.735,4.253)--(3.736,4.254)--(3.736,4.255)--(3.737,4.256)--(3.738,4.256)--(3.738,4.257)%
  --(3.739,4.257)--(3.739,4.258)--(3.739,4.259)--(3.740,4.259)--(3.740,4.260)--(3.741,4.260)%
  --(3.741,4.261)--(3.742,4.261)--(3.743,4.261)--(3.743,4.262)--(3.744,4.262)--(3.744,4.263)%
  --(3.745,4.263)--(3.745,4.264)--(3.746,4.265)--(3.747,4.265)--(3.747,4.266)--(3.748,4.266)%
  --(3.748,4.267)--(3.748,4.268)--(3.749,4.268)--(3.750,4.268)--(3.751,4.268)--(3.752,4.269)%
  --(3.753,4.270)--(3.754,4.271)--(3.755,4.272)--(3.756,4.273)--(3.757,4.273)--(3.758,4.273)%
  --(3.759,4.273)--(3.760,4.274)--(3.761,4.274)--(3.762,4.274)--(3.763,4.275)--(3.764,4.275)%
  --(3.764,4.276)--(3.764,4.277)--(3.765,4.277)--(3.765,4.278)--(3.766,4.278)--(3.767,4.278)%
  --(3.768,4.279)--(3.769,4.279)--(3.769,4.280)--(3.770,4.280)--(3.770,4.281)--(3.771,4.282)%
  --(3.771,4.283)--(3.772,4.283)--(3.773,4.284)--(3.774,4.284)--(3.774,4.285)--(3.775,4.285)%
  --(3.776,4.285)--(3.777,4.285)--(3.777,4.286)--(3.778,4.286)--(3.779,4.287)--(3.779,4.288)%
  --(3.781,4.288)--(3.781,4.289)--(3.782,4.289)--(3.782,4.290)--(3.783,4.290)--(3.784,4.291)%
  --(3.785,4.291)--(3.786,4.291)--(3.786,4.292)--(3.787,4.292)--(3.788,4.292)--(3.788,4.293)%
  --(3.789,4.293)--(3.790,4.293)--(3.790,4.294)--(3.790,4.295)--(3.791,4.295)--(3.792,4.296)%
  --(3.793,4.296)--(3.794,4.296)--(3.794,4.297)--(3.795,4.297)--(3.795,4.298)--(3.796,4.298)%
  --(3.797,4.298)--(3.797,4.299)--(3.797,4.300)--(3.797,4.301)--(3.798,4.301)--(3.798,4.302)%
  --(3.799,4.302)--(3.799,4.303)--(3.799,4.304)--(3.800,4.304)--(3.801,4.304)--(3.801,4.305)%
  --(3.801,4.306)--(3.802,4.306)--(3.802,4.307)--(3.802,4.308)--(3.803,4.308)--(3.804,4.309)%
  --(3.805,4.309)--(3.806,4.309)--(3.806,4.310)--(3.806,4.311)--(3.807,4.311)--(3.808,4.311)%
  --(3.809,4.311)--(3.809,4.312)--(3.809,4.313)--(3.810,4.313)--(3.811,4.313)--(3.811,4.314)%
  --(3.812,4.314)--(3.812,4.315)--(3.813,4.315)--(3.814,4.315)--(3.814,4.316)--(3.815,4.316)%
  --(3.816,4.316)--(3.816,4.317)--(3.817,4.318)--(3.818,4.318)--(3.819,4.318)--(3.819,4.319)%
  --(3.820,4.320)--(3.821,4.320)--(3.823,4.321)--(3.824,4.321)--(3.824,4.322)--(3.825,4.323)%
  --(3.826,4.324)--(3.826,4.325)--(3.827,4.325)--(3.828,4.325)--(3.829,4.325)--(3.829,4.326)%
  --(3.830,4.326)--(3.831,4.327)--(3.832,4.327)--(3.833,4.328)--(3.833,4.329)--(3.834,4.329)%
  --(3.834,4.330)--(3.835,4.330)--(3.836,4.330)--(3.836,4.331)--(3.837,4.331)--(3.838,4.331)%
  --(3.838,4.332)--(3.839,4.332)--(3.840,4.332)--(3.840,4.333)--(3.840,4.334)--(3.841,4.334)%
  --(3.841,4.335)--(3.842,4.335)--(3.842,4.336)--(3.842,4.337)--(3.842,4.338)--(3.843,4.338)%
  --(3.844,4.339)--(3.844,4.340)--(3.845,4.340)--(3.845,4.341)--(3.847,4.341)--(3.848,4.342)%
  --(3.848,4.343)--(3.849,4.343)--(3.851,4.343)--(3.852,4.343)--(3.853,4.344)--(3.853,4.345)%
  --(3.854,4.345)--(3.854,4.346)--(3.855,4.347)--(3.856,4.347)--(3.857,4.348)--(3.858,4.348)%
  --(3.858,4.349)--(3.860,4.350)--(3.861,4.350)--(3.861,4.351)--(3.862,4.351)--(3.862,4.352)%
  --(3.863,4.352)--(3.863,4.353)--(3.864,4.353)--(3.864,4.354)--(3.865,4.354)--(3.866,4.355)%
  --(3.867,4.355)--(3.868,4.356)--(3.869,4.356)--(3.870,4.356)--(3.871,4.356)--(3.871,4.357)%
  --(3.872,4.357)--(3.873,4.358)--(3.873,4.359)--(3.874,4.359)--(3.875,4.359)--(3.876,4.359)%
  --(3.876,4.360)--(3.877,4.360)--(3.877,4.361)--(3.878,4.361)--(3.879,4.361)--(3.879,4.362)%
  --(3.880,4.362)--(3.882,4.364)--(3.882,4.365)--(3.883,4.366)--(3.884,4.366)--(3.885,4.367)%
  --(3.886,4.367)--(3.886,4.368)--(3.887,4.369)--(3.888,4.369)--(3.888,4.370)--(3.889,4.370)%
  --(3.889,4.371)--(3.890,4.371)--(3.891,4.371)--(3.891,4.372)--(3.892,4.372)--(3.893,4.372)%
  --(3.894,4.373)--(3.894,4.374)--(3.896,4.374)--(3.897,4.374)--(3.897,4.375)--(3.898,4.375)%
  --(3.899,4.375)--(3.899,4.376)--(3.900,4.376)--(3.901,4.376)--(3.902,4.377)--(3.903,4.377)%
  --(3.903,4.378)--(3.904,4.378)--(3.905,4.379)--(3.905,4.380)--(3.906,4.380)--(3.906,4.381)%
  --(3.907,4.381)--(3.908,4.381)--(3.908,4.382)--(3.909,4.382)--(3.909,4.383)--(3.910,4.383)%
  --(3.910,4.384)--(3.911,4.384)--(3.911,4.385)--(3.912,4.385)--(3.913,4.385)--(3.913,4.386)%
  --(3.914,4.387)--(3.916,4.387)--(3.917,4.388)--(3.918,4.389)--(3.918,4.390)--(3.919,4.390)%
  --(3.920,4.390)--(3.922,4.390)--(3.923,4.391)--(3.924,4.391)--(3.925,4.391)--(3.925,4.392)%
  --(3.926,4.392)--(3.927,4.392)--(3.928,4.392)--(3.928,4.393)--(3.928,4.394)--(3.930,4.394)%
  --(3.931,4.394)--(3.932,4.395)--(3.933,4.395)--(3.933,4.396)--(3.934,4.396)--(3.935,4.396)%
  --(3.935,4.397)--(3.936,4.397)--(3.937,4.397)--(3.938,4.397)--(3.938,4.398)--(3.939,4.398)%
  --(3.940,4.398)--(3.940,4.399)--(3.941,4.399)--(3.941,4.400)--(3.942,4.400)--(3.942,4.401)%
  --(3.942,4.402)--(3.942,4.404)--(3.943,4.404)--(3.944,4.404)--(3.945,4.405)--(3.946,4.405)%
  --(3.946,4.406)--(3.947,4.406)--(3.947,4.407)--(3.948,4.407)--(3.948,4.408)--(3.949,4.408)%
  --(3.949,4.409)--(3.950,4.410)--(3.951,4.410)--(3.952,4.410)--(3.953,4.410)--(3.953,4.411)%
  --(3.955,4.411)--(3.955,4.412)--(3.956,4.412)--(3.957,4.412)--(3.958,4.413)--(3.960,4.414)%
  --(3.961,4.414)--(3.961,4.415)--(3.962,4.415)--(3.963,4.416)--(3.964,4.417)--(3.965,4.417)%
  --(3.965,4.418)--(3.966,4.418)--(3.967,4.419)--(3.968,4.419)--(3.969,4.419)--(3.969,4.420)%
  --(3.970,4.420)--(3.970,4.421)--(3.971,4.421)--(3.971,4.422)--(3.972,4.422)--(3.972,4.423)%
  --(3.973,4.424)--(3.974,4.425)--(3.976,4.425)--(3.977,4.426)--(3.978,4.426)--(3.978,4.427)%
  --(3.979,4.427)--(3.979,4.428)--(3.980,4.428)--(3.980,4.429)--(3.981,4.430)--(3.982,4.430)%
  --(3.982,4.431)--(3.984,4.431)--(3.984,4.432)--(3.985,4.432)--(3.986,4.432)--(3.987,4.433)%
  --(3.988,4.434)--(3.989,4.434)--(3.989,4.435)--(3.989,4.436)--(3.990,4.436)--(3.991,4.436)%
  --(3.991,4.438)--(3.992,4.438)--(3.992,4.439)--(3.993,4.439)--(3.993,4.440)--(3.994,4.440)%
  --(3.995,4.440)--(3.996,4.441)--(3.997,4.441)--(3.998,4.441)--(3.999,4.442)--(4.000,4.442)%
  --(4.000,4.443)--(4.001,4.443)--(4.002,4.444)--(4.003,4.444)--(4.003,4.446)--(4.004,4.446)%
  --(4.004,4.447)--(4.005,4.447)--(4.006,4.447)--(4.006,4.448)--(4.007,4.448)--(4.007,4.449)%
  --(4.008,4.449)--(4.008,4.450)--(4.009,4.450)--(4.009,4.451)--(4.010,4.451)--(4.010,4.452)%
  --(4.011,4.452)--(4.012,4.453)--(4.013,4.453)--(4.014,4.454)--(4.015,4.454)--(4.016,4.454)%
  --(4.016,4.455)--(4.017,4.455)--(4.017,4.456)--(4.018,4.457)--(4.019,4.458)--(4.021,4.458)%
  --(4.022,4.459)--(4.023,4.459)--(4.023,4.460)--(4.024,4.460)--(4.024,4.462)--(4.025,4.462)%
  --(4.025,4.463)--(4.026,4.463)--(4.027,4.464)--(4.027,4.465)--(4.028,4.465)--(4.029,4.466)%
  --(4.030,4.466)--(4.030,4.467)--(4.030,4.468)--(4.031,4.468)--(4.032,4.468)--(4.032,4.469)%
  --(4.033,4.469)--(4.034,4.469)--(4.034,4.470)--(4.035,4.470)--(4.036,4.470)--(4.036,4.471)%
  --(4.037,4.471)--(4.038,4.472)--(4.039,4.472)--(4.039,4.473)--(4.040,4.474)--(4.041,4.474)%
  --(4.042,4.474)--(4.043,4.474)--(4.044,4.475)--(4.045,4.475)--(4.046,4.476)--(4.047,4.476)%
  --(4.047,4.477)--(4.048,4.477)--(4.049,4.477)--(4.050,4.478)--(4.050,4.479)--(4.051,4.479)%
  --(4.052,4.479)--(4.052,4.480)--(4.053,4.481)--(4.054,4.482)--(4.055,4.482)--(4.055,4.483)%
  --(4.056,4.483)--(4.057,4.484)--(4.058,4.484)--(4.058,4.485)--(4.059,4.485)--(4.060,4.486)%
  --(4.061,4.487)--(4.062,4.487)--(4.063,4.487)--(4.063,4.488)--(4.064,4.488)--(4.065,4.488)%
  --(4.066,4.488)--(4.066,4.489)--(4.067,4.489)--(4.067,4.490)--(4.068,4.490)--(4.068,4.491)%
  --(4.069,4.491)--(4.069,4.492)--(4.070,4.492)--(4.070,4.493)--(4.071,4.493)--(4.071,4.494)%
  --(4.072,4.494)--(4.074,4.494)--(4.074,4.495)--(4.075,4.495)--(4.076,4.495)--(4.077,4.495)%
  --(4.077,4.496)--(4.078,4.496)--(4.078,4.497)--(4.079,4.499)--(4.080,4.500)--(4.081,4.500)%
  --(4.082,4.500)--(4.082,4.501)--(4.084,4.501)--(4.084,4.502)--(4.084,4.503)--(4.085,4.503)%
  --(4.086,4.504)--(4.088,4.504)--(4.088,4.505)--(4.089,4.505)--(4.090,4.505)--(4.091,4.506)%
  --(4.092,4.507)--(4.093,4.507)--(4.094,4.508)--(4.095,4.508)--(4.095,4.509)--(4.096,4.509)%
  --(4.096,4.510)--(4.097,4.510)--(4.098,4.510)--(4.099,4.511)--(4.100,4.511)--(4.100,4.512)%
  --(4.101,4.512)--(4.104,4.512)--(4.104,4.513)--(4.105,4.513)--(4.106,4.513)--(4.107,4.513)%
  --(4.107,4.514)--(4.108,4.514)--(4.108,4.516)--(4.110,4.516)--(4.111,4.516)--(4.111,4.517)%
  --(4.111,4.518)--(4.112,4.518)--(4.112,4.519)--(4.113,4.519)--(4.114,4.519)--(4.115,4.520)%
  --(4.117,4.520)--(4.118,4.520)--(4.118,4.521)--(4.119,4.521)--(4.120,4.521)--(4.121,4.522)%
  --(4.122,4.522)--(4.122,4.523)--(4.123,4.524)--(4.123,4.525)--(4.124,4.525)--(4.125,4.525)%
  --(4.126,4.526)--(4.126,4.527)--(4.127,4.527)--(4.128,4.527)--(4.128,4.528)--(4.129,4.528)%
  --(4.129,4.529)--(4.130,4.529)--(4.132,4.530)--(4.133,4.530)--(4.134,4.530)--(4.134,4.531)%
  --(4.135,4.531)--(4.135,4.532)--(4.136,4.532)--(4.137,4.532)--(4.138,4.533)--(4.139,4.533)%
  --(4.139,4.534)--(4.140,4.535)--(4.141,4.535)--(4.142,4.535)--(4.142,4.536)--(4.143,4.536)%
  --(4.144,4.536)--(4.144,4.537)--(4.145,4.537)--(4.146,4.537)--(4.147,4.538)--(4.148,4.538)%
  --(4.148,4.539)--(4.149,4.539)--(4.150,4.539)--(4.151,4.539)--(4.151,4.540)--(4.152,4.540)%
  --(4.153,4.541)--(4.154,4.541)--(4.155,4.542)--(4.156,4.542)--(4.156,4.543)--(4.157,4.543)%
  --(4.157,4.544)--(4.158,4.544)--(4.158,4.545)--(4.159,4.545)--(4.160,4.545)--(4.160,4.546)%
  --(4.161,4.546)--(4.161,4.547)--(4.162,4.547)--(4.163,4.547)--(4.163,4.548)--(4.164,4.548)%
  --(4.166,4.548)--(4.167,4.549)--(4.168,4.549)--(4.168,4.550)--(4.169,4.550)--(4.169,4.553)%
  --(4.170,4.553)--(4.171,4.553)--(4.172,4.554)--(4.173,4.554)--(4.173,4.555)--(4.174,4.555)%
  --(4.174,4.556)--(4.175,4.556)--(4.175,4.557)--(4.177,4.557)--(4.178,4.557)--(4.179,4.558)%
  --(4.179,4.559)--(4.181,4.559)--(4.182,4.560)--(4.184,4.560)--(4.184,4.561)--(4.185,4.561)%
  --(4.185,4.562)--(4.186,4.562)--(4.187,4.563)--(4.188,4.563)--(4.188,4.564)--(4.189,4.564)%
  --(4.190,4.565)--(4.191,4.565)--(4.192,4.565)--(4.193,4.565)--(4.193,4.566)--(4.194,4.567)%
  --(4.195,4.567)--(4.196,4.567)--(4.196,4.568)--(4.197,4.568)--(4.198,4.568)--(4.198,4.569)%
  --(4.199,4.569)--(4.200,4.571)--(4.200,4.572)--(4.202,4.572)--(4.203,4.572)--(4.204,4.573)%
  --(4.205,4.573)--(4.205,4.574)--(4.206,4.574)--(4.207,4.574)--(4.207,4.575)--(4.209,4.575)%
  --(4.210,4.575)--(4.211,4.575)--(4.211,4.576)--(4.212,4.577)--(4.213,4.577)--(4.213,4.578)%
  --(4.214,4.578)--(4.215,4.578)--(4.215,4.579)--(4.216,4.579)--(4.217,4.580)--(4.218,4.580)%
  --(4.218,4.581)--(4.219,4.582)--(4.220,4.582)--(4.221,4.582)--(4.222,4.582)--(4.222,4.583)%
  --(4.224,4.583)--(4.225,4.584)--(4.226,4.584)--(4.228,4.584)--(4.229,4.585)--(4.230,4.585)%
  --(4.231,4.585)--(4.232,4.586)--(4.233,4.586)--(4.235,4.586)--(4.236,4.587)--(4.236,4.588)%
  --(4.237,4.589)--(4.238,4.589)--(4.238,4.590)--(4.239,4.590)--(4.239,4.591)--(4.241,4.591)%
  --(4.242,4.591)--(4.243,4.591)--(4.243,4.592)--(4.245,4.592)--(4.245,4.593)--(4.246,4.593)%
  --(4.247,4.594)--(4.247,4.595)--(4.248,4.595)--(4.248,4.596)--(4.249,4.596)--(4.250,4.597)%
  --(4.251,4.597)--(4.252,4.597)--(4.253,4.597)--(4.254,4.598)--(4.255,4.598)--(4.255,4.599)%
  --(4.256,4.599)--(4.256,4.600)--(4.257,4.601)--(4.258,4.601)--(4.259,4.602)--(4.260,4.602)%
  --(4.261,4.602)--(4.262,4.602)--(4.262,4.603)--(4.263,4.603)--(4.263,4.604)--(4.264,4.604)%
  --(4.266,4.605)--(4.267,4.605)--(4.267,4.606)--(4.268,4.606)--(4.269,4.606)--(4.271,4.607)%
  --(4.272,4.607)--(4.273,4.608)--(4.274,4.609)--(4.274,4.610)--(4.276,4.610)--(4.277,4.610)%
  --(4.278,4.611)--(4.278,4.612)--(4.279,4.612)--(4.280,4.612)--(4.282,4.612)--(4.283,4.612)%
  --(4.283,4.613)--(4.284,4.613)--(4.285,4.613)--(4.285,4.614)--(4.286,4.614)--(4.287,4.615)%
  --(4.288,4.615)--(4.288,4.616)--(4.289,4.616)--(4.289,4.617)--(4.290,4.617)--(4.291,4.617)%
  --(4.292,4.618)--(4.293,4.618)--(4.293,4.619)--(4.295,4.620)--(4.296,4.620)--(4.297,4.621)%
  --(4.297,4.622)--(4.298,4.622)--(4.299,4.622)--(4.299,4.623)--(4.300,4.623)--(4.300,4.624)%
  --(4.301,4.624)--(4.302,4.624)--(4.302,4.625)--(4.303,4.625)--(4.304,4.625)--(4.304,4.626)%
  --(4.305,4.626)--(4.305,4.627)--(4.306,4.627)--(4.307,4.628)--(4.308,4.628)--(4.309,4.629)%
  --(4.310,4.629)--(4.311,4.630)--(4.311,4.631)--(4.312,4.631)--(4.313,4.631)--(4.314,4.631)%
  --(4.314,4.632)--(4.316,4.632)--(4.317,4.632)--(4.317,4.633)--(4.318,4.633)--(4.319,4.633)%
  --(4.320,4.634)--(4.321,4.634)--(4.322,4.634)--(4.322,4.635)--(4.323,4.635)--(4.324,4.635)%
  --(4.324,4.636)--(4.325,4.636)--(4.326,4.636)--(4.327,4.636)--(4.327,4.637)--(4.328,4.637)%
  --(4.329,4.637)--(4.330,4.637)--(4.331,4.637)--(4.331,4.638)--(4.332,4.638)--(4.332,4.639)%
  --(4.333,4.639)--(4.333,4.640)--(4.334,4.640)--(4.335,4.640)--(4.335,4.641)--(4.337,4.641)%
  --(4.337,4.642)--(4.338,4.642)--(4.339,4.643)--(4.340,4.643)--(4.341,4.644)--(4.342,4.644)%
  --(4.343,4.645)--(4.344,4.645)--(4.345,4.646)--(4.346,4.646)--(4.347,4.647)--(4.348,4.648)%
  --(4.349,4.648)--(4.350,4.648)--(4.350,4.649)--(4.351,4.649)--(4.351,4.650)--(4.352,4.650)%
  --(4.353,4.650)--(4.354,4.650)--(4.354,4.651)--(4.355,4.651)--(4.356,4.652)--(4.357,4.652)%
  --(4.357,4.653)--(4.358,4.653)--(4.358,4.654)--(4.359,4.654)--(4.359,4.655)--(4.360,4.655)%
  --(4.360,4.656)--(4.361,4.656)--(4.361,4.657)--(4.362,4.657)--(4.363,4.657)--(4.363,4.658)%
  --(4.363,4.659)--(4.364,4.659)--(4.365,4.659)--(4.365,4.660)--(4.366,4.660)--(4.367,4.660)%
  --(4.367,4.661)--(4.368,4.661)--(4.369,4.661)--(4.370,4.662)--(4.372,4.662)--(4.373,4.663)%
  --(4.374,4.663)--(4.374,4.664)--(4.376,4.664)--(4.377,4.665)--(4.378,4.665)--(4.379,4.666)%
  --(4.380,4.667)--(4.381,4.667)--(4.382,4.667)--(4.382,4.668)--(4.383,4.668)--(4.384,4.669)%
  --(4.385,4.670)--(4.386,4.670)--(4.387,4.670)--(4.388,4.670)--(4.388,4.671)--(4.389,4.671)%
  --(4.390,4.671)--(4.390,4.672)--(4.391,4.673)--(4.392,4.673)--(4.392,4.674)--(4.393,4.674)%
  --(4.393,4.675)--(4.394,4.675)--(4.395,4.675)--(4.395,4.676)--(4.396,4.676)--(4.398,4.676)%
  --(4.400,4.676)--(4.400,4.677)--(4.401,4.677)--(4.402,4.678)--(4.402,4.679)--(4.403,4.679)%
  --(4.404,4.679)--(4.405,4.679)--(4.405,4.680)--(4.406,4.680)--(4.407,4.680)--(4.408,4.680)%
  --(4.408,4.681)--(4.409,4.681)--(4.409,4.682)--(4.410,4.682)--(4.411,4.682)--(4.412,4.683)%
  --(4.413,4.683)--(4.414,4.684)--(4.415,4.684)--(4.416,4.684)--(4.416,4.685)--(4.417,4.685)%
  --(4.417,4.686)--(4.418,4.686)--(4.419,4.686)--(4.420,4.686)--(4.420,4.687)--(4.421,4.687)%
  --(4.422,4.687)--(4.423,4.688)--(4.424,4.688)--(4.424,4.689)--(4.424,4.690)--(4.425,4.690)%
  --(4.426,4.690)--(4.427,4.690)--(4.427,4.691)--(4.428,4.691)--(4.429,4.692)--(4.430,4.692)%
  --(4.430,4.693)--(4.431,4.693)--(4.432,4.693)--(4.433,4.693)--(4.433,4.694)--(4.434,4.694)%
  --(4.435,4.694)--(4.435,4.695)--(4.436,4.695)--(4.436,4.696)--(4.437,4.696)--(4.438,4.697)%
  --(4.439,4.697)--(4.440,4.697)--(4.442,4.698)--(4.443,4.698)--(4.444,4.698)--(4.444,4.699)%
  --(4.445,4.699)--(4.446,4.699)--(4.448,4.700)--(4.449,4.701)--(4.450,4.701)--(4.451,4.702)%
  --(4.453,4.702)--(4.453,4.703)--(4.455,4.704)--(4.456,4.704)--(4.456,4.705)--(4.457,4.705)%
  --(4.459,4.705)--(4.460,4.706)--(4.461,4.706)--(4.462,4.707)--(4.464,4.708)--(4.465,4.708)%
  --(4.466,4.708)--(4.467,4.709)--(4.468,4.710)--(4.469,4.710)--(4.469,4.711)--(4.470,4.711)%
  --(4.471,4.711)--(4.471,4.712)--(4.472,4.712)--(4.473,4.712)--(4.474,4.712)--(4.474,4.713)%
  --(4.475,4.713)--(4.476,4.713)--(4.476,4.714)--(4.477,4.714)--(4.478,4.714)--(4.479,4.715)%
  --(4.480,4.715)--(4.481,4.715)--(4.482,4.716)--(4.483,4.716)--(4.483,4.718)--(4.484,4.718)%
  --(4.485,4.719)--(4.487,4.719)--(4.489,4.719)--(4.489,4.720)--(4.490,4.720)--(4.491,4.720)%
  --(4.491,4.721)--(4.492,4.721)--(4.493,4.722)--(4.494,4.722)--(4.495,4.722)--(4.495,4.723)%
  --(4.496,4.723)--(4.496,4.724)--(4.498,4.724)--(4.498,4.725)--(4.498,4.726)--(4.499,4.726)%
  --(4.500,4.727)--(4.500,4.728)--(4.501,4.728)--(4.502,4.728)--(4.504,4.728)--(4.505,4.729)%
  --(4.505,4.730)--(4.506,4.730)--(4.507,4.731)--(4.508,4.732)--(4.509,4.732)--(4.509,4.733)%
  --(4.510,4.733)--(4.511,4.733)--(4.512,4.733)--(4.513,4.734)--(4.514,4.734)--(4.515,4.734)%
  --(4.516,4.734)--(4.519,4.735)--(4.521,4.735)--(4.522,4.735)--(4.522,4.736)--(4.523,4.736)%
  --(4.524,4.736)--(4.524,4.737)--(4.525,4.737)--(4.526,4.737)--(4.526,4.738)--(4.527,4.738)%
  --(4.528,4.738)--(4.529,4.738)--(4.529,4.739)--(4.529,4.740)--(4.530,4.740)--(4.531,4.740)%
  --(4.531,4.741)--(4.532,4.741)--(4.533,4.741)--(4.535,4.742)--(4.536,4.742)--(4.537,4.742)%
  --(4.538,4.742)--(4.539,4.742)--(4.540,4.744)--(4.541,4.744)--(4.541,4.745)--(4.542,4.745)%
  --(4.543,4.746)--(4.544,4.746)--(4.545,4.746)--(4.546,4.746)--(4.546,4.747)--(4.547,4.747)%
  --(4.548,4.747)--(4.549,4.747)--(4.550,4.748)--(4.551,4.748)--(4.551,4.749)--(4.552,4.749)%
  --(4.553,4.750)--(4.553,4.751)--(4.554,4.751)--(4.556,4.752)--(4.559,4.752)--(4.560,4.752)%
  --(4.561,4.753)--(4.562,4.753)--(4.562,4.754)--(4.566,4.754)--(4.566,4.755)--(4.567,4.755)%
  --(4.568,4.756)--(4.569,4.756)--(4.570,4.757)--(4.571,4.757)--(4.572,4.758)--(4.574,4.759)%
  --(4.575,4.759)--(4.576,4.759)--(4.577,4.760)--(4.578,4.761)--(4.579,4.761)--(4.580,4.761)%
  --(4.581,4.761)--(4.582,4.762)--(4.583,4.762)--(4.583,4.764)--(4.584,4.764)--(4.584,4.765)%
  --(4.585,4.765)--(4.586,4.765)--(4.587,4.765)--(4.588,4.766)--(4.589,4.766)--(4.590,4.766)%
  --(4.590,4.767)--(4.591,4.767)--(4.592,4.767)--(4.593,4.768)--(4.594,4.769)--(4.595,4.769)%
  --(4.596,4.769)--(4.597,4.769)--(4.597,4.770)--(4.598,4.770)--(4.599,4.770)--(4.600,4.771)%
  --(4.601,4.771)--(4.602,4.771)--(4.602,4.772)--(4.603,4.772)--(4.604,4.772)--(4.605,4.773)%
  --(4.606,4.773)--(4.608,4.773)--(4.609,4.774)--(4.610,4.774)--(4.611,4.774)--(4.612,4.775)%
  --(4.612,4.776)--(4.613,4.777)--(4.614,4.778)--(4.614,4.779)--(4.616,4.779)--(4.616,4.780)%
  --(4.617,4.780)--(4.618,4.781)--(4.619,4.781)--(4.620,4.781)--(4.621,4.781)--(4.621,4.782)%
  --(4.622,4.782)--(4.624,4.782)--(4.624,4.783)--(4.625,4.783)--(4.627,4.783)--(4.628,4.784)%
  --(4.629,4.784)--(4.629,4.785)--(4.631,4.785)--(4.632,4.785)--(4.633,4.785)--(4.634,4.786)%
  --(4.635,4.787)--(4.636,4.787)--(4.637,4.787)--(4.638,4.787)--(4.638,4.788)--(4.639,4.788)%
  --(4.640,4.789)--(4.641,4.789)--(4.642,4.789)--(4.643,4.789)--(4.643,4.790)--(4.644,4.791)%
  --(4.645,4.791)--(4.645,4.792)--(4.646,4.792)--(4.649,4.792)--(4.650,4.793)--(4.651,4.793)%
  --(4.652,4.793)--(4.653,4.794)--(4.654,4.794)--(4.655,4.794)--(4.656,4.794)--(4.657,4.794)%
  --(4.657,4.795)--(4.658,4.795)--(4.659,4.795)--(4.660,4.795)--(4.661,4.795)--(4.661,4.796)%
  --(4.662,4.796)--(4.662,4.797)--(4.663,4.797)--(4.664,4.797)--(4.665,4.798)--(4.667,4.798)%
  --(4.668,4.798)--(4.669,4.799)--(4.670,4.799)--(4.670,4.800)--(4.671,4.800)--(4.672,4.801)%
  --(4.673,4.801)--(4.674,4.801)--(4.675,4.802)--(4.676,4.802)--(4.677,4.803)--(4.678,4.803)%
  --(4.679,4.803)--(4.680,4.804)--(4.681,4.804)--(4.682,4.804)--(4.683,4.805)--(4.684,4.805)%
  --(4.686,4.805)--(4.687,4.805)--(4.688,4.806)--(4.688,4.807)--(4.690,4.807)--(4.690,4.808)%
  --(4.691,4.808)--(4.693,4.808)--(4.694,4.808)--(4.695,4.808)--(4.696,4.808)--(4.697,4.808)%
  --(4.698,4.809)--(4.699,4.809)--(4.700,4.810)--(4.701,4.810)--(4.702,4.810)--(4.703,4.810)%
  --(4.703,4.811)--(4.704,4.811)--(4.706,4.811)--(4.707,4.812)--(4.708,4.812)--(4.708,4.813)%
  --(4.709,4.814)--(4.711,4.815)--(4.712,4.815)--(4.712,4.816)--(4.713,4.816)--(4.713,4.817)%
  --(4.715,4.817)--(4.716,4.817)--(4.716,4.818)--(4.717,4.818)--(4.718,4.818)--(4.719,4.818)%
  --(4.719,4.821)--(4.721,4.821)--(4.722,4.821)--(4.723,4.821)--(4.724,4.822)--(4.725,4.822)%
  --(4.727,4.822)--(4.728,4.823)--(4.729,4.823)--(4.730,4.823)--(4.731,4.824)--(4.732,4.824)%
  --(4.733,4.824)--(4.734,4.825)--(4.735,4.825)--(4.737,4.825)--(4.738,4.826)--(4.739,4.826)%
  --(4.739,4.827)--(4.744,4.827)--(4.745,4.827)--(4.746,4.827)--(4.747,4.827)--(4.748,4.828)%
  --(4.749,4.828)--(4.750,4.829)--(4.751,4.829)--(4.752,4.830)--(4.754,4.830)--(4.755,4.830)%
  --(4.756,4.831)--(4.757,4.831)--(4.758,4.831)--(4.759,4.834)--(4.760,4.834)--(4.761,4.834)%
  --(4.762,4.835)--(4.762,4.836)--(4.763,4.836)--(4.766,4.836)--(4.767,4.836)--(4.768,4.836)%
  --(4.768,4.837)--(4.769,4.837)--(4.771,4.838)--(4.772,4.838)--(4.775,4.838)--(4.775,4.839)%
  --(4.776,4.839)--(4.777,4.839)--(4.778,4.840)--(4.779,4.841)--(4.781,4.841)--(4.782,4.841)%
  --(4.783,4.842)--(4.784,4.842)--(4.785,4.842)--(4.785,4.843)--(4.786,4.843)--(4.787,4.843)%
  --(4.788,4.844)--(4.790,4.844)--(4.790,4.845)--(4.792,4.845)--(4.793,4.845)--(4.794,4.845)%
  --(4.795,4.845)--(4.796,4.845)--(4.796,4.846)--(4.797,4.846)--(4.798,4.846)--(4.799,4.846)%
  --(4.799,4.847)--(4.799,4.848)--(4.800,4.848)--(4.801,4.848)--(4.802,4.848)--(4.802,4.849)%
  --(4.803,4.849)--(4.804,4.849)--(4.804,4.850)--(4.805,4.850)--(4.806,4.850)--(4.806,4.851)%
  --(4.807,4.851)--(4.808,4.851)--(4.809,4.851)--(4.809,4.852)--(4.811,4.852)--(4.812,4.852)%
  --(4.813,4.852)--(4.813,4.853)--(4.815,4.853)--(4.816,4.853)--(4.816,4.854)--(4.818,4.855)%
  --(4.819,4.855)--(4.820,4.855)--(4.822,4.856)--(4.823,4.857)--(4.824,4.857)--(4.826,4.857)%
  --(4.827,4.857)--(4.829,4.857)--(4.830,4.857)--(4.831,4.858)--(4.833,4.858)--(4.835,4.858)%
  --(4.835,4.859)--(4.836,4.859)--(4.837,4.859)--(4.837,4.860)--(4.838,4.860)--(4.839,4.860)%
  --(4.841,4.860)--(4.842,4.860)--(4.843,4.860)--(4.843,4.861)--(4.844,4.862)--(4.845,4.862)%
  --(4.845,4.863)--(4.846,4.863)--(4.847,4.863)--(4.848,4.863)--(4.850,4.864)--(4.851,4.864)%
  --(4.851,4.865)--(4.852,4.865)--(4.854,4.865)--(4.854,4.866)--(4.855,4.866)--(4.857,4.867)%
  --(4.858,4.867)--(4.858,4.868)--(4.859,4.868)--(4.860,4.868)--(4.861,4.868)--(4.863,4.868)%
  --(4.863,4.869)--(4.864,4.869)--(4.866,4.869)--(4.867,4.870)--(4.868,4.870)--(4.869,4.871)%
  --(4.871,4.871)--(4.872,4.871)--(4.874,4.871)--(4.875,4.871)--(4.876,4.872)--(4.877,4.873)%
  --(4.878,4.873)--(4.881,4.873)--(4.881,4.874)--(4.883,4.874)--(4.884,4.874)--(4.885,4.874)%
  --(4.886,4.875)--(4.888,4.875)--(4.890,4.876)--(4.891,4.876)--(4.892,4.876)--(4.894,4.877)%
  --(4.895,4.877)--(4.896,4.877)--(4.897,4.879)--(4.898,4.879)--(4.898,4.880)--(4.900,4.880)%
  --(4.901,4.880)--(4.901,4.881)--(4.902,4.881)--(4.903,4.881)--(4.904,4.881)--(4.904,4.882)%
  --(4.906,4.882)--(4.907,4.882)--(4.907,4.883)--(4.908,4.884)--(4.909,4.884)--(4.910,4.885)%
  --(4.911,4.885)--(4.912,4.885)--(4.913,4.886)--(4.914,4.886)--(4.914,4.887)--(4.915,4.887)%
  --(4.916,4.887)--(4.917,4.887)--(4.918,4.887)--(4.918,4.888)--(4.919,4.888)--(4.921,4.888)%
  --(4.921,4.889)--(4.922,4.889)--(4.923,4.889)--(4.923,4.890)--(4.924,4.890)--(4.927,4.890)%
  --(4.928,4.890)--(4.928,4.891)--(4.929,4.891)--(4.931,4.891)--(4.932,4.892)--(4.933,4.892)%
  --(4.934,4.892)--(4.934,4.893)--(4.935,4.893)--(4.936,4.893)--(4.937,4.894)--(4.938,4.894)%
  --(4.939,4.894)--(4.942,4.894)--(4.943,4.894)--(4.943,4.895)--(4.945,4.895)--(4.946,4.895)%
  --(4.947,4.896)--(4.948,4.897)--(4.952,4.897)--(4.953,4.897)--(4.954,4.898)--(4.956,4.898)%
  --(4.958,4.898)--(4.960,4.898)--(4.961,4.898)--(4.962,4.898)--(4.964,4.898)--(4.965,4.899)%
  --(4.967,4.899)--(4.968,4.900)--(4.971,4.900)--(4.972,4.900)--(4.974,4.900)--(4.974,4.901)%
  --(4.975,4.901)--(4.976,4.902)--(4.977,4.902)--(4.978,4.902)--(4.979,4.902)--(4.980,4.903)%
  --(4.981,4.903)--(4.983,4.904)--(4.985,4.904)--(4.986,4.905)--(4.987,4.905)--(4.989,4.905)%
  --(4.990,4.906)--(4.991,4.906)--(4.992,4.906)--(4.993,4.906)--(4.993,4.907)--(4.994,4.907)%
  --(4.995,4.907)--(4.996,4.908)--(4.997,4.909)--(4.998,4.910)--(4.999,4.910)--(5.001,4.910)%
  --(5.002,4.910)--(5.003,4.910)--(5.005,4.910)--(5.005,4.911)--(5.006,4.911)--(5.007,4.911)%
  --(5.008,4.912)--(5.010,4.913)--(5.012,4.913)--(5.013,4.913)--(5.014,4.913)--(5.014,4.914)%
  --(5.015,4.914)--(5.016,4.914)--(5.018,4.915)--(5.019,4.915)--(5.020,4.915)--(5.020,4.916)%
  --(5.021,4.916)--(5.023,4.916)--(5.024,4.916)--(5.025,4.916)--(5.026,4.917)--(5.027,4.917)%
  --(5.029,4.918)--(5.032,4.918)--(5.032,4.919)--(5.033,4.919)--(5.034,4.919)--(5.035,4.920)%
  --(5.036,4.920)--(5.037,4.921)--(5.039,4.921)--(5.039,4.922)--(5.042,4.922)--(5.042,4.924)%
  --(5.043,4.924)--(5.045,4.925)--(5.046,4.925)--(5.048,4.925)--(5.050,4.926)--(5.052,4.926)%
  --(5.054,4.926)--(5.055,4.927)--(5.056,4.927)--(5.057,4.927)--(5.057,4.928)--(5.058,4.929)%
  --(5.059,4.930)--(5.059,4.931)--(5.062,4.931)--(5.062,4.932)--(5.063,4.932)--(5.064,4.932)%
  --(5.065,4.932)--(5.066,4.932)--(5.069,4.932)--(5.070,4.932)--(5.070,4.933)--(5.071,4.933)%
  --(5.073,4.933)--(5.073,4.934)--(5.075,4.934)--(5.076,4.935)--(5.078,4.935)--(5.079,4.935)%
  --(5.079,4.936)--(5.080,4.936)--(5.081,4.936)--(5.082,4.937)--(5.083,4.937)--(5.085,4.937)%
  --(5.088,4.938)--(5.089,4.938)--(5.090,4.939)--(5.091,4.939)--(5.093,4.939)--(5.094,4.940)%
  --(5.095,4.940)--(5.096,4.941)--(5.098,4.941)--(5.099,4.941)--(5.100,4.941)--(5.101,4.941)%
  --(5.102,4.941)--(5.103,4.942)--(5.107,4.942)--(5.109,4.943)--(5.110,4.943)--(5.111,4.943)%
  --(5.112,4.944)--(5.113,4.944)--(5.115,4.944)--(5.116,4.945)--(5.118,4.945)--(5.121,4.945)%
  --(5.121,4.946)--(5.122,4.946)--(5.122,4.947)--(5.124,4.947)--(5.125,4.947)--(5.125,4.948)%
  --(5.127,4.949)--(5.129,4.949)--(5.130,4.949)--(5.131,4.949)--(5.133,4.950)--(5.133,4.951)%
  --(5.137,4.951)--(5.138,4.951)--(5.139,4.951)--(5.141,4.952)--(5.142,4.952)--(5.143,4.952)%
  --(5.144,4.953)--(5.145,4.953)--(5.146,4.953)--(5.147,4.953)--(5.149,4.953)--(5.150,4.953)%
  --(5.150,4.954)--(5.152,4.954)--(5.152,4.955)--(5.154,4.956)--(5.155,4.956)--(5.156,4.956)%
  --(5.158,4.956)--(5.159,4.956)--(5.160,4.956)--(5.161,4.957)--(5.162,4.957)--(5.163,4.957)%
  --(5.164,4.958)--(5.164,4.959)--(5.166,4.959)--(5.167,4.959)--(5.167,4.960)--(5.168,4.960)%
  --(5.169,4.960)--(5.171,4.960)--(5.171,4.961)--(5.172,4.961)--(5.173,4.963)--(5.174,4.963)%
  --(5.175,4.963)--(5.176,4.963)--(5.177,4.964)--(5.178,4.964)--(5.178,4.965)--(5.180,4.965)%
  --(5.181,4.965)--(5.182,4.965)--(5.183,4.965)--(5.183,4.966)--(5.188,4.966)--(5.189,4.966)%
  --(5.190,4.967)--(5.193,4.967)--(5.194,4.968)--(5.195,4.968)--(5.198,4.968)--(5.198,4.969)%
  --(5.200,4.969)--(5.201,4.969)--(5.201,4.970)--(5.203,4.970)--(5.205,4.971)--(5.206,4.971)%
  --(5.207,4.971)--(5.208,4.971)--(5.209,4.971)--(5.213,4.971)--(5.213,4.972)--(5.217,4.972)%
  --(5.218,4.972)--(5.220,4.973)--(5.221,4.974)--(5.222,4.974)--(5.223,4.974)--(5.224,4.975)%
  --(5.225,4.975)--(5.226,4.975)--(5.227,4.975)--(5.228,4.975)--(5.229,4.975)--(5.230,4.976)%
  --(5.232,4.976)--(5.233,4.977)--(5.236,4.977)--(5.237,4.977)--(5.238,4.977)--(5.240,4.978)%
  --(5.243,4.978)--(5.246,4.978)--(5.247,4.978)--(5.249,4.979)--(5.252,4.979)--(5.253,4.979)%
  --(5.254,4.979)--(5.254,4.980)--(5.257,4.980)--(5.259,4.980)--(5.260,4.980)--(5.261,4.980)%
  --(5.261,4.981)--(5.263,4.981)--(5.263,4.982)--(5.264,4.982)--(5.266,4.982)--(5.267,4.982)%
  --(5.268,4.983)--(5.269,4.983)--(5.270,4.984)--(5.272,4.984)--(5.272,4.985)--(5.278,4.985)%
  --(5.279,4.985)--(5.280,4.985)--(5.281,4.986)--(5.282,4.986)--(5.285,4.986)--(5.286,4.986)%
  --(5.287,4.986)--(5.288,4.987)--(5.290,4.987)--(5.291,4.988)--(5.295,4.988)--(5.296,4.988)%
  --(5.297,4.989)--(5.298,4.989)--(5.299,4.989)--(5.299,4.990)--(5.300,4.990)--(5.302,4.990)%
  --(5.303,4.990)--(5.306,4.990)--(5.307,4.990)--(5.308,4.991)--(5.309,4.991)--(5.309,4.992)%
  --(5.311,4.993)--(5.312,4.993)--(5.313,4.994)--(5.314,4.994)--(5.315,4.994)--(5.316,4.995)%
  --(5.317,4.995)--(5.318,4.995)--(5.319,4.995)--(5.321,4.996)--(5.322,4.997)--(5.323,4.997)%
  --(5.323,4.998)--(5.325,4.998)--(5.326,4.998)--(5.327,4.998)--(5.328,4.999)--(5.329,4.999)%
  --(5.332,4.999)--(5.333,5.000)--(5.336,5.000)--(5.337,5.001)--(5.339,5.001)--(5.340,5.001)%
  --(5.341,5.002)--(5.342,5.003)--(5.343,5.003)--(5.344,5.003)--(5.346,5.003)--(5.346,5.004)%
  --(5.348,5.004)--(5.349,5.005)--(5.352,5.005)--(5.353,5.005)--(5.354,5.006)--(5.359,5.006)%
  --(5.361,5.006)--(5.362,5.007)--(5.363,5.007)--(5.366,5.007)--(5.366,5.008)--(5.367,5.008)%
  --(5.368,5.008)--(5.369,5.008)--(5.371,5.008)--(5.372,5.009)--(5.373,5.009)--(5.373,5.010)%
  --(5.375,5.010)--(5.376,5.011)--(5.379,5.011)--(5.382,5.011)--(5.386,5.011)--(5.386,5.012)%
  --(5.387,5.012)--(5.388,5.012)--(5.389,5.012)--(5.391,5.012)--(5.392,5.013)--(5.397,5.013)%
  --(5.398,5.013)--(5.401,5.014)--(5.405,5.014)--(5.407,5.014)--(5.408,5.014)--(5.410,5.015)%
  --(5.413,5.015)--(5.414,5.015)--(5.414,5.016)--(5.417,5.016)--(5.417,5.017)--(5.418,5.017)%
  --(5.419,5.017)--(5.420,5.017)--(5.424,5.017)--(5.425,5.018)--(5.426,5.018)--(5.427,5.018)%
  --(5.429,5.018)--(5.431,5.018)--(5.433,5.018)--(5.434,5.019)--(5.437,5.019)--(5.438,5.019)%
  --(5.439,5.019)--(5.440,5.019)--(5.441,5.020)--(5.442,5.020)--(5.447,5.020)--(5.449,5.021)%
  --(5.451,5.021)--(5.453,5.021)--(5.454,5.021)--(5.455,5.021)--(5.457,5.023)--(5.458,5.024)%
  --(5.459,5.024)--(5.464,5.025)--(5.466,5.025)--(5.469,5.025)--(5.471,5.025)--(5.473,5.025)%
  --(5.473,5.026)--(5.476,5.026)--(5.478,5.027)--(5.479,5.027)--(5.480,5.028)--(5.481,5.028)%
  --(5.482,5.028)--(5.483,5.028)--(5.484,5.029)--(5.486,5.029)--(5.488,5.030)--(5.489,5.030)%
  --(5.490,5.030)--(5.492,5.030)--(5.493,5.031)--(5.495,5.031)--(5.496,5.031)--(5.497,5.031)%
  --(5.502,5.031)--(5.503,5.032)--(5.507,5.032)--(5.509,5.033)--(5.512,5.033)--(5.515,5.033)%
  --(5.518,5.033)--(5.519,5.034)--(5.520,5.034)--(5.524,5.035)--(5.529,5.035)--(5.531,5.035)%
  --(5.533,5.035)--(5.534,5.035)--(5.535,5.036)--(5.536,5.036)--(5.537,5.036)--(5.539,5.036)%
  --(5.543,5.037)--(5.544,5.037)--(5.549,5.037)--(5.550,5.037)--(5.552,5.037)--(5.553,5.037)%
  --(5.553,5.038)--(5.554,5.038)--(5.555,5.038)--(5.555,5.039)--(5.557,5.039)--(5.558,5.039)%
  --(5.559,5.039)--(5.564,5.040)--(5.566,5.040)--(5.566,5.041)--(5.567,5.041)--(5.568,5.041)%
  --(5.573,5.041)--(5.575,5.041)--(5.575,5.042)--(5.577,5.042)--(5.579,5.043)--(5.582,5.043)%
  --(5.583,5.043)--(5.584,5.043)--(5.589,5.044)--(5.593,5.046)--(5.594,5.046)--(5.595,5.046)%
  --(5.599,5.046)--(5.601,5.046)--(5.601,5.047)--(5.602,5.047)--(5.604,5.047)--(5.606,5.048)%
  --(5.608,5.048)--(5.608,5.049)--(5.609,5.049)--(5.610,5.049)--(5.612,5.050)--(5.613,5.050)%
  --(5.614,5.050)--(5.616,5.051)--(5.617,5.051)--(5.619,5.051)--(5.620,5.051)--(5.621,5.052)%
  --(5.624,5.052)--(5.625,5.053)--(5.626,5.053)--(5.627,5.053)--(5.628,5.053)--(5.635,5.054)%
  --(5.638,5.054)--(5.639,5.054)--(5.641,5.054)--(5.644,5.054)--(5.644,5.055)--(5.646,5.055)%
  --(5.649,5.055)--(5.651,5.055)--(5.652,5.056)--(5.653,5.056)--(5.654,5.056)--(5.655,5.057)%
  --(5.660,5.057)--(5.661,5.057)--(5.663,5.057)--(5.664,5.057)--(5.665,5.057)--(5.666,5.057)%
  --(5.669,5.058)--(5.670,5.058)--(5.671,5.059)--(5.672,5.059)--(5.673,5.059)--(5.674,5.059)%
  --(5.675,5.059)--(5.677,5.060)--(5.678,5.060)--(5.684,5.060)--(5.688,5.060)--(5.690,5.060)%
  --(5.691,5.061)--(5.692,5.061)--(5.699,5.061)--(5.699,5.062)--(5.700,5.062)--(5.701,5.062)%
  --(5.702,5.062)--(5.703,5.063)--(5.704,5.063)--(5.711,5.063)--(5.711,5.064)--(5.712,5.064)%
  --(5.713,5.064)--(5.714,5.064)--(5.717,5.065)--(5.722,5.065)--(5.724,5.066)--(5.725,5.066)%
  --(5.726,5.066)--(5.727,5.067)--(5.728,5.067)--(5.731,5.067)--(5.734,5.068)--(5.736,5.068)%
  --(5.738,5.069)--(5.740,5.069)--(5.741,5.069)--(5.743,5.069)--(5.744,5.070)--(5.746,5.070)%
  --(5.747,5.070)--(5.748,5.070)--(5.750,5.071)--(5.751,5.071)--(5.752,5.071)--(5.755,5.072)%
  --(5.756,5.072)--(5.760,5.072)--(5.762,5.072)--(5.763,5.073)--(5.764,5.073)--(5.768,5.073)%
  --(5.769,5.074)--(5.770,5.074)--(5.771,5.074)--(5.773,5.074)--(5.774,5.074)--(5.777,5.074)%
  --(5.777,5.075)--(5.778,5.075)--(5.780,5.076)--(5.781,5.076)--(5.782,5.076)--(5.783,5.077)%
  --(5.787,5.077)--(5.788,5.078)--(5.791,5.078)--(5.792,5.078)--(5.795,5.078)--(5.796,5.078)%
  --(5.799,5.079)--(5.801,5.079)--(5.808,5.079)--(5.810,5.079)--(5.811,5.079)--(5.812,5.080)%
  --(5.813,5.080)--(5.814,5.080)--(5.818,5.080)--(5.819,5.081)--(5.821,5.081)--(5.821,5.082)%
  --(5.824,5.082)--(5.831,5.082)--(5.833,5.082)--(5.835,5.082)--(5.837,5.082)--(5.838,5.082)%
  --(5.840,5.083)--(5.841,5.083)--(5.846,5.083)--(5.848,5.083)--(5.848,5.084)--(5.849,5.084)%
  --(5.851,5.084)--(5.854,5.084)--(5.857,5.084)--(5.858,5.084)--(5.859,5.084)--(5.863,5.084)%
  --(5.865,5.085)--(5.871,5.085)--(5.872,5.086)--(5.875,5.086)--(5.875,5.087)--(5.876,5.087)%
  --(5.879,5.087)--(5.885,5.087)--(5.887,5.088)--(5.889,5.088)--(5.890,5.088)--(5.892,5.088)%
  --(5.896,5.089)--(5.897,5.089)--(5.898,5.089)--(5.899,5.089)--(5.901,5.090)--(5.902,5.090)%
  --(5.908,5.091)--(5.910,5.091)--(5.911,5.091)--(5.912,5.091)--(5.919,5.091)--(5.920,5.091)%
  --(5.921,5.092)--(5.924,5.092)--(5.925,5.092)--(5.929,5.092)--(5.930,5.092)--(5.931,5.092)%
  --(5.933,5.093)--(5.934,5.093)--(5.935,5.094)--(5.936,5.094)--(5.937,5.094)--(5.938,5.094)%
  --(5.939,5.094)--(5.941,5.094)--(5.942,5.095)--(5.948,5.095)--(5.953,5.095)--(5.955,5.095)%
  --(5.957,5.095)--(5.957,5.096)--(5.960,5.096)--(5.964,5.097)--(5.968,5.098)--(5.974,5.098)%
  --(5.977,5.098)--(5.982,5.098)--(5.986,5.099)--(5.991,5.099)--(5.993,5.099)--(5.996,5.099)%
  --(5.999,5.099)--(6.000,5.099)--(6.000,5.100)--(6.003,5.100)--(6.007,5.102)--(6.008,5.102)%
  --(6.009,5.102)--(6.015,5.102)--(6.016,5.102)--(6.018,5.103)--(6.020,5.103)--(6.021,5.103)%
  --(6.025,5.103)--(6.026,5.104)--(6.027,5.104)--(6.030,5.104)--(6.031,5.104)--(6.032,5.105)%
  --(6.033,5.105)--(6.038,5.106)--(6.040,5.107)--(6.041,5.107)--(6.042,5.107)--(6.045,5.107)%
  --(6.047,5.107)--(6.048,5.107)--(6.049,5.107)--(6.051,5.107)--(6.052,5.108)--(6.053,5.108)%
  --(6.055,5.108)--(6.056,5.108)--(6.057,5.108)--(6.057,5.109)--(6.066,5.109)--(6.067,5.109)%
  --(6.069,5.109)--(6.070,5.109)--(6.071,5.109)--(6.074,5.109)--(6.075,5.110)--(6.076,5.110)%
  --(6.077,5.110)--(6.079,5.110)--(6.080,5.110)--(6.081,5.110)--(6.082,5.110)--(6.084,5.110)%
  --(6.089,5.111)--(6.094,5.111)--(6.095,5.111)--(6.101,5.112)--(6.103,5.112)--(6.104,5.112)%
  --(6.105,5.112)--(6.107,5.113)--(6.109,5.113)--(6.113,5.113)--(6.115,5.114)--(6.116,5.114)%
  --(6.117,5.114)--(6.118,5.114)--(6.122,5.114)--(6.123,5.115)--(6.124,5.115)--(6.125,5.115)%
  --(6.128,5.116)--(6.129,5.116)--(6.134,5.116)--(6.136,5.117)--(6.138,5.117)--(6.142,5.117)%
  --(6.143,5.118)--(6.145,5.118)--(6.149,5.118)--(6.154,5.118)--(6.155,5.119)--(6.160,5.119)%
  --(6.162,5.119)--(6.164,5.119)--(6.166,5.120)--(6.169,5.120)--(6.172,5.120)--(6.173,5.121)%
  --(6.176,5.121)--(6.178,5.122)--(6.179,5.122)--(6.186,5.122)--(6.188,5.122)--(6.189,5.122)%
  --(6.190,5.123)--(6.193,5.123)--(6.194,5.123)--(6.201,5.124)--(6.202,5.124)--(6.206,5.124)%
  --(6.207,5.124)--(6.208,5.124)--(6.213,5.124)--(6.215,5.124)--(6.216,5.125)--(6.219,5.125)%
  --(6.220,5.125)--(6.223,5.125)--(6.225,5.125)--(6.229,5.125)--(6.234,5.126)--(6.239,5.126)%
  --(6.246,5.126)--(6.247,5.126)--(6.247,5.128)--(6.248,5.128)--(6.251,5.128)--(6.258,5.128)%
  --(6.259,5.128)--(6.260,5.129)--(6.262,5.129)--(6.264,5.129)--(6.265,5.129)--(6.269,5.129)%
  --(6.271,5.129)--(6.273,5.129)--(6.276,5.130)--(6.278,5.130)--(6.279,5.130)--(6.283,5.130)%
  --(6.285,5.131)--(6.286,5.131)--(6.289,5.131)--(6.290,5.132)--(6.291,5.132)--(6.293,5.132)%
  --(6.294,5.132)--(6.300,5.132)--(6.304,5.132)--(6.310,5.133)--(6.315,5.133)--(6.320,5.133)%
  --(6.321,5.133)--(6.322,5.134)--(6.324,5.134)--(6.326,5.134)--(6.329,5.134)--(6.332,5.134)%
  --(6.333,5.135)--(6.334,5.135)--(6.336,5.135)--(6.337,5.135)--(6.338,5.135)--(6.339,5.135)%
  --(6.342,5.136)--(6.347,5.136)--(6.349,5.136)--(6.351,5.136)--(6.352,5.136)--(6.360,5.137)%
  --(6.365,5.137)--(6.371,5.137)--(6.374,5.137)--(6.375,5.137)--(6.376,5.137)--(6.378,5.138)%
  --(6.380,5.138)--(6.382,5.138)--(6.385,5.138)--(6.387,5.139)--(6.388,5.139)--(6.392,5.140)%
  --(6.395,5.140)--(6.398,5.140)--(6.399,5.140)--(6.407,5.140)--(6.408,5.141)--(6.410,5.141)%
  --(6.412,5.141)--(6.414,5.141)--(6.417,5.141)--(6.419,5.142)--(6.421,5.142)--(6.430,5.142)%
  --(6.434,5.143)--(6.440,5.143)--(6.443,5.143)--(6.445,5.143)--(6.452,5.143)--(6.452,5.144)%
  --(6.461,5.144)--(6.462,5.145)--(6.471,5.145)--(6.473,5.145)--(6.477,5.146)--(6.480,5.146)%
  --(6.483,5.146)--(6.486,5.146)--(6.488,5.147)--(6.492,5.147)--(6.495,5.147)--(6.502,5.147)%
  --(6.503,5.147)--(6.509,5.147)--(6.514,5.148)--(6.516,5.148)--(6.517,5.149)--(6.519,5.149)%
  --(6.521,5.149)--(6.522,5.149)--(6.523,5.150)--(6.525,5.150)--(6.542,5.151)--(6.543,5.151)%
  --(6.544,5.152)--(6.546,5.152)--(6.547,5.152)--(6.548,5.152)--(6.550,5.152)--(6.550,5.153)%
  --(6.551,5.153)--(6.559,5.153)--(6.564,5.153)--(6.568,5.153)--(6.570,5.153)--(6.573,5.153)%
  --(6.576,5.154)--(6.577,5.154)--(6.580,5.154)--(6.587,5.155)--(6.590,5.155)--(6.595,5.155)%
  --(6.596,5.155)--(6.600,5.155)--(6.601,5.155)--(6.606,5.156)--(6.607,5.156)--(6.608,5.157)%
  --(6.614,5.157)--(6.616,5.157)--(6.618,5.157)--(6.619,5.157)--(6.627,5.158)--(6.640,5.158)%
  --(6.641,5.158)--(6.644,5.158)--(6.646,5.158)--(6.648,5.158)--(6.650,5.158)--(6.652,5.159)%
  --(6.655,5.159)--(6.659,5.160)--(6.661,5.161)--(6.662,5.161)--(6.665,5.161)--(6.668,5.161)%
  --(6.674,5.161)--(6.678,5.162)--(6.680,5.162)--(6.687,5.162)--(6.688,5.162)--(6.692,5.162)%
  --(6.692,5.163)--(6.693,5.163)--(6.698,5.163)--(6.705,5.164)--(6.716,5.164)--(6.718,5.165)%
  --(6.723,5.165)--(6.729,5.165)--(6.736,5.165)--(6.741,5.166)--(6.750,5.166)--(6.759,5.166)%
  --(6.764,5.166)--(6.765,5.166)--(6.766,5.167)--(6.772,5.167)--(6.774,5.167)--(6.779,5.167)%
  --(6.789,5.167)--(6.790,5.167)--(6.795,5.167)--(6.797,5.168)--(6.801,5.168)--(6.806,5.170)%
  --(6.808,5.170)--(6.809,5.171)--(6.810,5.171)--(6.812,5.171)--(6.821,5.171)--(6.822,5.172)%
  --(6.823,5.172)--(6.826,5.172)--(6.829,5.172)--(6.833,5.172)--(6.834,5.173)--(6.837,5.173)%
  --(6.843,5.174)--(6.847,5.174)--(6.849,5.174)--(6.852,5.174)--(6.854,5.174)--(6.865,5.174)%
  --(6.875,5.174)--(6.876,5.175)--(6.877,5.175)--(6.882,5.175)--(6.885,5.175)--(6.885,5.176)%
  --(6.886,5.176)--(6.891,5.176)--(6.892,5.176)--(6.896,5.177)--(6.897,5.177)--(6.905,5.177)%
  --(6.910,5.177)--(6.917,5.178)--(6.919,5.178)--(6.921,5.178)--(6.922,5.178)--(6.924,5.178)%
  --(6.926,5.179)--(6.928,5.179)--(6.932,5.179)--(6.935,5.179)--(6.937,5.180)--(6.942,5.181)%
  --(6.945,5.181)--(6.957,5.181)--(6.957,5.182)--(6.958,5.182)--(6.961,5.182)--(6.962,5.182)%
  --(6.969,5.182)--(6.971,5.182)--(6.981,5.183)--(6.985,5.183)--(6.987,5.183)--(6.991,5.183)%
  --(6.994,5.184)--(6.995,5.184)--(7.021,5.185)--(7.023,5.185)--(7.024,5.185)--(7.030,5.185)%
  --(7.032,5.185)--(7.033,5.186)--(7.046,5.186)--(7.050,5.186)--(7.055,5.186)--(7.064,5.187)%
  --(7.070,5.187)--(7.073,5.188)--(7.079,5.188)--(7.081,5.188)--(7.090,5.188)--(7.093,5.188)%
  --(7.096,5.189)--(7.101,5.189)--(7.106,5.189)--(7.110,5.189)--(7.112,5.190)--(7.126,5.190)%
  --(7.130,5.190)--(7.137,5.190)--(7.145,5.190)--(7.149,5.190)--(7.150,5.190)--(7.152,5.191)%
  --(7.155,5.191)--(7.157,5.191)--(7.158,5.191)--(7.168,5.191)--(7.169,5.191)--(7.191,5.192)%
  --(7.197,5.192)--(7.203,5.192)--(7.211,5.192)--(7.215,5.193)--(7.221,5.194)--(7.225,5.194)%
  --(7.230,5.194)--(7.237,5.195)--(7.239,5.195)--(7.248,5.195)--(7.252,5.197)--(7.253,5.197)%
  --(7.254,5.197)--(7.267,5.197)--(7.276,5.197)--(7.279,5.197)--(7.280,5.197)--(7.292,5.197)%
  --(7.300,5.198)--(7.317,5.198)--(7.319,5.198)--(7.322,5.198)--(7.325,5.198)--(7.332,5.198)%
  --(7.337,5.199)--(7.345,5.199)--(7.354,5.199)--(7.356,5.202)--(7.359,5.202)--(7.369,5.202)%
  --(7.372,5.203)--(7.376,5.203)--(7.388,5.204)--(7.395,5.204)--(7.403,5.204)--(7.408,5.204)%
  --(7.408,5.205)--(7.414,5.205)--(7.415,5.205)--(7.425,5.205)--(7.435,5.205)--(7.436,5.205)%
  --(7.441,5.206)--(7.444,5.206)--(7.461,5.206)--(7.464,5.206)--(7.468,5.206)--(7.473,5.206)%
  --(7.486,5.206)--(7.488,5.207)--(7.504,5.207)--(7.509,5.207)--(7.519,5.207)--(7.532,5.208)%
  --(7.533,5.208)--(7.537,5.208)--(7.544,5.209)--(7.558,5.209)--(7.572,5.209)--(7.577,5.209)%
  --(7.583,5.210)--(7.593,5.210)--(7.597,5.210)--(7.602,5.210)--(7.612,5.210)--(7.614,5.211)%
  --(7.619,5.211)--(7.629,5.211)--(7.633,5.211)--(7.640,5.211)--(7.651,5.211)--(7.656,5.212)%
  --(7.660,5.212)--(7.661,5.212)--(7.666,5.213)--(7.694,5.213)--(7.699,5.214)--(7.731,5.214)%
  --(7.738,5.214)--(7.746,5.214)--(7.748,5.214)--(7.771,5.215)--(7.790,5.216)--(7.802,5.217)%
  --(7.839,5.217)--(7.841,5.217)--(7.865,5.217)--(7.867,5.217)--(7.869,5.217)--(7.882,5.217)%
  --(7.887,5.218)--(7.892,5.218)--(7.909,5.218)--(7.913,5.218)--(7.919,5.218)--(7.924,5.218)%
  --(7.926,5.219)--(7.937,5.219)--(7.954,5.219)--(7.958,5.220)--(7.977,5.220)--(7.984,5.220)%
  --(7.987,5.220)--(7.998,5.220)--(8.011,5.221)--(8.022,5.221)--(8.028,5.221)--(8.033,5.221)%
  --(8.042,5.221)--(8.043,5.221)--(8.047,5.221)--(8.047,5.222)--(8.055,5.222)--(8.093,5.222)%
  --(8.096,5.222)--(8.127,5.223)--(8.139,5.223)--(8.145,5.223)--(8.152,5.224)--(8.156,5.224)%
  --(8.171,5.224)--(8.197,5.224);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.729,1.499) {TES~\cite{v2n-access}};
\gpcolor{color=Gold3}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.913,1.499)--(7.829,1.499);
\draw[gp path] (2.168,1.165)--(2.168,1.166)--(2.170,1.166)--(2.170,1.168)--(2.171,1.170)%
  --(2.171,1.171)--(2.171,1.173)--(2.172,1.174)--(2.173,1.176)--(2.174,1.177)--(2.176,1.179)%
  --(2.177,1.180)--(2.177,1.183)--(2.177,1.184)--(2.177,1.185)--(2.178,1.186)--(2.178,1.187)%
  --(2.179,1.188)--(2.181,1.192)--(2.181,1.193)--(2.181,1.194)--(2.181,1.195)--(2.181,1.196)%
  --(2.181,1.197)--(2.182,1.199)--(2.183,1.201)--(2.184,1.202)--(2.185,1.204)--(2.185,1.205)%
  --(2.185,1.206)--(2.186,1.206)--(2.186,1.207)--(2.186,1.208)--(2.186,1.217)--(2.186,1.218)%
  --(2.187,1.219)--(2.187,1.220)--(2.188,1.223)--(2.188,1.225)--(2.189,1.225)--(2.189,1.244)%
  --(2.190,1.246)--(2.190,1.247)--(2.190,1.248)--(2.190,1.251)--(2.191,1.252)--(2.191,1.253)%
  --(2.192,1.253)--(2.193,1.254)--(2.193,1.255)--(2.194,1.256)--(2.195,1.257)--(2.195,1.258)%
  --(2.196,1.260)--(2.196,1.261)--(2.197,1.262)--(2.197,1.263)--(2.197,1.264)--(2.198,1.264)%
  --(2.198,1.265)--(2.198,1.266)--(2.199,1.266)--(2.199,1.267)--(2.199,1.268)--(2.199,1.272)%
  --(2.201,1.272)--(2.201,1.273)--(2.202,1.274)--(2.203,1.274)--(2.203,1.278)--(2.203,1.279)%
  --(2.203,1.280)--(2.204,1.282)--(2.205,1.282)--(2.205,1.284)--(2.205,1.285)--(2.207,1.285)%
  --(2.207,1.286)--(2.207,1.289)--(2.207,1.291)--(2.208,1.291)--(2.208,1.292)--(2.208,1.293)%
  --(2.208,1.296)--(2.208,1.297)--(2.209,1.301)--(2.210,1.303)--(2.210,1.305)--(2.211,1.305)%
  --(2.211,1.306)--(2.211,1.307)--(2.211,1.309)--(2.212,1.309)--(2.212,1.310)--(2.212,1.330)%
  --(2.212,1.331)--(2.213,1.332)--(2.213,1.336)--(2.214,1.338)--(2.214,1.339)--(2.214,1.340)%
  --(2.215,1.341)--(2.215,1.342)--(2.215,1.343)--(2.216,1.343)--(2.216,1.344)--(2.217,1.345)%
  --(2.217,1.347)--(2.218,1.347)--(2.218,1.348)--(2.218,1.349)--(2.218,1.355)--(2.220,1.356)%
  --(2.221,1.356)--(2.222,1.357)--(2.222,1.358)--(2.222,1.359)--(2.223,1.361)--(2.223,1.362)%
  --(2.224,1.363)--(2.225,1.364)--(2.226,1.365)--(2.227,1.366)--(2.228,1.367)--(2.229,1.368)%
  --(2.229,1.369)--(2.230,1.369)--(2.230,1.371)--(2.231,1.372)--(2.231,1.373)--(2.231,1.374)%
  --(2.232,1.375)--(2.232,1.376)--(2.233,1.379)--(2.233,1.380)--(2.234,1.384)--(2.234,1.385)%
  --(2.235,1.386)--(2.235,1.387)--(2.236,1.394)--(2.237,1.396)--(2.238,1.399)--(2.238,1.400)%
  --(2.238,1.401)--(2.239,1.403)--(2.239,1.404)--(2.240,1.404)--(2.240,1.405)--(2.241,1.406)%
  --(2.241,1.407)--(2.242,1.408)--(2.242,1.409)--(2.243,1.409)--(2.243,1.411)--(2.243,1.412)%
  --(2.244,1.413)--(2.244,1.415)--(2.244,1.416)--(2.245,1.417)--(2.245,1.418)--(2.247,1.419)%
  --(2.248,1.420)--(2.249,1.420)--(2.250,1.421)--(2.251,1.422)--(2.251,1.424)--(2.252,1.425)%
  --(2.253,1.426)--(2.253,1.429)--(2.253,1.430)--(2.254,1.431)--(2.254,1.433)--(2.255,1.433)%
  --(2.255,1.436)--(2.255,1.437)--(2.255,1.443)--(2.256,1.444)--(2.256,1.445)--(2.256,1.446)%
  --(2.257,1.447)--(2.257,1.448)--(2.258,1.449)--(2.259,1.452)--(2.260,1.457)--(2.260,1.458)%
  --(2.261,1.458)--(2.261,1.459)--(2.262,1.460)--(2.262,1.466)--(2.262,1.470)--(2.262,1.471)%
  --(2.263,1.473)--(2.264,1.474)--(2.265,1.475)--(2.265,1.477)--(2.266,1.478)--(2.266,1.479)%
  --(2.266,1.480)--(2.267,1.480)--(2.267,1.481)--(2.267,1.482)--(2.267,1.487)--(2.269,1.487)%
  --(2.270,1.488)--(2.270,1.489)--(2.271,1.490)--(2.272,1.492)--(2.274,1.493)--(2.274,1.494)%
  --(2.275,1.494)--(2.275,1.503)--(2.275,1.504)--(2.276,1.504)--(2.276,1.505)--(2.276,1.507)%
  --(2.277,1.509)--(2.277,1.510)--(2.277,1.511)--(2.277,1.512)--(2.277,1.513)--(2.278,1.513)%
  --(2.279,1.514)--(2.279,1.515)--(2.279,1.516)--(2.280,1.516)--(2.280,1.517)--(2.281,1.518)%
  --(2.281,1.519)--(2.281,1.520)--(2.282,1.521)--(2.283,1.522)--(2.283,1.523)--(2.284,1.536)%
  --(2.284,1.537)--(2.285,1.537)--(2.285,1.542)--(2.286,1.543)--(2.286,1.544)--(2.287,1.545)%
  --(2.287,1.546)--(2.288,1.547)--(2.289,1.547)--(2.289,1.548)--(2.289,1.550)--(2.290,1.550)%
  --(2.290,1.551)--(2.291,1.551)--(2.291,1.552)--(2.291,1.553)--(2.292,1.553)--(2.292,1.554)%
  --(2.293,1.554)--(2.293,1.555)--(2.293,1.556)--(2.294,1.557)--(2.294,1.559)--(2.295,1.559)%
  --(2.296,1.560)--(2.296,1.562)--(2.297,1.565)--(2.297,1.571)--(2.298,1.571)--(2.298,1.573)%
  --(2.299,1.574)--(2.299,1.575)--(2.299,1.576)--(2.300,1.577)--(2.301,1.577)--(2.301,1.578)%
  --(2.302,1.579)--(2.302,1.580)--(2.303,1.581)--(2.303,1.585)--(2.303,1.586)--(2.304,1.586)%
  --(2.304,1.587)--(2.305,1.588)--(2.305,1.589)--(2.305,1.590)--(2.306,1.605)--(2.307,1.606)%
  --(2.308,1.607)--(2.309,1.612)--(2.309,1.613)--(2.310,1.614)--(2.311,1.615)--(2.311,1.616)%
  --(2.311,1.619)--(2.311,1.620)--(2.312,1.620)--(2.312,1.621)--(2.312,1.623)--(2.313,1.624)%
  --(2.314,1.624)--(2.314,1.625)--(2.315,1.625)--(2.315,1.626)--(2.316,1.627)--(2.316,1.628)%
  --(2.317,1.630)--(2.318,1.631)--(2.318,1.632)--(2.318,1.634)--(2.319,1.636)--(2.319,1.637)%
  --(2.319,1.638)--(2.320,1.640)--(2.322,1.642)--(2.324,1.642)--(2.324,1.643)--(2.325,1.643)%
  --(2.325,1.644)--(2.325,1.645)--(2.325,1.646)--(2.326,1.646)--(2.326,1.649)--(2.326,1.651)%
  --(2.327,1.652)--(2.327,1.657)--(2.328,1.658)--(2.328,1.659)--(2.328,1.660)--(2.329,1.661)%
  --(2.330,1.662)--(2.330,1.664)--(2.331,1.665)--(2.331,1.666)--(2.331,1.669)--(2.331,1.677)%
  --(2.331,1.679)--(2.332,1.679)--(2.332,1.680)--(2.333,1.681)--(2.334,1.682)--(2.334,1.684)%
  --(2.335,1.684)--(2.336,1.685)--(2.337,1.685)--(2.337,1.686)--(2.338,1.687)--(2.339,1.688)%
  --(2.339,1.689)--(2.339,1.690)--(2.340,1.690)--(2.341,1.691)--(2.341,1.692)--(2.343,1.693)%
  --(2.343,1.695)--(2.344,1.695)--(2.344,1.696)--(2.345,1.697)--(2.346,1.697)--(2.347,1.699)%
  --(2.347,1.701)--(2.348,1.702)--(2.348,1.703)--(2.350,1.713)--(2.350,1.714)--(2.350,1.715)%
  --(2.350,1.717)--(2.350,1.718)--(2.351,1.719)--(2.352,1.719)--(2.352,1.720)--(2.352,1.721)%
  --(2.353,1.721)--(2.353,1.722)--(2.353,1.725)--(2.353,1.726)--(2.353,1.728)--(2.354,1.729)%
  --(2.355,1.730)--(2.356,1.730)--(2.356,1.733)--(2.356,1.734)--(2.357,1.735)--(2.357,1.736)%
  --(2.358,1.737)--(2.358,1.738)--(2.359,1.738)--(2.360,1.739)--(2.360,1.740)--(2.360,1.741)%
  --(2.361,1.742)--(2.361,1.743)--(2.362,1.746)--(2.362,1.747)--(2.362,1.748)--(2.363,1.749)%
  --(2.364,1.750)--(2.365,1.750)--(2.365,1.752)--(2.366,1.754)--(2.367,1.756)--(2.367,1.757)%
  --(2.368,1.758)--(2.369,1.759)--(2.370,1.760)--(2.370,1.761)--(2.370,1.762)--(2.370,1.763)%
  --(2.371,1.764)--(2.371,1.765)--(2.371,1.772)--(2.373,1.776)--(2.373,1.777)--(2.374,1.777)%
  --(2.374,1.778)--(2.374,1.780)--(2.374,1.783)--(2.375,1.784)--(2.375,1.785)--(2.377,1.786)%
  --(2.378,1.786)--(2.378,1.787)--(2.379,1.787)--(2.379,1.791)--(2.379,1.792)--(2.379,1.793)%
  --(2.380,1.794)--(2.380,1.795)--(2.380,1.796)--(2.380,1.797)--(2.380,1.798)--(2.380,1.799)%
  --(2.384,1.800)--(2.384,1.801)--(2.385,1.804)--(2.385,1.805)--(2.385,1.807)--(2.386,1.808)%
  --(2.387,1.808)--(2.387,1.809)--(2.388,1.810)--(2.389,1.811)--(2.391,1.813)--(2.391,1.816)%
  --(2.392,1.817)--(2.393,1.820)--(2.393,1.821)--(2.394,1.822)--(2.394,1.823)--(2.394,1.824)%
  --(2.394,1.827)--(2.396,1.828)--(2.396,1.830)--(2.396,1.831)--(2.397,1.837)--(2.397,1.838)%
  --(2.397,1.839)--(2.397,1.840)--(2.398,1.841)--(2.399,1.842)--(2.400,1.843)--(2.400,1.844)%
  --(2.401,1.845)--(2.401,1.846)--(2.402,1.847)--(2.402,1.850)--(2.403,1.851)--(2.403,1.854)%
  --(2.404,1.854)--(2.405,1.855)--(2.406,1.856)--(2.406,1.859)--(2.406,1.860)--(2.406,1.861)%
  --(2.407,1.862)--(2.408,1.862)--(2.409,1.863)--(2.409,1.864)--(2.411,1.865)--(2.411,1.866)%
  --(2.412,1.867)--(2.412,1.868)--(2.412,1.869)--(2.412,1.870)--(2.413,1.871)--(2.414,1.872)%
  --(2.414,1.873)--(2.414,1.874)--(2.415,1.874)--(2.415,1.877)--(2.415,1.878)--(2.415,1.879)%
  --(2.416,1.879)--(2.416,1.880)--(2.416,1.881)--(2.417,1.883)--(2.417,1.884)--(2.419,1.884)%
  --(2.419,1.885)--(2.419,1.886)--(2.419,1.893)--(2.419,1.894)--(2.419,1.895)--(2.420,1.896)%
  --(2.420,1.899)--(2.420,1.900)--(2.421,1.901)--(2.423,1.902)--(2.423,1.904)--(2.423,1.905)%
  --(2.424,1.906)--(2.424,1.907)--(2.424,1.908)--(2.425,1.909)--(2.425,1.910)--(2.425,1.911)%
  --(2.425,1.916)--(2.426,1.916)--(2.426,1.924)--(2.426,1.925)--(2.428,1.925)--(2.428,1.929)%
  --(2.428,1.930)--(2.429,1.931)--(2.429,1.932)--(2.430,1.933)--(2.431,1.934)--(2.432,1.936)%
  --(2.432,1.937)--(2.433,1.937)--(2.433,1.938)--(2.433,1.939)--(2.434,1.939)--(2.434,1.940)%
  --(2.435,1.941)--(2.436,1.942)--(2.437,1.943)--(2.438,1.944)--(2.438,1.945)--(2.438,1.946)%
  --(2.439,1.947)--(2.439,1.948)--(2.440,1.948)--(2.441,1.949)--(2.441,1.950)--(2.442,1.951)%
  --(2.442,1.952)--(2.442,1.953)--(2.443,1.954)--(2.443,1.955)--(2.444,1.956)--(2.445,1.959)%
  --(2.445,1.960)--(2.445,1.961)--(2.446,1.962)--(2.447,1.962)--(2.447,1.963)--(2.447,1.964)%
  --(2.447,1.965)--(2.447,1.966)--(2.448,1.966)--(2.448,1.967)--(2.448,1.971)--(2.448,1.972)%
  --(2.448,1.973)--(2.449,1.974)--(2.449,1.975)--(2.449,1.976)--(2.450,1.976)--(2.450,1.977)%
  --(2.450,1.978)--(2.450,1.981)--(2.451,1.981)--(2.451,1.982)--(2.452,1.983)--(2.452,1.984)%
  --(2.453,1.985)--(2.454,1.985)--(2.455,1.986)--(2.456,1.986)--(2.457,1.987)--(2.457,1.988)%
  --(2.457,1.989)--(2.458,1.990)--(2.460,1.991)--(2.460,1.992)--(2.460,1.994)--(2.460,1.995)%
  --(2.461,1.995)--(2.462,1.996)--(2.462,1.997)--(2.462,1.998)--(2.463,1.999)--(2.464,2.001)%
  --(2.464,2.003)--(2.465,2.004)--(2.466,2.005)--(2.466,2.009)--(2.467,2.010)--(2.467,2.011)%
  --(2.467,2.018)--(2.467,2.019)--(2.469,2.020)--(2.469,2.022)--(2.469,2.025)--(2.469,2.031)%
  --(2.470,2.032)--(2.470,2.033)--(2.470,2.034)--(2.471,2.035)--(2.471,2.036)--(2.472,2.036)%
  --(2.472,2.038)--(2.473,2.039)--(2.474,2.039)--(2.475,2.040)--(2.475,2.046)--(2.475,2.047)%
  --(2.476,2.048)--(2.477,2.049)--(2.477,2.050)--(2.477,2.051)--(2.478,2.052)--(2.479,2.053)%
  --(2.479,2.055)--(2.480,2.055)--(2.481,2.056)--(2.482,2.057)--(2.482,2.060)--(2.482,2.061)%
  --(2.483,2.062)--(2.484,2.063)--(2.484,2.064)--(2.485,2.065)--(2.485,2.066)--(2.486,2.066)%
  --(2.486,2.068)--(2.486,2.069)--(2.487,2.069)--(2.487,2.070)--(2.488,2.071)--(2.488,2.072)%
  --(2.489,2.073)--(2.489,2.074)--(2.491,2.076)--(2.491,2.086)--(2.492,2.086)--(2.492,2.088)%
  --(2.493,2.088)--(2.494,2.089)--(2.494,2.090)--(2.494,2.091)--(2.495,2.091)--(2.495,2.092)%
  --(2.496,2.093)--(2.497,2.096)--(2.497,2.097)--(2.497,2.098)--(2.498,2.099)--(2.499,2.100)%
  --(2.499,2.101)--(2.500,2.101)--(2.500,2.102)--(2.501,2.103)--(2.501,2.104)--(2.502,2.104)%
  --(2.502,2.106)--(2.504,2.109)--(2.505,2.110)--(2.505,2.111)--(2.506,2.112)--(2.508,2.113)%
  --(2.508,2.114)--(2.509,2.114)--(2.509,2.115)--(2.509,2.116)--(2.510,2.116)--(2.510,2.117)%
  --(2.511,2.118)--(2.511,2.119)--(2.511,2.121)--(2.511,2.122)--(2.512,2.123)--(2.513,2.124)%
  --(2.514,2.125)--(2.514,2.138)--(2.514,2.139)--(2.515,2.139)--(2.515,2.142)--(2.515,2.144)%
  --(2.516,2.146)--(2.516,2.147)--(2.517,2.148)--(2.518,2.149)--(2.518,2.153)--(2.519,2.154)%
  --(2.519,2.155)--(2.519,2.156)--(2.520,2.157)--(2.520,2.166)--(2.520,2.167)--(2.521,2.167)%
  --(2.521,2.168)--(2.522,2.169)--(2.523,2.169)--(2.523,2.174)--(2.523,2.175)--(2.524,2.176)%
  --(2.524,2.177)--(2.525,2.178)--(2.525,2.179)--(2.526,2.179)--(2.526,2.180)--(2.526,2.181)%
  --(2.526,2.182)--(2.526,2.183)--(2.528,2.183)--(2.529,2.183)--(2.529,2.184)--(2.529,2.185)%
  --(2.529,2.186)--(2.529,2.188)--(2.531,2.188)--(2.531,2.189)--(2.532,2.189)--(2.532,2.192)%
  --(2.532,2.195)--(2.533,2.196)--(2.534,2.197)--(2.535,2.199)--(2.536,2.200)--(2.536,2.201)%
  --(2.537,2.202)--(2.538,2.202)--(2.538,2.203)--(2.538,2.204)--(2.539,2.205)--(2.540,2.206)%
  --(2.541,2.209)--(2.542,2.210)--(2.542,2.213)--(2.543,2.214)--(2.544,2.217)--(2.545,2.217)%
  --(2.545,2.218)--(2.545,2.219)--(2.545,2.222)--(2.546,2.223)--(2.547,2.223)--(2.547,2.225)%
  --(2.548,2.226)--(2.549,2.226)--(2.550,2.226)--(2.550,2.227)--(2.550,2.228)--(2.551,2.229)%
  --(2.551,2.230)--(2.551,2.231)--(2.552,2.231)--(2.552,2.232)--(2.552,2.233)--(2.553,2.234)%
  --(2.554,2.234)--(2.554,2.236)--(2.555,2.236)--(2.555,2.238)--(2.555,2.242)--(2.555,2.243)%
  --(2.556,2.244)--(2.557,2.247)--(2.557,2.248)--(2.557,2.249)--(2.558,2.249)--(2.558,2.250)%
  --(2.558,2.251)--(2.559,2.252)--(2.559,2.253)--(2.560,2.253)--(2.560,2.254)--(2.560,2.255)%
  --(2.560,2.257)--(2.560,2.259)--(2.561,2.259)--(2.561,2.260)--(2.562,2.261)--(2.563,2.261)%
  --(2.563,2.267)--(2.564,2.267)--(2.564,2.268)--(2.564,2.269)--(2.564,2.270)--(2.565,2.270)%
  --(2.566,2.271)--(2.566,2.272)--(2.567,2.272)--(2.567,2.273)--(2.568,2.274)--(2.568,2.275)%
  --(2.569,2.275)--(2.569,2.276)--(2.569,2.287)--(2.570,2.288)--(2.571,2.289)--(2.572,2.289)%
  --(2.572,2.290)--(2.572,2.291)--(2.573,2.292)--(2.574,2.293)--(2.575,2.294)--(2.576,2.294)%
  --(2.576,2.296)--(2.577,2.296)--(2.577,2.298)--(2.578,2.298)--(2.579,2.302)--(2.579,2.303)%
  --(2.580,2.304)--(2.581,2.305)--(2.582,2.306)--(2.582,2.307)--(2.583,2.307)--(2.583,2.308)%
  --(2.584,2.308)--(2.584,2.309)--(2.586,2.313)--(2.586,2.314)--(2.586,2.316)--(2.586,2.321)%
  --(2.587,2.321)--(2.587,2.322)--(2.588,2.322)--(2.588,2.323)--(2.588,2.324)--(2.588,2.327)%
  --(2.589,2.327)--(2.590,2.328)--(2.591,2.329)--(2.591,2.330)--(2.591,2.331)--(2.591,2.332)%
  --(2.591,2.334)--(2.592,2.335)--(2.592,2.336)--(2.592,2.337)--(2.593,2.338)--(2.593,2.339)%
  --(2.594,2.340)--(2.594,2.341)--(2.594,2.342)--(2.595,2.342)--(2.595,2.343)--(2.596,2.345)%
  --(2.597,2.345)--(2.597,2.347)--(2.598,2.349)--(2.598,2.353)--(2.601,2.354)--(2.601,2.355)%
  --(2.602,2.356)--(2.603,2.356)--(2.604,2.358)--(2.605,2.359)--(2.606,2.359)--(2.606,2.362)%
  --(2.606,2.363)--(2.607,2.364)--(2.607,2.366)--(2.608,2.366)--(2.608,2.367)--(2.608,2.368)%
  --(2.609,2.368)--(2.610,2.369)--(2.610,2.370)--(2.610,2.371)--(2.611,2.375)--(2.612,2.375)%
  --(2.612,2.376)--(2.612,2.377)--(2.613,2.382)--(2.613,2.383)--(2.613,2.388)--(2.614,2.389)%
  --(2.615,2.396)--(2.615,2.397)--(2.615,2.398)--(2.616,2.398)--(2.616,2.399)--(2.616,2.400)%
  --(2.617,2.400)--(2.618,2.401)--(2.618,2.402)--(2.619,2.403)--(2.619,2.404)--(2.620,2.404)%
  --(2.620,2.405)--(2.620,2.406)--(2.621,2.410)--(2.621,2.411)--(2.622,2.411)--(2.623,2.411)%
  --(2.623,2.412)--(2.624,2.413)--(2.625,2.413)--(2.626,2.414)--(2.627,2.416)--(2.627,2.417)%
  --(2.627,2.418)--(2.628,2.419)--(2.628,2.420)--(2.628,2.422)--(2.629,2.423)--(2.629,2.424)%
  --(2.630,2.426)--(2.632,2.427)--(2.633,2.427)--(2.633,2.430)--(2.633,2.435)--(2.634,2.436)%
  --(2.634,2.437)--(2.635,2.438)--(2.635,2.439)--(2.635,2.440)--(2.635,2.441)--(2.636,2.442)%
  --(2.636,2.443)--(2.636,2.444)--(2.637,2.446)--(2.637,2.448)--(2.638,2.448)--(2.638,2.450)%
  --(2.638,2.451)--(2.639,2.453)--(2.639,2.454)--(2.640,2.456)--(2.641,2.456)--(2.641,2.457)%
  --(2.642,2.457)--(2.642,2.458)--(2.642,2.459)--(2.643,2.459)--(2.643,2.460)--(2.644,2.460)%
  --(2.644,2.461)--(2.644,2.462)--(2.645,2.463)--(2.645,2.465)--(2.646,2.466)--(2.647,2.468)%
  --(2.647,2.469)--(2.648,2.469)--(2.648,2.470)--(2.649,2.471)--(2.649,2.472)--(2.649,2.475)%
  --(2.650,2.475)--(2.651,2.477)--(2.652,2.477)--(2.652,2.478)--(2.653,2.479)--(2.653,2.480)%
  --(2.654,2.480)--(2.654,2.481)--(2.654,2.484)--(2.654,2.485)--(2.655,2.485)--(2.655,2.486)%
  --(2.655,2.487)--(2.655,2.488)--(2.655,2.489)--(2.655,2.493)--(2.655,2.494)--(2.656,2.494)%
  --(2.657,2.494)--(2.657,2.495)--(2.658,2.496)--(2.658,2.502)--(2.659,2.502)--(2.660,2.503)%
  --(2.660,2.504)--(2.660,2.505)--(2.661,2.505)--(2.661,2.506)--(2.661,2.507)--(2.662,2.508)%
  --(2.663,2.509)--(2.663,2.510)--(2.663,2.511)--(2.664,2.512)--(2.664,2.515)--(2.664,2.516)%
  --(2.664,2.517)--(2.664,2.518)--(2.665,2.518)--(2.665,2.519)--(2.666,2.520)--(2.667,2.521)%
  --(2.667,2.522)--(2.667,2.523)--(2.668,2.524)--(2.669,2.525)--(2.669,2.526)--(2.669,2.527)%
  --(2.669,2.528)--(2.670,2.528)--(2.670,2.529)--(2.670,2.530)--(2.671,2.530)--(2.671,2.531)%
  --(2.672,2.532)--(2.672,2.533)--(2.673,2.533)--(2.673,2.537)--(2.673,2.538)--(2.674,2.538)%
  --(2.674,2.539)--(2.674,2.541)--(2.675,2.542)--(2.676,2.543)--(2.676,2.544)--(2.676,2.546)%
  --(2.677,2.547)--(2.677,2.548)--(2.678,2.548)--(2.678,2.549)--(2.679,2.549)--(2.679,2.550)%
  --(2.680,2.551)--(2.680,2.553)--(2.681,2.556)--(2.681,2.557)--(2.682,2.557)--(2.682,2.559)%
  --(2.682,2.560)--(2.682,2.561)--(2.683,2.561)--(2.684,2.563)--(2.685,2.564)--(2.685,2.565)%
  --(2.686,2.565)--(2.687,2.568)--(2.688,2.571)--(2.689,2.571)--(2.689,2.572)--(2.690,2.573)%
  --(2.690,2.574)--(2.691,2.574)--(2.691,2.575)--(2.691,2.576)--(2.692,2.577)--(2.693,2.579)%
  --(2.693,2.586)--(2.694,2.587)--(2.695,2.587)--(2.695,2.589)--(2.696,2.590)--(2.697,2.591)%
  --(2.698,2.591)--(2.698,2.593)--(2.698,2.594)--(2.699,2.595)--(2.699,2.596)--(2.700,2.597)%
  --(2.700,2.598)--(2.700,2.600)--(2.701,2.601)--(2.701,2.603)--(2.703,2.603)--(2.703,2.605)%
  --(2.703,2.606)--(2.704,2.606)--(2.704,2.607)--(2.704,2.608)--(2.705,2.608)--(2.705,2.611)%
  --(2.706,2.611)--(2.706,2.612)--(2.707,2.612)--(2.707,2.615)--(2.708,2.616)--(2.708,2.619)%
  --(2.709,2.619)--(2.709,2.620)--(2.709,2.622)--(2.710,2.622)--(2.710,2.623)--(2.711,2.623)%
  --(2.711,2.624)--(2.711,2.626)--(2.712,2.626)--(2.712,2.627)--(2.713,2.627)--(2.713,2.628)%
  --(2.714,2.629)--(2.714,2.630)--(2.714,2.631)--(2.714,2.632)--(2.715,2.632)--(2.715,2.633)%
  --(2.715,2.634)--(2.716,2.635)--(2.716,2.636)--(2.717,2.637)--(2.718,2.638)--(2.718,2.639)%
  --(2.718,2.640)--(2.719,2.641)--(2.720,2.642)--(2.721,2.643)--(2.721,2.646)--(2.721,2.647)%
  --(2.722,2.651)--(2.722,2.654)--(2.723,2.654)--(2.724,2.655)--(2.724,2.657)--(2.726,2.657)%
  --(2.726,2.658)--(2.726,2.659)--(2.727,2.661)--(2.727,2.675)--(2.728,2.675)--(2.728,2.677)%
  --(2.729,2.678)--(2.730,2.678)--(2.730,2.679)--(2.730,2.682)--(2.731,2.683)--(2.731,2.684)%
  --(2.732,2.684)--(2.732,2.685)--(2.732,2.686)--(2.733,2.688)--(2.733,2.689)--(2.734,2.689)%
  --(2.734,2.690)--(2.735,2.691)--(2.735,2.692)--(2.736,2.692)--(2.736,2.693)--(2.736,2.694)%
  --(2.738,2.695)--(2.738,2.696)--(2.738,2.697)--(2.739,2.697)--(2.739,2.698)--(2.740,2.700)%
  --(2.740,2.701)--(2.740,2.702)--(2.741,2.704)--(2.742,2.705)--(2.743,2.705)--(2.743,2.706)%
  --(2.743,2.707)--(2.744,2.707)--(2.745,2.707)--(2.745,2.708)--(2.745,2.709)--(2.745,2.710)%
  --(2.745,2.711)--(2.745,2.713)--(2.746,2.714)--(2.747,2.715)--(2.747,2.716)--(2.748,2.716)%
  --(2.749,2.717)--(2.749,2.718)--(2.749,2.719)--(2.750,2.724)--(2.750,2.725)--(2.751,2.725)%
  --(2.751,2.726)--(2.752,2.727)--(2.752,2.728)--(2.752,2.729)--(2.752,2.731)--(2.753,2.734)%
  --(2.753,2.735)--(2.754,2.735)--(2.754,2.736)--(2.754,2.739)--(2.755,2.740)--(2.755,2.741)%
  --(2.756,2.741)--(2.756,2.742)--(2.757,2.743)--(2.758,2.743)--(2.758,2.744)--(2.758,2.745)%
  --(2.759,2.746)--(2.759,2.748)--(2.759,2.749)--(2.759,2.750)--(2.759,2.751)--(2.760,2.751)%
  --(2.760,2.752)--(2.761,2.752)--(2.762,2.753)--(2.762,2.754)--(2.762,2.756)--(2.763,2.757)%
  --(2.763,2.758)--(2.764,2.759)--(2.765,2.760)--(2.765,2.761)--(2.766,2.762)--(2.766,2.763)%
  --(2.767,2.763)--(2.767,2.764)--(2.767,2.765)--(2.767,2.766)--(2.768,2.767)--(2.768,2.773)%
  --(2.769,2.774)--(2.770,2.774)--(2.770,2.776)--(2.771,2.776)--(2.771,2.780)--(2.771,2.781)%
  --(2.771,2.782)--(2.772,2.783)--(2.772,2.785)--(2.773,2.786)--(2.773,2.787)--(2.774,2.787)%
  --(2.774,2.788)--(2.775,2.789)--(2.775,2.794)--(2.776,2.794)--(2.776,2.795)--(2.776,2.796)%
  --(2.776,2.803)--(2.776,2.804)--(2.777,2.805)--(2.779,2.806)--(2.779,2.808)--(2.779,2.809)%
  --(2.779,2.810)--(2.780,2.810)--(2.780,2.811)--(2.781,2.811)--(2.781,2.812)--(2.782,2.813)%
  --(2.782,2.814)--(2.782,2.815)--(2.783,2.816)--(2.783,2.817)--(2.784,2.818)--(2.784,2.819)%
  --(2.785,2.819)--(2.785,2.820)--(2.786,2.821)--(2.787,2.821)--(2.787,2.822)--(2.788,2.825)%
  --(2.788,2.826)--(2.789,2.827)--(2.789,2.828)--(2.790,2.828)--(2.791,2.830)--(2.792,2.830)%
  --(2.792,2.832)--(2.793,2.832)--(2.793,2.835)--(2.793,2.836)--(2.794,2.837)--(2.794,2.840)%
  --(2.795,2.841)--(2.795,2.842)--(2.796,2.843)--(2.796,2.844)--(2.796,2.846)--(2.797,2.846)%
  --(2.797,2.847)--(2.798,2.847)--(2.798,2.848)--(2.799,2.849)--(2.799,2.850)--(2.800,2.852)%
  --(2.800,2.853)--(2.801,2.854)--(2.801,2.856)--(2.801,2.857)--(2.802,2.857)--(2.802,2.858)%
  --(2.803,2.859)--(2.803,2.860)--(2.803,2.861)--(2.804,2.862)--(2.804,2.863)--(2.805,2.863)%
  --(2.805,2.864)--(2.806,2.864)--(2.806,2.867)--(2.807,2.867)--(2.807,2.868)--(2.808,2.868)%
  --(2.808,2.869)--(2.808,2.870)--(2.808,2.873)--(2.809,2.874)--(2.809,2.875)--(2.809,2.876)%
  --(2.810,2.878)--(2.811,2.878)--(2.811,2.880)--(2.812,2.880)--(2.812,2.881)--(2.812,2.882)%
  --(2.812,2.883)--(2.813,2.890)--(2.815,2.891)--(2.815,2.892)--(2.816,2.892)--(2.817,2.895)%
  --(2.818,2.896)--(2.818,2.897)--(2.819,2.900)--(2.820,2.901)--(2.820,2.902)--(2.821,2.903)%
  --(2.821,2.904)--(2.822,2.905)--(2.822,2.921)--(2.822,2.922)--(2.822,2.923)--(2.823,2.923)%
  --(2.823,2.924)--(2.824,2.925)--(2.825,2.927)--(2.825,2.928)--(2.825,2.929)--(2.826,2.929)%
  --(2.826,2.930)--(2.827,2.930)--(2.827,2.931)--(2.828,2.931)--(2.830,2.932)--(2.831,2.932)%
  --(2.831,2.934)--(2.832,2.934)--(2.832,2.935)--(2.833,2.935)--(2.833,2.936)--(2.834,2.937)%
  --(2.834,2.939)--(2.835,2.940)--(2.835,2.941)--(2.835,2.943)--(2.836,2.943)--(2.836,2.944)%
  --(2.837,2.944)--(2.838,2.944)--(2.839,2.945)--(2.839,2.946)--(2.840,2.946)--(2.840,2.949)%
  --(2.841,2.949)--(2.841,2.950)--(2.842,2.951)--(2.842,2.952)--(2.842,2.953)--(2.843,2.953)%
  --(2.843,2.955)--(2.843,2.956)--(2.844,2.959)--(2.845,2.960)--(2.845,2.961)--(2.846,2.962)%
  --(2.846,2.964)--(2.846,2.965)--(2.847,2.968)--(2.847,2.969)--(2.848,2.969)--(2.848,2.970)%
  --(2.849,2.970)--(2.849,2.971)--(2.850,2.972)--(2.851,2.972)--(2.852,2.973)--(2.852,2.974)%
  --(2.853,2.975)--(2.853,2.976)--(2.854,2.977)--(2.854,2.978)--(2.855,2.979)--(2.855,2.980)%
  --(2.856,2.980)--(2.856,2.984)--(2.857,2.987)--(2.857,2.988)--(2.858,2.989)--(2.859,2.989)%
  --(2.860,2.989)--(2.860,2.990)--(2.861,2.991)--(2.861,2.992)--(2.862,2.992)--(2.862,2.993)%
  --(2.863,2.994)--(2.864,2.994)--(2.864,2.995)--(2.865,2.995)--(2.865,3.008)--(2.866,3.008)%
  --(2.866,3.009)--(2.867,3.009)--(2.867,3.010)--(2.867,3.011)--(2.868,3.011)--(2.868,3.012)%
  --(2.868,3.013)--(2.868,3.014)--(2.869,3.014)--(2.869,3.016)--(2.869,3.017)--(2.869,3.018)%
  --(2.870,3.018)--(2.870,3.019)--(2.870,3.021)--(2.871,3.025)--(2.871,3.026)--(2.872,3.026)%
  --(2.872,3.027)--(2.873,3.027)--(2.873,3.028)--(2.873,3.029)--(2.874,3.029)--(2.874,3.030)%
  --(2.875,3.030)--(2.875,3.031)--(2.876,3.032)--(2.876,3.033)--(2.876,3.034)--(2.877,3.034)%
  --(2.877,3.035)--(2.878,3.038)--(2.878,3.039)--(2.879,3.040)--(2.880,3.040)--(2.880,3.045)%
  --(2.881,3.045)--(2.881,3.046)--(2.883,3.047)--(2.883,3.048)--(2.885,3.049)--(2.885,3.053)%
  --(2.886,3.054)--(2.887,3.054)--(2.887,3.055)--(2.887,3.056)--(2.887,3.060)--(2.888,3.060)%
  --(2.888,3.062)--(2.888,3.063)--(2.889,3.063)--(2.890,3.063)--(2.890,3.064)--(2.890,3.066)%
  --(2.891,3.066)--(2.891,3.067)--(2.891,3.068)--(2.892,3.069)--(2.892,3.070)--(2.893,3.070)%
  --(2.893,3.071)--(2.894,3.071)--(2.894,3.073)--(2.894,3.074)--(2.895,3.074)--(2.895,3.075)%
  --(2.896,3.076)--(2.896,3.081)--(2.897,3.082)--(2.897,3.083)--(2.898,3.084)--(2.898,3.085)%
  --(2.899,3.085)--(2.899,3.088)--(2.899,3.089)--(2.900,3.091)--(2.900,3.099)--(2.901,3.099)%
  --(2.901,3.100)--(2.902,3.100)--(2.902,3.101)--(2.903,3.101)--(2.904,3.102)--(2.904,3.103)%
  --(2.905,3.103)--(2.906,3.103)--(2.906,3.104)--(2.907,3.104)--(2.907,3.105)--(2.907,3.107)%
  --(2.908,3.112)--(2.909,3.112)--(2.909,3.114)--(2.909,3.115)--(2.910,3.115)--(2.910,3.117)%
  --(2.911,3.117)--(2.911,3.118)--(2.912,3.118)--(2.912,3.119)--(2.912,3.121)--(2.912,3.122)%
  --(2.913,3.123)--(2.913,3.124)--(2.913,3.125)--(2.914,3.126)--(2.914,3.130)--(2.915,3.131)%
  --(2.915,3.132)--(2.916,3.143)--(2.917,3.143)--(2.917,3.144)--(2.918,3.144)--(2.918,3.145)%
  --(2.919,3.146)--(2.920,3.146)--(2.920,3.147)--(2.921,3.147)--(2.921,3.148)--(2.922,3.150)%
  --(2.922,3.151)--(2.923,3.151)--(2.923,3.153)--(2.923,3.154)--(2.925,3.154)--(2.925,3.155)%
  --(2.925,3.156)--(2.926,3.156)--(2.927,3.156)--(2.927,3.157)--(2.928,3.158)--(2.928,3.160)%
  --(2.929,3.160)--(2.929,3.161)--(2.930,3.163)--(2.930,3.164)--(2.931,3.165)--(2.931,3.166)%
  --(2.932,3.167)--(2.932,3.168)--(2.932,3.169)--(2.933,3.169)--(2.933,3.170)--(2.934,3.170)%
  --(2.934,3.171)--(2.934,3.178)--(2.935,3.178)--(2.936,3.179)--(2.937,3.179)--(2.937,3.180)%
  --(2.937,3.182)--(2.938,3.182)--(2.938,3.183)--(2.939,3.183)--(2.939,3.184)--(2.939,3.186)%
  --(2.940,3.186)--(2.940,3.187)--(2.940,3.188)--(2.941,3.188)--(2.941,3.189)--(2.941,3.195)%
  --(2.941,3.196)--(2.942,3.197)--(2.943,3.197)--(2.944,3.198)--(2.944,3.199)--(2.945,3.199)%
  --(2.945,3.200)--(2.946,3.200)--(2.946,3.201)--(2.947,3.201)--(2.947,3.202)--(2.947,3.203)%
  --(2.948,3.203)--(2.948,3.204)--(2.949,3.204)--(2.949,3.205)--(2.950,3.206)--(2.951,3.208)%
  --(2.952,3.208)--(2.953,3.209)--(2.953,3.210)--(2.954,3.210)--(2.954,3.211)--(2.955,3.212)%
  --(2.956,3.213)--(2.956,3.214)--(2.957,3.214)--(2.957,3.218)--(2.957,3.219)--(2.958,3.220)%
  --(2.958,3.221)--(2.959,3.221)--(2.959,3.222)--(2.960,3.231)--(2.961,3.232)--(2.962,3.232)%
  --(2.963,3.234)--(2.964,3.235)--(2.965,3.236)--(2.965,3.237)--(2.966,3.237)--(2.966,3.238)%
  --(2.966,3.239)--(2.967,3.239)--(2.967,3.240)--(2.968,3.241)--(2.969,3.241)--(2.969,3.242)%
  --(2.969,3.243)--(2.970,3.243)--(2.971,3.244)--(2.971,3.245)--(2.971,3.246)--(2.972,3.247)%
  --(2.973,3.249)--(2.973,3.250)--(2.973,3.251)--(2.974,3.251)--(2.974,3.252)--(2.974,3.253)%
  --(2.975,3.257)--(2.975,3.258)--(2.976,3.258)--(2.976,3.260)--(2.976,3.261)--(2.977,3.261)%
  --(2.977,3.262)--(2.978,3.263)--(2.978,3.264)--(2.979,3.264)--(2.979,3.265)--(2.979,3.266)%
  --(2.979,3.267)--(2.980,3.267)--(2.980,3.268)--(2.981,3.268)--(2.981,3.269)--(2.982,3.270)%
  --(2.983,3.270)--(2.983,3.277)--(2.983,3.278)--(2.984,3.278)--(2.984,3.280)--(2.984,3.281)%
  --(2.985,3.285)--(2.985,3.286)--(2.985,3.287)--(2.986,3.288)--(2.986,3.289)--(2.987,3.289)%
  --(2.987,3.290)--(2.988,3.290)--(2.988,3.292)--(2.990,3.293)--(2.991,3.294)--(2.992,3.295)%
  --(2.994,3.295)--(2.994,3.296)--(2.995,3.297)--(2.995,3.302)--(2.996,3.303)--(2.996,3.304)%
  --(2.997,3.304)--(2.997,3.305)--(2.998,3.305)--(2.998,3.308)--(2.998,3.309)--(2.998,3.310)%
  --(2.999,3.310)--(3.000,3.311)--(3.000,3.312)--(3.000,3.313)--(3.001,3.313)--(3.002,3.315)%
  --(3.003,3.318)--(3.004,3.319)--(3.005,3.320)--(3.006,3.321)--(3.007,3.329)--(3.007,3.330)%
  --(3.007,3.332)--(3.007,3.333)--(3.008,3.333)--(3.010,3.333)--(3.010,3.334)--(3.010,3.335)%
  --(3.011,3.335)--(3.011,3.336)--(3.013,3.336)--(3.014,3.336)--(3.014,3.337)--(3.015,3.337)%
  --(3.015,3.338)--(3.015,3.340)--(3.016,3.340)--(3.016,3.342)--(3.016,3.344)--(3.017,3.345)%
  --(3.018,3.345)--(3.018,3.347)--(3.019,3.347)--(3.019,3.348)--(3.019,3.350)--(3.020,3.351)%
  --(3.020,3.353)--(3.020,3.358)--(3.022,3.359)--(3.022,3.360)--(3.023,3.360)--(3.023,3.361)%
  --(3.024,3.361)--(3.024,3.364)--(3.025,3.364)--(3.025,3.365)--(3.025,3.366)--(3.026,3.367)%
  --(3.026,3.369)--(3.027,3.370)--(3.027,3.371)--(3.028,3.371)--(3.028,3.372)--(3.029,3.374)%
  --(3.029,3.392)--(3.029,3.393)--(3.030,3.394)--(3.031,3.395)--(3.032,3.396)--(3.032,3.397)%
  --(3.033,3.397)--(3.034,3.398)--(3.034,3.399)--(3.034,3.400)--(3.035,3.400)--(3.036,3.403)%
  --(3.037,3.404)--(3.038,3.404)--(3.038,3.406)--(3.039,3.406)--(3.039,3.407)--(3.041,3.407)%
  --(3.041,3.409)--(3.042,3.409)--(3.042,3.410)--(3.042,3.411)--(3.042,3.412)--(3.044,3.412)%
  --(3.046,3.412)--(3.047,3.413)--(3.047,3.414)--(3.048,3.415)--(3.048,3.416)--(3.049,3.416)%
  --(3.049,3.417)--(3.049,3.418)--(3.050,3.420)--(3.051,3.420)--(3.051,3.423)--(3.052,3.423)%
  --(3.053,3.423)--(3.054,3.425)--(3.054,3.426)--(3.055,3.426)--(3.055,3.427)--(3.055,3.428)%
  --(3.056,3.430)--(3.058,3.430)--(3.058,3.432)--(3.059,3.432)--(3.060,3.433)--(3.061,3.434)%
  --(3.061,3.435)--(3.062,3.436)--(3.063,3.436)--(3.064,3.437)--(3.064,3.439)--(3.065,3.440)%
  --(3.066,3.440)--(3.067,3.440)--(3.067,3.441)--(3.068,3.441)--(3.068,3.442)--(3.069,3.442)%
  --(3.069,3.443)--(3.069,3.444)--(3.070,3.445)--(3.070,3.448)--(3.070,3.449)--(3.072,3.450)%
  --(3.072,3.455)--(3.073,3.456)--(3.074,3.456)--(3.074,3.457)--(3.075,3.457)--(3.075,3.458)%
  --(3.076,3.458)--(3.076,3.460)--(3.076,3.461)--(3.077,3.461)--(3.077,3.467)--(3.078,3.467)%
  --(3.078,3.471)--(3.078,3.472)--(3.079,3.472)--(3.079,3.473)--(3.079,3.476)--(3.079,3.477)%
  --(3.080,3.477)--(3.080,3.478)--(3.081,3.479)--(3.082,3.480)--(3.082,3.481)--(3.083,3.481)%
  --(3.083,3.482)--(3.084,3.482)--(3.084,3.483)--(3.085,3.483)--(3.085,3.484)--(3.085,3.485)%
  --(3.086,3.485)--(3.086,3.486)--(3.086,3.487)--(3.087,3.487)--(3.088,3.487)--(3.088,3.488)%
  --(3.089,3.488)--(3.091,3.488)--(3.091,3.489)--(3.092,3.489)--(3.092,3.493)--(3.092,3.495)%
  --(3.093,3.495)--(3.094,3.496)--(3.094,3.497)--(3.095,3.498)--(3.095,3.499)--(3.096,3.499)%
  --(3.096,3.500)--(3.097,3.500)--(3.097,3.501)--(3.098,3.501)--(3.099,3.501)--(3.101,3.502)%
  --(3.101,3.509)--(3.102,3.509)--(3.102,3.511)--(3.102,3.512)--(3.102,3.513)--(3.103,3.513)%
  --(3.103,3.515)--(3.104,3.515)--(3.105,3.516)--(3.105,3.517)--(3.106,3.519)--(3.107,3.520)%
  --(3.107,3.521)--(3.108,3.523)--(3.108,3.524)--(3.109,3.524)--(3.110,3.525)--(3.111,3.526)%
  --(3.111,3.527)--(3.112,3.527)--(3.112,3.528)--(3.114,3.528)--(3.114,3.529)--(3.115,3.529)%
  --(3.115,3.534)--(3.115,3.535)--(3.116,3.535)--(3.116,3.536)--(3.117,3.536)--(3.119,3.536)%
  --(3.119,3.538)--(3.120,3.538)--(3.120,3.539)--(3.121,3.542)--(3.121,3.543)--(3.122,3.543)%
  --(3.123,3.544)--(3.124,3.565)--(3.124,3.566)--(3.124,3.567)--(3.125,3.567)--(3.126,3.569)%
  --(3.126,3.570)--(3.128,3.570)--(3.129,3.571)--(3.129,3.572)--(3.130,3.572)--(3.130,3.573)%
  --(3.131,3.574)--(3.131,3.575)--(3.132,3.575)--(3.133,3.575)--(3.133,3.576)--(3.134,3.576)%
  --(3.134,3.577)--(3.134,3.578)--(3.134,3.579)--(3.135,3.579)--(3.136,3.580)--(3.136,3.581)%
  --(3.136,3.582)--(3.137,3.582)--(3.138,3.582)--(3.138,3.583)--(3.139,3.583)--(3.139,3.584)%
  --(3.139,3.586)--(3.140,3.586)--(3.141,3.587)--(3.142,3.588)--(3.143,3.588)--(3.144,3.589)%
  --(3.145,3.592)--(3.145,3.593)--(3.146,3.593)--(3.147,3.594)--(3.148,3.594)--(3.148,3.595)%
  --(3.148,3.604)--(3.149,3.605)--(3.149,3.606)--(3.150,3.607)--(3.151,3.607)--(3.151,3.608)%
  --(3.152,3.609)--(3.153,3.609)--(3.154,3.610)--(3.155,3.610)--(3.156,3.611)--(3.156,3.613)%
  --(3.156,3.614)--(3.157,3.614)--(3.157,3.616)--(3.158,3.617)--(3.158,3.618)--(3.158,3.619)%
  --(3.159,3.619)--(3.160,3.619)--(3.160,3.621)--(3.161,3.622)--(3.162,3.622)--(3.163,3.622)%
  --(3.163,3.623)--(3.163,3.624)--(3.164,3.624)--(3.164,3.625)--(3.165,3.629)--(3.165,3.630)%
  --(3.166,3.631)--(3.167,3.640)--(3.168,3.641)--(3.169,3.641)--(3.169,3.642)--(3.169,3.643)%
  --(3.170,3.643)--(3.171,3.644)--(3.171,3.646)--(3.172,3.646)--(3.173,3.646)--(3.173,3.648)%
  --(3.174,3.649)--(3.175,3.649)--(3.175,3.651)--(3.177,3.651)--(3.178,3.651)--(3.178,3.652)%
  --(3.179,3.652)--(3.180,3.657)--(3.180,3.658)--(3.180,3.659)--(3.182,3.659)--(3.182,3.661)%
  --(3.183,3.663)--(3.183,3.664)--(3.184,3.664)--(3.184,3.665)--(3.185,3.665)--(3.185,3.666)%
  --(3.186,3.666)--(3.187,3.666)--(3.187,3.667)--(3.187,3.668)--(3.187,3.669)--(3.188,3.669)%
  --(3.188,3.670)--(3.189,3.670)--(3.189,3.671)--(3.190,3.671)--(3.190,3.675)--(3.191,3.675)%
  --(3.192,3.675)--(3.192,3.676)--(3.192,3.678)--(3.192,3.679)--(3.193,3.679)--(3.193,3.680)%
  --(3.194,3.680)--(3.195,3.681)--(3.196,3.681)--(3.197,3.684)--(3.197,3.685)--(3.198,3.687)%
  --(3.198,3.688)--(3.199,3.688)--(3.200,3.688)--(3.201,3.688)--(3.201,3.690)--(3.202,3.694)%
  --(3.203,3.694)--(3.203,3.695)--(3.204,3.695)--(3.205,3.697)--(3.205,3.698)--(3.205,3.699)%
  --(3.206,3.699)--(3.207,3.699)--(3.207,3.700)--(3.208,3.700)--(3.208,3.703)--(3.209,3.704)%
  --(3.210,3.706)--(3.211,3.706)--(3.212,3.706)--(3.212,3.707)--(3.213,3.707)--(3.213,3.708)%
  --(3.214,3.710)--(3.214,3.715)--(3.214,3.716)--(3.214,3.717)--(3.215,3.717)--(3.215,3.718)%
  --(3.216,3.718)--(3.217,3.719)--(3.218,3.719)--(3.219,3.719)--(3.219,3.720)--(3.220,3.720)%
  --(3.220,3.721)--(3.221,3.722)--(3.221,3.724)--(3.222,3.724)--(3.223,3.725)--(3.223,3.726)%
  --(3.224,3.727)--(3.224,3.729)--(3.225,3.729)--(3.225,3.730)--(3.226,3.731)--(3.227,3.732)%
  --(3.227,3.733)--(3.228,3.733)--(3.229,3.733)--(3.229,3.734)--(3.230,3.735)--(3.231,3.735)%
  --(3.231,3.736)--(3.231,3.737)--(3.232,3.739)--(3.233,3.739)--(3.233,3.740)--(3.234,3.740)%
  --(3.234,3.741)--(3.234,3.742)--(3.236,3.743)--(3.236,3.751)--(3.237,3.751)--(3.238,3.753)%
  --(3.239,3.753)--(3.240,3.753)--(3.240,3.754)--(3.240,3.755)--(3.241,3.756)--(3.241,3.757)%
  --(3.241,3.758)--(3.242,3.758)--(3.243,3.759)--(3.243,3.766)--(3.243,3.768)--(3.244,3.768)%
  --(3.244,3.769)--(3.245,3.769)--(3.246,3.769)--(3.246,3.770)--(3.247,3.770)--(3.248,3.771)%
  --(3.249,3.772)--(3.250,3.773)--(3.251,3.774)--(3.252,3.774)--(3.253,3.774)--(3.254,3.775)%
  --(3.255,3.776)--(3.256,3.777)--(3.257,3.777)--(3.257,3.778)--(3.257,3.779)--(3.258,3.779)%
  --(3.258,3.780)--(3.259,3.781)--(3.259,3.782)--(3.259,3.784)--(3.260,3.784)--(3.260,3.785)%
  --(3.261,3.785)--(3.262,3.786)--(3.262,3.788)--(3.263,3.788)--(3.263,3.789)--(3.264,3.789)%
  --(3.264,3.790)--(3.264,3.791)--(3.265,3.791)--(3.266,3.792)--(3.267,3.792)--(3.267,3.794)%
  --(3.268,3.797)--(3.268,3.798)--(3.269,3.799)--(3.270,3.799)--(3.270,3.800)--(3.271,3.800)%
  --(3.271,3.801)--(3.272,3.801)--(3.273,3.801)--(3.273,3.802)--(3.274,3.803)--(3.275,3.804)%
  --(3.276,3.804)--(3.277,3.804)--(3.277,3.805)--(3.277,3.806)--(3.277,3.809)--(3.277,3.810)%
  --(3.278,3.810)--(3.279,3.811)--(3.280,3.811)--(3.280,3.812)--(3.280,3.813)--(3.281,3.813)%
  --(3.281,3.814)--(3.282,3.814)--(3.282,3.815)--(3.283,3.815)--(3.283,3.816)--(3.284,3.816)%
  --(3.284,3.823)--(3.285,3.825)--(3.286,3.825)--(3.286,3.827)--(3.286,3.832)--(3.287,3.832)%
  --(3.287,3.833)--(3.288,3.833)--(3.289,3.834)--(3.290,3.834)--(3.290,3.835)--(3.291,3.835)%
  --(3.291,3.836)--(3.292,3.838)--(3.293,3.838)--(3.294,3.839)--(3.295,3.840)--(3.296,3.840)%
  --(3.297,3.840)--(3.297,3.841)--(3.299,3.842)--(3.299,3.843)--(3.300,3.843)--(3.300,3.846)%
  --(3.300,3.848)--(3.301,3.848)--(3.301,3.849)--(3.302,3.849)--(3.302,3.850)--(3.303,3.852)%
  --(3.303,3.853)--(3.304,3.853)--(3.305,3.853)--(3.306,3.854)--(3.307,3.854)--(3.307,3.856)%
  --(3.307,3.857)--(3.309,3.867)--(3.309,3.869)--(3.311,3.869)--(3.311,3.870)--(3.312,3.871)%
  --(3.313,3.872)--(3.314,3.873)--(3.314,3.875)--(3.315,3.876)--(3.316,3.876)--(3.317,3.877)%
  --(3.318,3.878)--(3.318,3.879)--(3.319,3.879)--(3.320,3.879)--(3.321,3.880)--(3.321,3.881)%
  --(3.321,3.883)--(3.322,3.883)--(3.322,3.884)--(3.322,3.886)--(3.323,3.887)--(3.323,3.888)%
  --(3.324,3.888)--(3.324,3.889)--(3.325,3.889)--(3.326,3.891)--(3.327,3.891)--(3.327,3.893)%
  --(3.327,3.894)--(3.328,3.894)--(3.328,3.895)--(3.329,3.896)--(3.329,3.897)--(3.330,3.897)%
  --(3.330,3.898)--(3.330,3.899)--(3.331,3.914)--(3.332,3.914)--(3.332,3.915)--(3.332,3.916)%
  --(3.333,3.916)--(3.333,3.917)--(3.334,3.918)--(3.335,3.918)--(3.335,3.919)--(3.336,3.919)%
  --(3.336,3.920)--(3.337,3.921)--(3.338,3.923)--(3.339,3.923)--(3.339,3.924)--(3.340,3.924)%
  --(3.341,3.924)--(3.341,3.925)--(3.341,3.926)--(3.342,3.926)--(3.342,3.927)--(3.343,3.927)%
  --(3.343,3.928)--(3.343,3.929)--(3.344,3.929)--(3.345,3.929)--(3.346,3.929)--(3.346,3.930)%
  --(3.346,3.931)--(3.348,3.931)--(3.349,3.931)--(3.349,3.932)--(3.349,3.933)--(3.350,3.933)%
  --(3.351,3.933)--(3.351,3.934)--(3.352,3.936)--(3.353,3.937)--(3.354,3.938)--(3.356,3.939)%
  --(3.356,3.944)--(3.358,3.944)--(3.358,3.945)--(3.359,3.945)--(3.359,3.946)--(3.360,3.946)%
  --(3.361,3.946)--(3.361,3.947)--(3.362,3.948)--(3.362,3.949)--(3.363,3.950)--(3.363,3.951)%
  --(3.363,3.952)--(3.364,3.952)--(3.364,3.953)--(3.365,3.953)--(3.366,3.954)--(3.366,3.955)%
  --(3.367,3.955)--(3.368,3.955)--(3.368,3.956)--(3.369,3.956)--(3.370,3.956)--(3.370,3.957)%
  --(3.370,3.958)--(3.371,3.958)--(3.372,3.960)--(3.372,3.965)--(3.373,3.965)--(3.374,3.969)%
  --(3.375,3.969)--(3.375,3.970)--(3.376,3.970)--(3.376,3.971)--(3.377,3.972)--(3.377,3.973)%
  --(3.378,3.973)--(3.378,3.974)--(3.379,3.974)--(3.379,3.975)--(3.381,3.976)--(3.382,3.977)%
  --(3.382,3.978)--(3.383,3.978)--(3.384,3.978)--(3.385,3.978)--(3.385,3.979)--(3.385,3.980)%
  --(3.386,3.981)--(3.386,3.985)--(3.387,3.985)--(3.387,3.987)--(3.388,3.987)--(3.388,3.988)%
  --(3.390,3.988)--(3.390,3.989)--(3.391,3.990)--(3.392,3.990)--(3.392,3.991)--(3.393,3.991)%
  --(3.394,3.993)--(3.395,3.994)--(3.396,3.995)--(3.396,3.996)--(3.397,3.996)--(3.398,3.996)%
  --(3.399,3.996)--(3.399,3.997)--(3.399,3.998)--(3.400,3.998)--(3.401,3.998)--(3.402,3.999)%
  --(3.404,4.004)--(3.405,4.004)--(3.405,4.006)--(3.406,4.007)--(3.406,4.008)--(3.408,4.008)%
  --(3.408,4.009)--(3.409,4.010)--(3.409,4.011)--(3.409,4.012)--(3.409,4.013)--(3.410,4.013)%
  --(3.411,4.013)--(3.411,4.014)--(3.411,4.015)--(3.412,4.015)--(3.412,4.016)--(3.413,4.016)%
  --(3.413,4.017)--(3.414,4.017)--(3.415,4.019)--(3.416,4.021)--(3.418,4.021)--(3.419,4.021)%
  --(3.419,4.022)--(3.419,4.023)--(3.420,4.025)--(3.421,4.025)--(3.421,4.027)--(3.422,4.028)%
  --(3.422,4.029)--(3.423,4.029)--(3.424,4.029)--(3.425,4.030)--(3.426,4.030)--(3.426,4.031)%
  --(3.427,4.031)--(3.427,4.032)--(3.428,4.034)--(3.428,4.035)--(3.428,4.036)--(3.429,4.036)%
  --(3.430,4.038)--(3.430,4.039)--(3.431,4.040)--(3.431,4.041)--(3.432,4.041)--(3.433,4.041)%
  --(3.433,4.042)--(3.434,4.042)--(3.434,4.043)--(3.435,4.043)--(3.436,4.044)--(3.436,4.045)%
  --(3.437,4.045)--(3.438,4.046)--(3.438,4.047)--(3.438,4.048)--(3.439,4.048)--(3.440,4.049)%
  --(3.440,4.050)--(3.441,4.050)--(3.441,4.051)--(3.441,4.052)--(3.442,4.052)--(3.443,4.053)%
  --(3.444,4.054)--(3.445,4.054)--(3.445,4.055)--(3.445,4.056)--(3.446,4.056)--(3.446,4.057)%
  --(3.447,4.057)--(3.447,4.058)--(3.448,4.058)--(3.449,4.059)--(3.449,4.060)--(3.449,4.061)%
  --(3.450,4.061)--(3.450,4.062)--(3.450,4.069)--(3.450,4.071)--(3.451,4.071)--(3.452,4.072)%
  --(3.453,4.072)--(3.454,4.073)--(3.455,4.073)--(3.456,4.073)--(3.456,4.074)--(3.457,4.074)%
  --(3.457,4.075)--(3.458,4.075)--(3.458,4.076)--(3.459,4.077)--(3.460,4.078)--(3.462,4.078)%
  --(3.462,4.079)--(3.463,4.080)--(3.464,4.081)--(3.465,4.082)--(3.465,4.083)--(3.465,4.084)%
  --(3.467,4.092)--(3.467,4.093)--(3.469,4.093)--(3.470,4.094)--(3.471,4.094)--(3.471,4.095)%
  --(3.471,4.096)--(3.472,4.096)--(3.472,4.097)--(3.472,4.098)--(3.473,4.098)--(3.474,4.098)%
  --(3.474,4.099)--(3.475,4.100)--(3.476,4.100)--(3.477,4.100)--(3.477,4.101)--(3.477,4.102)%
  --(3.478,4.102)--(3.479,4.102)--(3.479,4.103)--(3.480,4.103)--(3.481,4.103)--(3.481,4.105)%
  --(3.481,4.106)--(3.482,4.106)--(3.482,4.107)--(3.484,4.108)--(3.485,4.108)--(3.485,4.109)%
  --(3.485,4.110)--(3.486,4.110)--(3.487,4.110)--(3.487,4.111)--(3.488,4.111)--(3.489,4.111)%
  --(3.490,4.112)--(3.490,4.113)--(3.491,4.114)--(3.492,4.116)--(3.493,4.116)--(3.493,4.118)%
  --(3.494,4.119)--(3.494,4.120)--(3.494,4.121)--(3.495,4.121)--(3.496,4.121)--(3.497,4.122)%
  --(3.498,4.122)--(3.499,4.123)--(3.499,4.124)--(3.499,4.125)--(3.500,4.126)--(3.500,4.127)%
  --(3.501,4.128)--(3.501,4.129)--(3.502,4.129)--(3.502,4.130)--(3.503,4.130)--(3.504,4.131)%
  --(3.504,4.132)--(3.505,4.132)--(3.506,4.132)--(3.507,4.133)--(3.507,4.134)--(3.508,4.134)%
  --(3.509,4.134)--(3.510,4.134)--(3.510,4.135)--(3.510,4.139)--(3.510,4.140)--(3.511,4.141)%
  --(3.512,4.141)--(3.512,4.142)--(3.513,4.142)--(3.514,4.142)--(3.514,4.143)--(3.516,4.144)%
  --(3.516,4.149)--(3.517,4.150)--(3.518,4.150)--(3.519,4.150)--(3.520,4.151)--(3.521,4.151)%
  --(3.521,4.152)--(3.521,4.153)--(3.522,4.154)--(3.523,4.156)--(3.523,4.157)--(3.524,4.157)%
  --(3.524,4.159)--(3.525,4.159)--(3.526,4.159)--(3.526,4.160)--(3.527,4.161)--(3.528,4.161)%
  --(3.529,4.162)--(3.530,4.162)--(3.531,4.162)--(3.531,4.163)--(3.533,4.164)--(3.533,4.166)%
  --(3.533,4.167)--(3.534,4.167)--(3.534,4.168)--(3.535,4.168)--(3.535,4.169)--(3.535,4.170)%
  --(3.536,4.171)--(3.536,4.172)--(3.537,4.172)--(3.537,4.173)--(3.538,4.173)--(3.538,4.179)%
  --(3.539,4.179)--(3.540,4.181)--(3.542,4.182)--(3.543,4.182)--(3.543,4.183)--(3.544,4.183)%
  --(3.544,4.184)--(3.545,4.186)--(3.545,4.190)--(3.546,4.190)--(3.547,4.191)--(3.547,4.192)%
  --(3.548,4.193)--(3.548,4.194)--(3.549,4.194)--(3.550,4.194)--(3.550,4.195)--(3.551,4.195)%
  --(3.552,4.195)--(3.553,4.196)--(3.553,4.199)--(3.554,4.200)--(3.555,4.201)--(3.556,4.201)%
  --(3.556,4.202)--(3.557,4.203)--(3.557,4.204)--(3.558,4.204)--(3.558,4.205)--(3.559,4.205)%
  --(3.560,4.206)--(3.560,4.207)--(3.560,4.208)--(3.561,4.208)--(3.562,4.208)--(3.562,4.209)%
  --(3.563,4.209)--(3.563,4.210)--(3.564,4.210)--(3.565,4.210)--(3.565,4.211)--(3.566,4.211)%
  --(3.566,4.212)--(3.567,4.212)--(3.567,4.213)--(3.567,4.214)--(3.568,4.215)--(3.569,4.215)%
  --(3.569,4.218)--(3.570,4.218)--(3.570,4.219)--(3.570,4.220)--(3.570,4.221)--(3.571,4.222)%
  --(3.572,4.222)--(3.572,4.223)--(3.573,4.223)--(3.573,4.224)--(3.574,4.224)--(3.575,4.224)%
  --(3.575,4.225)--(3.576,4.225)--(3.576,4.226)--(3.577,4.226)--(3.577,4.227)--(3.578,4.228)%
  --(3.579,4.228)--(3.579,4.235)--(3.580,4.235)--(3.580,4.236)--(3.581,4.236)--(3.581,4.237)%
  --(3.582,4.237)--(3.582,4.238)--(3.583,4.238)--(3.584,4.238)--(3.584,4.239)--(3.585,4.239)%
  --(3.585,4.240)--(3.585,4.241)--(3.585,4.242)--(3.586,4.242)--(3.587,4.243)--(3.588,4.243)%
  --(3.588,4.245)--(3.588,4.246)--(3.589,4.246)--(3.589,4.247)--(3.589,4.248)--(3.589,4.249)%
  --(3.590,4.249)--(3.591,4.249)--(3.591,4.250)--(3.592,4.250)--(3.593,4.251)--(3.594,4.252)%
  --(3.594,4.259)--(3.594,4.260)--(3.596,4.260)--(3.596,4.261)--(3.597,4.261)--(3.597,4.262)%
  --(3.598,4.262)--(3.598,4.263)--(3.599,4.263)--(3.600,4.264)--(3.601,4.264)--(3.601,4.265)%
  --(3.602,4.265)--(3.603,4.266)--(3.604,4.267)--(3.605,4.268)--(3.606,4.269)--(3.606,4.270)%
  --(3.607,4.271)--(3.608,4.271)--(3.609,4.271)--(3.610,4.271)--(3.610,4.272)--(3.611,4.275)%
  --(3.611,4.276)--(3.612,4.276)--(3.613,4.276)--(3.613,4.277)--(3.614,4.277)--(3.615,4.278)%
  --(3.615,4.279)--(3.616,4.279)--(3.616,4.280)--(3.617,4.280)--(3.618,4.280)--(3.618,4.281)%
  --(3.619,4.282)--(3.620,4.283)--(3.621,4.283)--(3.622,4.284)--(3.623,4.284)--(3.623,4.286)%
  --(3.624,4.286)--(3.624,4.287)--(3.625,4.287)--(3.625,4.288)--(3.626,4.288)--(3.627,4.291)%
  --(3.628,4.291)--(3.628,4.292)--(3.628,4.293)--(3.628,4.294)--(3.629,4.294)--(3.629,4.295)%
  --(3.629,4.296)--(3.630,4.297)--(3.630,4.298)--(3.631,4.298)--(3.633,4.299)--(3.634,4.300)%
  --(3.634,4.301)--(3.635,4.302)--(3.636,4.302)--(3.637,4.303)--(3.637,4.304)--(3.638,4.306)%
  --(3.639,4.310)--(3.639,4.311)--(3.640,4.311)--(3.641,4.311)--(3.641,4.312)--(3.642,4.312)%
  --(3.642,4.313)--(3.643,4.314)--(3.643,4.315)--(3.644,4.316)--(3.645,4.316)--(3.645,4.317)%
  --(3.646,4.317)--(3.647,4.317)--(3.647,4.318)--(3.648,4.318)--(3.648,4.319)--(3.650,4.320)%
  --(3.651,4.320)--(3.651,4.324)--(3.652,4.324)--(3.652,4.325)--(3.653,4.326)--(3.654,4.326)%
  --(3.655,4.326)--(3.655,4.327)--(3.656,4.328)--(3.657,4.328)--(3.657,4.329)--(3.657,4.331)%
  --(3.658,4.331)--(3.658,4.332)--(3.659,4.332)--(3.659,4.333)--(3.660,4.334)--(3.661,4.334)%
  --(3.661,4.335)--(3.662,4.335)--(3.662,4.336)--(3.663,4.336)--(3.663,4.337)--(3.664,4.337)%
  --(3.664,4.339)--(3.665,4.341)--(3.665,4.342)--(3.666,4.342)--(3.667,4.342)--(3.667,4.343)%
  --(3.668,4.343)--(3.669,4.343)--(3.669,4.344)--(3.670,4.344)--(3.670,4.345)--(3.671,4.346)%
  --(3.671,4.347)--(3.672,4.347)--(3.672,4.348)--(3.672,4.349)--(3.673,4.349)--(3.674,4.350)%
  --(3.674,4.359)--(3.674,4.360)--(3.675,4.360)--(3.676,4.361)--(3.677,4.361)--(3.678,4.361)%
  --(3.679,4.362)--(3.679,4.364)--(3.680,4.364)--(3.681,4.364)--(3.681,4.365)--(3.682,4.365)%
  --(3.682,4.366)--(3.682,4.368)--(3.683,4.369)--(3.684,4.369)--(3.684,4.370)--(3.685,4.370)%
  --(3.685,4.371)--(3.686,4.371)--(3.686,4.372)--(3.687,4.372)--(3.688,4.372)--(3.688,4.380)%
  --(3.689,4.381)--(3.690,4.381)--(3.692,4.381)--(3.693,4.381)--(3.693,4.382)--(3.694,4.382)%
  --(3.694,4.383)--(3.695,4.384)--(3.695,4.386)--(3.696,4.386)--(3.696,4.387)--(3.697,4.387)%
  --(3.698,4.389)--(3.699,4.390)--(3.699,4.391)--(3.700,4.391)--(3.701,4.391)--(3.702,4.391)%
  --(3.703,4.391)--(3.703,4.392)--(3.704,4.392)--(3.705,4.393)--(3.705,4.394)--(3.706,4.395)%
  --(3.707,4.395)--(3.707,4.396)--(3.708,4.397)--(3.708,4.398)--(3.709,4.399)--(3.709,4.400)%
  --(3.710,4.400)--(3.711,4.400)--(3.712,4.400)--(3.713,4.401)--(3.713,4.403)--(3.713,4.404)%
  --(3.714,4.404)--(3.714,4.405)--(3.715,4.405)--(3.716,4.405)--(3.716,4.406)--(3.717,4.411)%
  --(3.718,4.418)--(3.720,4.418)--(3.720,4.419)--(3.721,4.419)--(3.721,4.420)--(3.721,4.421)%
  --(3.722,4.421)--(3.723,4.421)--(3.724,4.422)--(3.725,4.423)--(3.725,4.424)--(3.726,4.424)%
  --(3.726,4.425)--(3.727,4.425)--(3.728,4.425)--(3.729,4.426)--(3.729,4.427)--(3.730,4.429)%
  --(3.731,4.429)--(3.731,4.431)--(3.732,4.434)--(3.732,4.435)--(3.734,4.439)--(3.735,4.439)%
  --(3.736,4.440)--(3.737,4.440)--(3.738,4.440)--(3.738,4.441)--(3.739,4.441)--(3.740,4.442)%
  --(3.740,4.443)--(3.740,4.444)--(3.741,4.444)--(3.742,4.444)--(3.742,4.445)--(3.743,4.446)%
  --(3.744,4.446)--(3.745,4.446)--(3.745,4.447)--(3.746,4.447)--(3.747,4.447)--(3.747,4.448)%
  --(3.747,4.450)--(3.748,4.450)--(3.748,4.451)--(3.749,4.451)--(3.750,4.451)--(3.751,4.451)%
  --(3.751,4.452)--(3.752,4.453)--(3.752,4.455)--(3.752,4.457)--(3.752,4.458)--(3.753,4.458)%
  --(3.754,4.458)--(3.754,4.459)--(3.756,4.459)--(3.756,4.460)--(3.757,4.460)--(3.757,4.461)%
  --(3.758,4.461)--(3.758,4.462)--(3.759,4.462)--(3.760,4.462)--(3.761,4.464)--(3.761,4.465)%
  --(3.762,4.465)--(3.762,4.466)--(3.763,4.466)--(3.764,4.466)--(3.764,4.468)--(3.765,4.468)%
  --(3.765,4.469)--(3.766,4.469)--(3.766,4.470)--(3.767,4.470)--(3.767,4.471)--(3.767,4.472)%
  --(3.768,4.472)--(3.768,4.473)--(3.769,4.473)--(3.770,4.473)--(3.770,4.474)--(3.771,4.475)%
  --(3.772,4.476)--(3.773,4.476)--(3.773,4.477)--(3.774,4.477)--(3.774,4.478)--(3.774,4.479)%
  --(3.775,4.480)--(3.776,4.480)--(3.777,4.482)--(3.777,4.484)--(3.779,4.485)--(3.779,4.486)%
  --(3.779,4.487)--(3.780,4.487)--(3.781,4.487)--(3.781,4.488)--(3.781,4.489)--(3.782,4.489)%
  --(3.783,4.490)--(3.783,4.491)--(3.784,4.491)--(3.786,4.492)--(3.786,4.493)--(3.787,4.493)%
  --(3.788,4.493)--(3.788,4.494)--(3.789,4.495)--(3.790,4.497)--(3.790,4.498)--(3.791,4.498)%
  --(3.791,4.499)--(3.792,4.499)--(3.792,4.501)--(3.793,4.504)--(3.793,4.505)--(3.794,4.506)%
  --(3.795,4.506)--(3.796,4.506)--(3.796,4.507)--(3.796,4.508)--(3.797,4.508)--(3.799,4.509)%
  --(3.800,4.509)--(3.800,4.510)--(3.801,4.510)--(3.801,4.511)--(3.801,4.514)--(3.803,4.515)%
  --(3.803,4.517)--(3.804,4.517)--(3.805,4.517)--(3.805,4.518)--(3.806,4.518)--(3.807,4.518)%
  --(3.808,4.520)--(3.809,4.521)--(3.809,4.522)--(3.810,4.522)--(3.811,4.522)--(3.812,4.526)%
  --(3.812,4.527)--(3.813,4.527)--(3.814,4.528)--(3.815,4.528)--(3.815,4.529)--(3.816,4.529)%
  --(3.816,4.530)--(3.817,4.530)--(3.818,4.531)--(3.818,4.532)--(3.819,4.532)--(3.820,4.532)%
  --(3.820,4.533)--(3.821,4.533)--(3.821,4.534)--(3.822,4.534)--(3.823,4.535)--(3.823,4.536)%
  --(3.824,4.538)--(3.825,4.538)--(3.826,4.538)--(3.827,4.539)--(3.828,4.540)--(3.828,4.541)%
  --(3.829,4.541)--(3.830,4.541)--(3.831,4.541)--(3.832,4.542)--(3.833,4.543)--(3.834,4.543)%
  --(3.834,4.544)--(3.835,4.547)--(3.836,4.547)--(3.836,4.548)--(3.836,4.549)--(3.836,4.551)%
  --(3.837,4.551)--(3.837,4.552)--(3.837,4.553)--(3.837,4.555)--(3.838,4.555)--(3.839,4.555)%
  --(3.840,4.556)--(3.840,4.557)--(3.841,4.557)--(3.842,4.558)--(3.843,4.558)--(3.843,4.559)%
  --(3.844,4.559)--(3.845,4.560)--(3.846,4.560)--(3.846,4.561)--(3.846,4.569)--(3.847,4.569)%
  --(3.848,4.570)--(3.849,4.570)--(3.849,4.572)--(3.850,4.572)--(3.850,4.573)--(3.850,4.574)%
  --(3.851,4.574)--(3.851,4.575)--(3.852,4.575)--(3.852,4.576)--(3.853,4.576)--(3.855,4.576)%
  --(3.856,4.579)--(3.856,4.580)--(3.857,4.580)--(3.859,4.583)--(3.859,4.584)--(3.860,4.585)%
  --(3.861,4.585)--(3.862,4.585)--(3.863,4.585)--(3.864,4.586)--(3.864,4.587)--(3.865,4.587)%
  --(3.866,4.587)--(3.867,4.587)--(3.867,4.588)--(3.868,4.588)--(3.868,4.589)--(3.869,4.590)%
  --(3.869,4.591)--(3.870,4.591)--(3.871,4.592)--(3.871,4.593)--(3.872,4.594)--(3.872,4.595)%
  --(3.873,4.597)--(3.874,4.597)--(3.876,4.598)--(3.877,4.598)--(3.877,4.599)--(3.878,4.600)%
  --(3.878,4.601)--(3.879,4.601)--(3.880,4.601)--(3.880,4.602)--(3.881,4.611)--(3.882,4.611)%
  --(3.882,4.612)--(3.883,4.612)--(3.885,4.612)--(3.886,4.612)--(3.886,4.613)--(3.886,4.614)%
  --(3.887,4.614)--(3.887,4.615)--(3.887,4.616)--(3.888,4.616)--(3.889,4.616)--(3.889,4.617)%
  --(3.890,4.617)--(3.890,4.619)--(3.891,4.620)--(3.891,4.621)--(3.891,4.622)--(3.892,4.622)%
  --(3.893,4.622)--(3.893,4.623)--(3.894,4.623)--(3.894,4.624)--(3.894,4.625)--(3.895,4.625)%
  --(3.895,4.633)--(3.896,4.633)--(3.896,4.634)--(3.897,4.634)--(3.898,4.634)--(3.899,4.634)%
  --(3.901,4.634)--(3.901,4.635)--(3.902,4.636)--(3.902,4.637)--(3.903,4.637)--(3.903,4.638)%
  --(3.904,4.638)--(3.905,4.638)--(3.906,4.638)--(3.906,4.639)--(3.907,4.640)--(3.908,4.640)%
  --(3.909,4.640)--(3.910,4.641)--(3.911,4.641)--(3.912,4.642)--(3.912,4.643)--(3.913,4.644)%
  --(3.913,4.645)--(3.914,4.645)--(3.915,4.645)--(3.915,4.646)--(3.916,4.646)--(3.917,4.646)%
  --(3.919,4.647)--(3.920,4.648)--(3.920,4.650)--(3.921,4.650)--(3.921,4.651)--(3.922,4.651)%
  --(3.922,4.652)--(3.923,4.652)--(3.923,4.653)--(3.924,4.656)--(3.925,4.657)--(3.925,4.661)%
  --(3.926,4.661)--(3.927,4.661)--(3.928,4.662)--(3.929,4.662)--(3.929,4.663)--(3.931,4.663)%
  --(3.932,4.663)--(3.932,4.667)--(3.933,4.667)--(3.934,4.667)--(3.934,4.668)--(3.935,4.668)%
  --(3.936,4.668)--(3.937,4.670)--(3.937,4.672)--(3.938,4.672)--(3.939,4.674)--(3.941,4.684)%
  --(3.942,4.685)--(3.942,4.686)--(3.945,4.686)--(3.946,4.687)--(3.947,4.688)--(3.949,4.688)%
  --(3.949,4.689)--(3.950,4.689)--(3.951,4.689)--(3.952,4.690)--(3.953,4.690)--(3.953,4.691)%
  --(3.954,4.693)--(3.955,4.693)--(3.955,4.694)--(3.956,4.694)--(3.957,4.695)--(3.958,4.695)%
  --(3.959,4.696)--(3.960,4.698)--(3.961,4.698)--(3.961,4.699)--(3.962,4.699)--(3.963,4.700)%
  --(3.964,4.700)--(3.965,4.700)--(3.965,4.701)--(3.966,4.703)--(3.966,4.704)--(3.968,4.704)%
  --(3.969,4.704)--(3.969,4.705)--(3.970,4.705)--(3.972,4.705)--(3.972,4.706)--(3.973,4.707)%
  --(3.974,4.708)--(3.974,4.709)--(3.975,4.709)--(3.975,4.710)--(3.977,4.710)--(3.977,4.711)%
  --(3.978,4.712)--(3.979,4.712)--(3.980,4.713)--(3.981,4.713)--(3.981,4.714)--(3.982,4.714)%
  --(3.983,4.714)--(3.984,4.714)--(3.984,4.718)--(3.984,4.719)--(3.985,4.719)--(3.986,4.719)%
  --(3.986,4.720)--(3.988,4.720)--(3.988,4.721)--(3.989,4.721)--(3.990,4.722)--(3.991,4.722)%
  --(3.991,4.723)--(3.992,4.723)--(3.993,4.723)--(3.993,4.724)--(3.994,4.724)--(3.995,4.724)%
  --(3.995,4.725)--(3.996,4.725)--(3.997,4.728)--(3.997,4.729)--(3.998,4.730)--(3.999,4.731)%
  --(4.000,4.731)--(4.000,4.735)--(4.001,4.735)--(4.001,4.736)--(4.002,4.736)--(4.003,4.736)%
  --(4.003,4.737)--(4.004,4.737)--(4.005,4.737)--(4.006,4.737)--(4.006,4.738)--(4.007,4.739)%
  --(4.007,4.740)--(4.008,4.740)--(4.009,4.740)--(4.009,4.741)--(4.010,4.741)--(4.010,4.744)%
  --(4.011,4.744)--(4.012,4.745)--(4.013,4.745)--(4.015,4.745)--(4.015,4.748)--(4.015,4.749)%
  --(4.015,4.750)--(4.016,4.750)--(4.017,4.750)--(4.018,4.751)--(4.019,4.751)--(4.019,4.758)%
  --(4.020,4.758)--(4.020,4.759)--(4.021,4.759)--(4.021,4.760)--(4.022,4.760)--(4.022,4.761)%
  --(4.023,4.761)--(4.024,4.761)--(4.025,4.761)--(4.026,4.761)--(4.026,4.762)--(4.027,4.762)%
  --(4.028,4.763)--(4.029,4.763)--(4.030,4.763)--(4.031,4.765)--(4.031,4.767)--(4.032,4.767)%
  --(4.032,4.768)--(4.032,4.769)--(4.033,4.769)--(4.034,4.769)--(4.034,4.770)--(4.036,4.770)%
  --(4.037,4.770)--(4.039,4.770)--(4.039,4.771)--(4.040,4.771)--(4.041,4.772)--(4.041,4.773)%
  --(4.042,4.775)--(4.043,4.775)--(4.044,4.777)--(4.044,4.778)--(4.045,4.779)--(4.046,4.779)%
  --(4.047,4.779)--(4.049,4.780)--(4.049,4.781)--(4.050,4.781)--(4.051,4.781)--(4.052,4.782)%
  --(4.053,4.783)--(4.054,4.783)--(4.054,4.787)--(4.054,4.788)--(4.055,4.788)--(4.055,4.789)%
  --(4.056,4.789)--(4.056,4.790)--(4.057,4.790)--(4.058,4.791)--(4.058,4.792)--(4.059,4.792)%
  --(4.059,4.793)--(4.060,4.794)--(4.061,4.795)--(4.062,4.795)--(4.063,4.796)--(4.063,4.797)%
  --(4.064,4.797)--(4.066,4.797)--(4.066,4.799)--(4.066,4.800)--(4.067,4.800)--(4.069,4.800)%
  --(4.071,4.800)--(4.072,4.800)--(4.073,4.801)--(4.074,4.802)--(4.075,4.803)--(4.076,4.803)%
  --(4.076,4.804)--(4.076,4.805)--(4.079,4.806)--(4.080,4.807)--(4.081,4.807)--(4.083,4.808)%
  --(4.084,4.808)--(4.085,4.808)--(4.086,4.809)--(4.087,4.809)--(4.088,4.814)--(4.089,4.814)%
  --(4.090,4.814)--(4.090,4.815)--(4.092,4.815)--(4.093,4.815)--(4.093,4.816)--(4.094,4.816)%
  --(4.095,4.816)--(4.095,4.819)--(4.097,4.819)--(4.097,4.820)--(4.098,4.821)--(4.100,4.821)%
  --(4.101,4.822)--(4.102,4.825)--(4.103,4.828)--(4.103,4.829)--(4.104,4.830)--(4.104,4.831)%
  --(4.105,4.831)--(4.106,4.831)--(4.107,4.831)--(4.108,4.831)--(4.110,4.832)--(4.111,4.832)%
  --(4.112,4.832)--(4.112,4.833)--(4.113,4.833)--(4.115,4.833)--(4.115,4.834)--(4.116,4.834)%
  --(4.116,4.835)--(4.117,4.835)--(4.117,4.837)--(4.118,4.838)--(4.119,4.838)--(4.119,4.839)%
  --(4.120,4.840)--(4.120,4.841)--(4.122,4.841)--(4.123,4.841)--(4.124,4.841)--(4.124,4.842)%
  --(4.125,4.842)--(4.126,4.845)--(4.126,4.846)--(4.127,4.846)--(4.129,4.846)--(4.130,4.847)%
  --(4.130,4.848)--(4.131,4.848)--(4.134,4.848)--(4.134,4.849)--(4.135,4.850)--(4.136,4.851)%
  --(4.137,4.851)--(4.138,4.852)--(4.139,4.854)--(4.139,4.855)--(4.139,4.856)--(4.139,4.857)%
  --(4.140,4.857)--(4.141,4.857)--(4.141,4.858)--(4.142,4.858)--(4.143,4.858)--(4.144,4.859)%
  --(4.144,4.860)--(4.145,4.860)--(4.145,4.862)--(4.146,4.862)--(4.147,4.862)--(4.147,4.863)%
  --(4.148,4.876)--(4.149,4.876)--(4.149,4.877)--(4.150,4.877)--(4.151,4.877)--(4.152,4.877)%
  --(4.152,4.878)--(4.153,4.878)--(4.155,4.879)--(4.156,4.879)--(4.157,4.879)--(4.157,4.880)%
  --(4.158,4.880)--(4.158,4.881)--(4.160,4.881)--(4.161,4.882)--(4.162,4.883)--(4.163,4.883)%
  --(4.163,4.884)--(4.166,4.884)--(4.166,4.885)--(4.167,4.885)--(4.168,4.885)--(4.168,4.886)%
  --(4.169,4.886)--(4.169,4.887)--(4.170,4.887)--(4.171,4.887)--(4.171,4.888)--(4.173,4.890)%
  --(4.173,4.891)--(4.174,4.891)--(4.175,4.891)--(4.176,4.891)--(4.176,4.892)--(4.177,4.892)%
  --(4.178,4.893)--(4.179,4.893)--(4.180,4.893)--(4.180,4.894)--(4.180,4.895)--(4.181,4.895)%
  --(4.182,4.896)--(4.183,4.896)--(4.183,4.897)--(4.184,4.897)--(4.185,4.897)--(4.185,4.898)%
  --(4.187,4.899)--(4.188,4.899)--(4.189,4.900)--(4.189,4.903)--(4.190,4.903)--(4.191,4.904)%
  --(4.192,4.906)--(4.192,4.907)--(4.193,4.908)--(4.194,4.908)--(4.195,4.908)--(4.195,4.909)%
  --(4.196,4.909)--(4.197,4.909)--(4.198,4.909)--(4.198,4.910)--(4.198,4.911)--(4.199,4.911)%
  --(4.200,4.912)--(4.202,4.912)--(4.202,4.913)--(4.203,4.913)--(4.204,4.913)--(4.204,4.916)%
  --(4.205,4.916)--(4.207,4.917)--(4.208,4.920)--(4.209,4.920)--(4.209,4.921)--(4.210,4.921)%
  --(4.211,4.921)--(4.212,4.922)--(4.213,4.923)--(4.214,4.923)--(4.214,4.924)--(4.216,4.925)%
  --(4.217,4.926)--(4.219,4.926)--(4.220,4.926)--(4.221,4.927)--(4.221,4.928)--(4.222,4.928)%
  --(4.222,4.929)--(4.222,4.930)--(4.224,4.930)--(4.225,4.930)--(4.226,4.931)--(4.227,4.934)%
  --(4.228,4.934)--(4.229,4.935)--(4.230,4.936)--(4.231,4.936)--(4.232,4.936)--(4.233,4.938)%
  --(4.234,4.938)--(4.235,4.938)--(4.235,4.939)--(4.236,4.939)--(4.237,4.939)--(4.238,4.939)%
  --(4.238,4.942)--(4.239,4.943)--(4.240,4.944)--(4.241,4.944)--(4.242,4.944)--(4.243,4.944)%
  --(4.244,4.944)--(4.244,4.945)--(4.245,4.945)--(4.245,4.946)--(4.246,4.946)--(4.248,4.946)%
  --(4.248,4.947)--(4.249,4.947)--(4.251,4.947)--(4.252,4.948)--(4.253,4.948)--(4.255,4.949)%
  --(4.257,4.949)--(4.258,4.950)--(4.259,4.951)--(4.261,4.951)--(4.262,4.951)--(4.263,4.952)%
  --(4.263,4.953)--(4.264,4.953)--(4.265,4.953)--(4.266,4.954)--(4.267,4.954)--(4.267,4.958)%
  --(4.267,4.959)--(4.268,4.960)--(4.269,4.960)--(4.270,4.960)--(4.271,4.961)--(4.272,4.961)%
  --(4.273,4.961)--(4.275,4.961)--(4.275,4.962)--(4.276,4.962)--(4.276,4.963)--(4.277,4.963)%
  --(4.280,4.963)--(4.280,4.964)--(4.280,4.965)--(4.281,4.965)--(4.282,4.966)--(4.282,4.967)%
  --(4.284,4.970)--(4.285,4.970)--(4.287,4.971)--(4.288,4.971)--(4.289,4.971)--(4.289,4.972)%
  --(4.290,4.972)--(4.291,4.972)--(4.292,4.973)--(4.295,4.973)--(4.296,4.974)--(4.297,4.974)%
  --(4.297,4.975)--(4.299,4.975)--(4.300,4.976)--(4.301,4.976)--(4.302,4.976)--(4.302,4.977)%
  --(4.303,4.977)--(4.304,4.978)--(4.305,4.978)--(4.306,4.978)--(4.306,4.979)--(4.307,4.979)%
  --(4.308,4.980)--(4.309,4.981)--(4.309,4.982)--(4.310,4.982)--(4.311,4.983)--(4.311,4.985)%
  --(4.312,4.985)--(4.314,4.985)--(4.314,4.986)--(4.315,4.986)--(4.316,4.986)--(4.316,4.987)%
  --(4.317,4.987)--(4.317,4.988)--(4.318,4.989)--(4.319,4.989)--(4.320,4.989)--(4.322,4.989)%
  --(4.322,4.990)--(4.323,4.990)--(4.324,4.990)--(4.324,4.991)--(4.325,4.991)--(4.325,4.992)%
  --(4.326,4.992)--(4.327,4.993)--(4.327,4.995)--(4.328,4.995)--(4.329,4.995)--(4.331,4.995)%
  --(4.331,4.996)--(4.332,4.996)--(4.333,4.996)--(4.333,4.999)--(4.334,4.999)--(4.335,4.999)%
  --(4.336,4.999)--(4.338,5.000)--(4.339,5.001)--(4.340,5.001)--(4.340,5.002)--(4.341,5.002)%
  --(4.341,5.003)--(4.342,5.003)--(4.342,5.004)--(4.343,5.004)--(4.345,5.005)--(4.346,5.007)%
  --(4.347,5.007)--(4.348,5.008)--(4.349,5.008)--(4.350,5.008)--(4.351,5.008)--(4.351,5.009)%
  --(4.352,5.010)--(4.353,5.010)--(4.353,5.011)--(4.354,5.011)--(4.355,5.018)--(4.356,5.018)%
  --(4.356,5.019)--(4.357,5.019)--(4.358,5.019)--(4.359,5.020)--(4.360,5.020)--(4.360,5.021)%
  --(4.361,5.021)--(4.361,5.022)--(4.362,5.025)--(4.363,5.026)--(4.366,5.026)--(4.367,5.026)%
  --(4.368,5.027)--(4.369,5.028)--(4.370,5.028)--(4.371,5.029)--(4.372,5.029)--(4.373,5.029)%
  --(4.374,5.030)--(4.375,5.030)--(4.377,5.031)--(4.378,5.031)--(4.378,5.032)--(4.379,5.032)%
  --(4.380,5.032)--(4.381,5.032)--(4.382,5.032)--(4.383,5.032)--(4.383,5.033)--(4.384,5.033)%
  --(4.386,5.033)--(4.386,5.034)--(4.387,5.034)--(4.387,5.035)--(4.388,5.036)--(4.390,5.036)%
  --(4.391,5.036)--(4.392,5.037)--(4.392,5.038)--(4.393,5.038)--(4.394,5.038)--(4.395,5.038)%
  --(4.396,5.038)--(4.396,5.039)--(4.397,5.042)--(4.397,5.043)--(4.398,5.043)--(4.399,5.044)%
  --(4.400,5.044)--(4.401,5.045)--(4.401,5.046)--(4.402,5.046)--(4.404,5.047)--(4.405,5.047)%
  --(4.406,5.049)--(4.406,5.050)--(4.409,5.050)--(4.410,5.050)--(4.410,5.051)--(4.411,5.052)%
  --(4.412,5.053)--(4.414,5.053)--(4.415,5.053)--(4.416,5.053)--(4.417,5.053)--(4.418,5.054)%
  --(4.419,5.054)--(4.419,5.055)--(4.420,5.055)--(4.421,5.056)--(4.422,5.056)--(4.423,5.057)%
  --(4.424,5.057)--(4.426,5.057)--(4.426,5.058)--(4.427,5.058)--(4.428,5.059)--(4.429,5.060)%
  --(4.430,5.060)--(4.431,5.060)--(4.433,5.061)--(4.434,5.061)--(4.435,5.061)--(4.436,5.062)%
  --(4.437,5.062)--(4.437,5.063)--(4.438,5.063)--(4.438,5.064)--(4.440,5.064)--(4.441,5.066)%
  --(4.443,5.066)--(4.444,5.066)--(4.445,5.067)--(4.446,5.067)--(4.446,5.072)--(4.446,5.073)%
  --(4.448,5.073)--(4.449,5.073)--(4.450,5.073)--(4.451,5.073)--(4.451,5.074)--(4.452,5.074)%
  --(4.452,5.075)--(4.453,5.075)--(4.454,5.076)--(4.455,5.076)--(4.456,5.076)--(4.457,5.077)%
  --(4.459,5.077)--(4.460,5.078)--(4.460,5.079)--(4.461,5.079)--(4.462,5.079)--(4.463,5.080)%
  --(4.464,5.080)--(4.465,5.080)--(4.466,5.080)--(4.467,5.081)--(4.469,5.083)--(4.470,5.083)%
  --(4.470,5.084)--(4.472,5.084)--(4.473,5.084)--(4.473,5.085)--(4.475,5.085)--(4.475,5.088)%
  --(4.475,5.089)--(4.477,5.089)--(4.477,5.090)--(4.478,5.090)--(4.480,5.090)--(4.481,5.090)%
  --(4.482,5.091)--(4.482,5.093)--(4.483,5.093)--(4.484,5.093)--(4.485,5.093)--(4.485,5.094)%
  --(4.487,5.094)--(4.488,5.095)--(4.489,5.096)--(4.489,5.097)--(4.489,5.098)--(4.491,5.104)%
  --(4.492,5.104)--(4.492,5.105)--(4.494,5.105)--(4.495,5.105)--(4.496,5.105)--(4.497,5.105)%
  --(4.497,5.106)--(4.498,5.106)--(4.501,5.107)--(4.502,5.108)--(4.504,5.109)--(4.506,5.111)%
  --(4.510,5.111)--(4.511,5.111)--(4.511,5.112)--(4.512,5.112)--(4.514,5.112)--(4.515,5.113)%
  --(4.516,5.113)--(4.516,5.114)--(4.518,5.114)--(4.519,5.115)--(4.520,5.115)--(4.521,5.115)%
  --(4.523,5.115)--(4.524,5.116)--(4.525,5.116)--(4.526,5.117)--(4.527,5.118)--(4.530,5.118)%
  --(4.532,5.118)--(4.533,5.118)--(4.534,5.119)--(4.534,5.122)--(4.535,5.123)--(4.536,5.123)%
  --(4.538,5.123)--(4.538,5.124)--(4.539,5.124)--(4.540,5.124)--(4.540,5.125)--(4.542,5.125)%
  --(4.543,5.125)--(4.544,5.125)--(4.546,5.125)--(4.547,5.128)--(4.548,5.129)--(4.549,5.130)%
  --(4.550,5.130)--(4.551,5.130)--(4.553,5.131)--(4.554,5.131)--(4.556,5.131)--(4.557,5.131)%
  --(4.557,5.132)--(4.559,5.132)--(4.560,5.132)--(4.560,5.133)--(4.561,5.134)--(4.562,5.135)%
  --(4.564,5.135)--(4.564,5.136)--(4.565,5.138)--(4.567,5.139)--(4.568,5.139)--(4.569,5.139)%
  --(4.570,5.145)--(4.571,5.145)--(4.572,5.145)--(4.572,5.146)--(4.573,5.146)--(4.574,5.146)%
  --(4.575,5.146)--(4.575,5.147)--(4.576,5.147)--(4.577,5.147)--(4.578,5.147)--(4.578,5.148)%
  --(4.579,5.148)--(4.580,5.148)--(4.581,5.149)--(4.581,5.150)--(4.582,5.150)--(4.584,5.150)%
  --(4.584,5.152)--(4.584,5.153)--(4.586,5.153)--(4.587,5.153)--(4.590,5.153)--(4.591,5.154)%
  --(4.592,5.154)--(4.592,5.155)--(4.593,5.155)--(4.594,5.155)--(4.594,5.156)--(4.594,5.157)%
  --(4.595,5.157)--(4.596,5.157)--(4.597,5.158)--(4.599,5.158)--(4.600,5.158)--(4.601,5.159)%
  --(4.602,5.159)--(4.603,5.159)--(4.604,5.161)--(4.605,5.161)--(4.606,5.161)--(4.606,5.163)%
  --(4.608,5.163)--(4.608,5.164)--(4.609,5.164)--(4.609,5.165)--(4.610,5.166)--(4.611,5.166)%
  --(4.612,5.166)--(4.613,5.167)--(4.613,5.168)--(4.613,5.169)--(4.614,5.169)--(4.615,5.169)%
  --(4.616,5.169)--(4.618,5.171)--(4.619,5.171)--(4.620,5.172)--(4.621,5.172)--(4.621,5.173)%
  --(4.623,5.173)--(4.624,5.173)--(4.625,5.174)--(4.626,5.175)--(4.627,5.176)--(4.629,5.177)%
  --(4.630,5.178)--(4.631,5.178)--(4.631,5.180)--(4.633,5.180)--(4.634,5.180)--(4.634,5.181)%
  --(4.636,5.181)--(4.638,5.181)--(4.640,5.181)--(4.640,5.182)--(4.642,5.182)--(4.643,5.182)%
  --(4.643,5.184)--(4.645,5.184)--(4.647,5.184)--(4.648,5.184)--(4.648,5.185)--(4.649,5.186)%
  --(4.650,5.186)--(4.651,5.186)--(4.652,5.188)--(4.653,5.188)--(4.653,5.193)--(4.654,5.194)%
  --(4.654,5.195)--(4.655,5.195)--(4.657,5.195)--(4.657,5.196)--(4.658,5.196)--(4.659,5.196)%
  --(4.660,5.196)--(4.662,5.197)--(4.663,5.197)--(4.664,5.199)--(4.665,5.199)--(4.666,5.199)%
  --(4.666,5.200)--(4.667,5.200)--(4.667,5.201)--(4.667,5.202)--(4.669,5.202)--(4.670,5.203)%
  --(4.672,5.203)--(4.673,5.203)--(4.675,5.203)--(4.676,5.206)--(4.676,5.207)--(4.677,5.207)%
  --(4.680,5.207)--(4.682,5.208)--(4.684,5.208)--(4.684,5.209)--(4.685,5.209)--(4.686,5.209)%
  --(4.686,5.210)--(4.688,5.210)--(4.689,5.211)--(4.689,5.212)--(4.690,5.212)--(4.690,5.213)%
  --(4.691,5.213)--(4.694,5.214)--(4.695,5.214)--(4.696,5.215)--(4.698,5.215)--(4.698,5.223)%
  --(4.699,5.223)--(4.699,5.224)--(4.700,5.224)--(4.701,5.224)--(4.702,5.224)--(4.703,5.224)%
  --(4.704,5.224)--(4.704,5.226)--(4.705,5.226)--(4.707,5.226)--(4.708,5.229)--(4.709,5.229)%
  --(4.710,5.230)--(4.713,5.234)--(4.715,5.234)--(4.716,5.234)--(4.717,5.234)--(4.718,5.234)%
  --(4.718,5.235)--(4.719,5.235)--(4.720,5.235)--(4.720,5.236)--(4.721,5.236)--(4.722,5.236)%
  --(4.723,5.236)--(4.723,5.237)--(4.725,5.237)--(4.726,5.237)--(4.728,5.237)--(4.729,5.237)%
  --(4.730,5.237)--(4.730,5.238)--(4.731,5.238)--(4.732,5.239)--(4.734,5.239)--(4.735,5.239)%
  --(4.737,5.239)--(4.737,5.240)--(4.737,5.241)--(4.739,5.241)--(4.740,5.241)--(4.741,5.241)%
  --(4.742,5.244)--(4.742,5.245)--(4.744,5.245)--(4.745,5.245)--(4.745,5.246)--(4.747,5.246)%
  --(4.749,5.246)--(4.749,5.247)--(4.750,5.248)--(4.752,5.248)--(4.753,5.248)--(4.754,5.248)%
  --(4.754,5.252)--(4.756,5.253)--(4.758,5.253)--(4.758,5.255)--(4.759,5.255)--(4.760,5.255)%
  --(4.761,5.255)--(4.762,5.256)--(4.763,5.256)--(4.764,5.256)--(4.764,5.257)--(4.765,5.257)%
  --(4.767,5.257)--(4.769,5.258)--(4.769,5.259)--(4.770,5.259)--(4.771,5.259)--(4.771,5.260)%
  --(4.772,5.260)--(4.772,5.263)--(4.774,5.263)--(4.776,5.264)--(4.777,5.270)--(4.778,5.270)%
  --(4.779,5.270)--(4.780,5.270)--(4.782,5.270)--(4.782,5.271)--(4.783,5.271)--(4.786,5.271)%
  --(4.787,5.271)--(4.788,5.271)--(4.789,5.271)--(4.789,5.272)--(4.790,5.272)--(4.791,5.273)%
  --(4.791,5.274)--(4.792,5.274)--(4.794,5.275)--(4.795,5.275)--(4.797,5.275)--(4.798,5.276)%
  --(4.799,5.276)--(4.800,5.276)--(4.801,5.276)--(4.802,5.277)--(4.803,5.278)--(4.804,5.278)%
  --(4.805,5.278)--(4.805,5.279)--(4.808,5.279)--(4.809,5.280)--(4.812,5.280)--(4.813,5.280)%
  --(4.814,5.281)--(4.815,5.281)--(4.817,5.281)--(4.818,5.284)--(4.818,5.285)--(4.820,5.285)%
  --(4.822,5.285)--(4.823,5.285)--(4.823,5.286)--(4.824,5.286)--(4.825,5.286)--(4.826,5.286)%
  --(4.827,5.286)--(4.827,5.287)--(4.828,5.288)--(4.831,5.289)--(4.832,5.290)--(4.834,5.290)%
  --(4.837,5.295)--(4.839,5.295)--(4.840,5.296)--(4.841,5.296)--(4.842,5.296)--(4.843,5.296)%
  --(4.845,5.296)--(4.846,5.296)--(4.846,5.297)--(4.847,5.297)--(4.848,5.297)--(4.849,5.298)%
  --(4.850,5.298)--(4.851,5.299)--(4.854,5.299)--(4.856,5.299)--(4.857,5.299)--(4.858,5.299)%
  --(4.859,5.301)--(4.861,5.302)--(4.861,5.303)--(4.862,5.303)--(4.864,5.303)--(4.866,5.304)%
  --(4.867,5.304)--(4.868,5.304)--(4.869,5.305)--(4.871,5.305)--(4.871,5.307)--(4.872,5.307)%
  --(4.874,5.307)--(4.874,5.308)--(4.875,5.308)--(4.875,5.309)--(4.878,5.309)--(4.880,5.310)%
  --(4.882,5.310)--(4.883,5.310)--(4.883,5.314)--(4.884,5.314)--(4.886,5.314)--(4.888,5.314)%
  --(4.889,5.314)--(4.890,5.314)--(4.890,5.315)--(4.891,5.315)--(4.893,5.315)--(4.893,5.316)%
  --(4.893,5.317)--(4.894,5.317)--(4.896,5.320)--(4.898,5.320)--(4.898,5.321)--(4.903,5.321)%
  --(4.906,5.329)--(4.908,5.329)--(4.910,5.329)--(4.911,5.329)--(4.911,5.330)--(4.912,5.330)%
  --(4.914,5.330)--(4.915,5.331)--(4.916,5.332)--(4.918,5.332)--(4.919,5.332)--(4.920,5.333)%
  --(4.920,5.336)--(4.923,5.337)--(4.925,5.337)--(4.927,5.337)--(4.928,5.337)--(4.930,5.337)%
  --(4.932,5.337)--(4.932,5.338)--(4.933,5.338)--(4.934,5.338)--(4.935,5.338)--(4.936,5.338)%
  --(4.936,5.339)--(4.937,5.339)--(4.940,5.339)--(4.941,5.340)--(4.942,5.340)--(4.943,5.340)%
  --(4.947,5.340)--(4.950,5.340)--(4.953,5.341)--(4.955,5.341)--(4.956,5.341)--(4.957,5.343)%
  --(4.959,5.343)--(4.960,5.344)--(4.961,5.344)--(4.961,5.345)--(4.962,5.345)--(4.965,5.346)%
  --(4.965,5.350)--(4.969,5.351)--(4.974,5.351)--(4.978,5.352)--(4.979,5.352)--(4.980,5.352)%
  --(4.983,5.353)--(4.985,5.353)--(4.987,5.354)--(4.988,5.354)--(4.990,5.355)--(4.991,5.355)%
  --(4.992,5.355)--(4.993,5.355)--(4.995,5.355)--(4.996,5.355)--(4.997,5.355)--(4.997,5.356)%
  --(4.998,5.356)--(4.999,5.356)--(5.000,5.356)--(5.001,5.357)--(5.003,5.358)--(5.004,5.359)%
  --(5.005,5.359)--(5.005,5.360)--(5.006,5.360)--(5.007,5.360)--(5.009,5.361)--(5.010,5.362)%
  --(5.011,5.362)--(5.011,5.363)--(5.013,5.363)--(5.015,5.363)--(5.015,5.364)--(5.016,5.364)%
  --(5.017,5.364)--(5.018,5.364)--(5.020,5.364)--(5.022,5.366)--(5.022,5.367)--(5.023,5.367)%
  --(5.025,5.367)--(5.025,5.371)--(5.027,5.371)--(5.031,5.371)--(5.032,5.371)--(5.033,5.371)%
  --(5.034,5.372)--(5.035,5.372)--(5.037,5.372)--(5.038,5.372)--(5.039,5.372)--(5.039,5.374)%
  --(5.040,5.374)--(5.040,5.375)--(5.043,5.375)--(5.044,5.379)--(5.045,5.379)--(5.047,5.379)%
  --(5.049,5.379)--(5.049,5.380)--(5.050,5.380)--(5.051,5.380)--(5.052,5.380)--(5.054,5.380)%
  --(5.054,5.381)--(5.056,5.382)--(5.059,5.382)--(5.061,5.382)--(5.062,5.382)--(5.063,5.382)%
  --(5.065,5.383)--(5.066,5.383)--(5.068,5.383)--(5.071,5.383)--(5.073,5.383)--(5.074,5.384)%
  --(5.075,5.384)--(5.076,5.384)--(5.078,5.384)--(5.079,5.384)--(5.083,5.385)--(5.084,5.385)%
  --(5.085,5.386)--(5.085,5.387)--(5.088,5.387)--(5.088,5.388)--(5.089,5.388)--(5.090,5.389)%
  --(5.094,5.389)--(5.097,5.389)--(5.098,5.389)--(5.098,5.390)--(5.099,5.390)--(5.103,5.390)%
  --(5.107,5.391)--(5.109,5.391)--(5.110,5.391)--(5.112,5.391)--(5.114,5.391)--(5.115,5.392)%
  --(5.117,5.392)--(5.119,5.392)--(5.120,5.392)--(5.120,5.393)--(5.122,5.393)--(5.124,5.393)%
  --(5.125,5.393)--(5.125,5.394)--(5.126,5.395)--(5.128,5.396)--(5.129,5.396)--(5.130,5.396)%
  --(5.131,5.396)--(5.134,5.398)--(5.135,5.398)--(5.140,5.398)--(5.141,5.398)--(5.142,5.398)%
  --(5.142,5.399)--(5.143,5.399)--(5.144,5.399)--(5.144,5.400)--(5.146,5.400)--(5.147,5.400)%
  --(5.149,5.401)--(5.150,5.403)--(5.151,5.403)--(5.154,5.403)--(5.155,5.403)--(5.159,5.404)%
  --(5.160,5.404)--(5.162,5.404)--(5.163,5.406)--(5.166,5.406)--(5.168,5.406)--(5.168,5.407)%
  --(5.169,5.408)--(5.170,5.408)--(5.171,5.408)--(5.173,5.414)--(5.175,5.414)--(5.178,5.414)%
  --(5.180,5.415)--(5.181,5.416)--(5.183,5.416)--(5.186,5.416)--(5.190,5.417)--(5.192,5.417)%
  --(5.195,5.417)--(5.199,5.417)--(5.200,5.418)--(5.202,5.418)--(5.203,5.418)--(5.204,5.418)%
  --(5.205,5.419)--(5.208,5.419)--(5.209,5.419)--(5.211,5.419)--(5.212,5.420)--(5.213,5.420)%
  --(5.214,5.420)--(5.214,5.421)--(5.214,5.422)--(5.216,5.422)--(5.217,5.422)--(5.218,5.424)%
  --(5.218,5.425)--(5.221,5.425)--(5.222,5.425)--(5.223,5.425)--(5.224,5.425)--(5.227,5.426)%
  --(5.229,5.426)--(5.232,5.426)--(5.234,5.427)--(5.235,5.427)--(5.236,5.427)--(5.237,5.427)%
  --(5.239,5.427)--(5.240,5.427)--(5.241,5.428)--(5.244,5.428)--(5.246,5.428)--(5.246,5.429)%
  --(5.248,5.429)--(5.249,5.429)--(5.251,5.429)--(5.253,5.429)--(5.254,5.430)--(5.257,5.430)%
  --(5.258,5.430)--(5.258,5.431)--(5.259,5.431)--(5.260,5.431)--(5.261,5.431)--(5.263,5.436)%
  --(5.267,5.436)--(5.268,5.436)--(5.268,5.437)--(5.270,5.437)--(5.271,5.437)--(5.272,5.437)%
  --(5.273,5.437)--(5.277,5.438)--(5.278,5.438)--(5.280,5.438)--(5.282,5.438)--(5.283,5.438)%
  --(5.285,5.438)--(5.287,5.438)--(5.288,5.439)--(5.291,5.439)--(5.292,5.439)--(5.292,5.441)%
  --(5.292,5.442)--(5.293,5.442)--(5.295,5.442)--(5.297,5.443)--(5.299,5.443)--(5.301,5.443)%
  --(5.304,5.443)--(5.306,5.444)--(5.307,5.444)--(5.308,5.444)--(5.308,5.445)--(5.309,5.445)%
  --(5.311,5.446)--(5.312,5.446)--(5.314,5.446)--(5.315,5.446)--(5.316,5.447)--(5.319,5.447)%
  --(5.319,5.448)--(5.320,5.448)--(5.321,5.449)--(5.328,5.449)--(5.329,5.449)--(5.332,5.449)%
  --(5.333,5.450)--(5.334,5.450)--(5.336,5.450)--(5.337,5.451)--(5.337,5.452)--(5.340,5.452)%
  --(5.341,5.455)--(5.342,5.455)--(5.346,5.455)--(5.348,5.455)--(5.350,5.455)--(5.351,5.456)%
  --(5.352,5.456)--(5.355,5.456)--(5.356,5.457)--(5.363,5.457)--(5.365,5.458)--(5.367,5.459)%
  --(5.368,5.459)--(5.375,5.459)--(5.376,5.459)--(5.377,5.459)--(5.377,5.460)--(5.378,5.461)%
  --(5.381,5.461)--(5.382,5.461)--(5.384,5.462)--(5.387,5.465)--(5.393,5.465)--(5.394,5.465)%
  --(5.395,5.465)--(5.396,5.466)--(5.399,5.466)--(5.401,5.466)--(5.401,5.467)--(5.408,5.467)%
  --(5.410,5.467)--(5.411,5.467)--(5.412,5.467)--(5.412,5.468)--(5.414,5.468)--(5.416,5.468)%
  --(5.419,5.468)--(5.421,5.468)--(5.421,5.469)--(5.421,5.470)--(5.424,5.470)--(5.426,5.470)%
  --(5.426,5.471)--(5.428,5.471)--(5.430,5.472)--(5.431,5.472)--(5.432,5.472)--(5.435,5.473)%
  --(5.437,5.473)--(5.438,5.473)--(5.443,5.475)--(5.448,5.478)--(5.451,5.478)--(5.452,5.478)%
  --(5.453,5.478)--(5.456,5.478)--(5.457,5.479)--(5.458,5.479)--(5.461,5.480)--(5.462,5.480)%
  --(5.463,5.481)--(5.464,5.481)--(5.465,5.485)--(5.466,5.485)--(5.469,5.485)--(5.470,5.485)%
  --(5.470,5.494)--(5.475,5.494)--(5.477,5.495)--(5.480,5.495)--(5.482,5.495)--(5.483,5.496)%
  --(5.484,5.496)--(5.485,5.497)--(5.487,5.497)--(5.493,5.497)--(5.493,5.498)--(5.494,5.498)%
  --(5.497,5.499)--(5.499,5.499)--(5.501,5.499)--(5.502,5.499)--(5.505,5.499)--(5.506,5.500)%
  --(5.507,5.500)--(5.511,5.500)--(5.512,5.500)--(5.513,5.500)--(5.515,5.500)--(5.516,5.505)%
  --(5.520,5.505)--(5.521,5.506)--(5.525,5.506)--(5.526,5.506)--(5.530,5.507)--(5.531,5.508)%
  --(5.534,5.508)--(5.535,5.508)--(5.540,5.508)--(5.541,5.508)--(5.543,5.509)--(5.547,5.509)%
  --(5.548,5.509)--(5.549,5.510)--(5.550,5.510)--(5.555,5.510)--(5.557,5.510)--(5.559,5.512)%
  --(5.561,5.512)--(5.562,5.513)--(5.567,5.513)--(5.569,5.513)--(5.570,5.513)--(5.572,5.513)%
  --(5.572,5.516)--(5.573,5.516)--(5.580,5.517)--(5.581,5.517)--(5.582,5.517)--(5.585,5.518)%
  --(5.586,5.518)--(5.589,5.521)--(5.593,5.522)--(5.594,5.529)--(5.595,5.529)--(5.599,5.529)%
  --(5.600,5.530)--(5.604,5.530)--(5.608,5.531)--(5.609,5.532)--(5.615,5.532)--(5.616,5.532)%
  --(5.625,5.532)--(5.630,5.533)--(5.631,5.533)--(5.635,5.534)--(5.639,5.534)--(5.640,5.534)%
  --(5.644,5.534)--(5.645,5.535)--(5.648,5.535)--(5.654,5.536)--(5.658,5.536)--(5.660,5.536)%
  --(5.667,5.536)--(5.668,5.536)--(5.670,5.536)--(5.676,5.537)--(5.678,5.537)--(5.680,5.537)%
  --(5.683,5.537)--(5.684,5.538)--(5.686,5.538)--(5.688,5.539)--(5.689,5.539)--(5.690,5.539)%
  --(5.691,5.539)--(5.693,5.539)--(5.694,5.540)--(5.697,5.540)--(5.698,5.540)--(5.699,5.540)%
  --(5.701,5.542)--(5.704,5.542)--(5.706,5.542)--(5.709,5.543)--(5.710,5.543)--(5.710,5.544)%
  --(5.711,5.544)--(5.713,5.547)--(5.715,5.547)--(5.718,5.548)--(5.720,5.548)--(5.723,5.557)%
  --(5.728,5.557)--(5.728,5.558)--(5.730,5.558)--(5.732,5.559)--(5.733,5.560)--(5.735,5.560)%
  --(5.736,5.560)--(5.737,5.560)--(5.737,5.563)--(5.739,5.564)--(5.742,5.564)--(5.743,5.564)%
  --(5.750,5.564)--(5.754,5.564)--(5.755,5.565)--(5.756,5.565)--(5.760,5.565)--(5.763,5.565)%
  --(5.764,5.566)--(5.769,5.566)--(5.772,5.566)--(5.774,5.567)--(5.776,5.567)--(5.777,5.568)%
  --(5.779,5.568)--(5.782,5.568)--(5.783,5.570)--(5.785,5.570)--(5.786,5.570)--(5.787,5.570)%
  --(5.789,5.570)--(5.792,5.570)--(5.794,5.570)--(5.796,5.570)--(5.808,5.570)--(5.808,5.571)%
  --(5.811,5.571)--(5.814,5.571)--(5.819,5.571)--(5.820,5.571)--(5.822,5.572)--(5.823,5.572)%
  --(5.824,5.572)--(5.826,5.572)--(5.828,5.573)--(5.833,5.574)--(5.838,5.574)--(5.839,5.575)%
  --(5.842,5.579)--(5.848,5.579)--(5.853,5.579)--(5.857,5.580)--(5.857,5.581)--(5.859,5.581)%
  --(5.860,5.581)--(5.861,5.583)--(5.866,5.583)--(5.868,5.583)--(5.871,5.583)--(5.879,5.583)%
  --(5.883,5.584)--(5.884,5.584)--(5.890,5.584)--(5.891,5.584)--(5.894,5.584)--(5.896,5.585)%
  --(5.898,5.585)--(5.901,5.586)--(5.903,5.586)--(5.906,5.587)--(5.915,5.588)--(5.916,5.588)%
  --(5.922,5.588)--(5.925,5.588)--(5.937,5.588)--(5.941,5.588)--(5.944,5.589)--(5.946,5.589)%
  --(5.951,5.589)--(5.959,5.590)--(5.961,5.590)--(5.968,5.591)--(5.977,5.591)--(5.980,5.592)%
  --(5.981,5.592)--(5.985,5.592)--(5.986,5.593)--(5.990,5.596)--(6.003,5.596)--(6.007,5.597)%
  --(6.012,5.597)--(6.020,5.597)--(6.022,5.597)--(6.023,5.597)--(6.025,5.598)--(6.030,5.599)%
  --(6.030,5.601)--(6.031,5.601)--(6.035,5.604)--(6.039,5.604)--(6.044,5.604)--(6.047,5.604)%
  --(6.051,5.604)--(6.055,5.604)--(6.056,5.605)--(6.066,5.605)--(6.071,5.605)--(6.075,5.605)%
  --(6.080,5.607)--(6.081,5.607)--(6.084,5.607)--(6.088,5.607)--(6.089,5.607)--(6.091,5.607)%
  --(6.094,5.607)--(6.105,5.608)--(6.109,5.608)--(6.110,5.609)--(6.112,5.609)--(6.122,5.609)%
  --(6.124,5.610)--(6.131,5.610)--(6.136,5.610)--(6.142,5.610)--(6.144,5.611)--(6.149,5.611)%
  --(6.151,5.611)--(6.154,5.612)--(6.154,5.613)--(6.159,5.617)--(6.168,5.617)--(6.173,5.617)%
  --(6.180,5.618)--(6.184,5.618)--(6.192,5.618)--(6.195,5.618)--(6.204,5.619)--(6.210,5.619)%
  --(6.213,5.619)--(6.215,5.619)--(6.216,5.620)--(6.220,5.620)--(6.229,5.620)--(6.238,5.620)%
  --(6.239,5.621)--(6.241,5.621)--(6.246,5.621)--(6.247,5.621)--(6.249,5.621)--(6.260,5.622)%
  --(6.261,5.622)--(6.265,5.624)--(6.273,5.624)--(6.278,5.625)--(6.283,5.628)--(6.287,5.633)%
  --(6.292,5.633)--(6.297,5.633)--(6.297,5.634)--(6.302,5.634)--(6.304,5.634)--(6.324,5.634)%
  --(6.329,5.634)--(6.333,5.636)--(6.337,5.636)--(6.342,5.636)--(6.349,5.636)--(6.358,5.636)%
  --(6.376,5.637)--(6.387,5.637)--(6.389,5.638)--(6.402,5.638)--(6.407,5.640)--(6.411,5.647)%
  --(6.421,5.647)--(6.426,5.648)--(6.433,5.648)--(6.453,5.648)--(6.461,5.648)--(6.466,5.649)%
  --(6.471,5.649)--(6.477,5.649)--(6.487,5.649)--(6.494,5.650)--(6.509,5.650)--(6.514,5.650)%
  --(6.518,5.651)--(6.524,5.651)--(6.527,5.651)--(6.531,5.652)--(6.536,5.653)--(6.540,5.660)%
  --(6.550,5.660)--(6.551,5.660)--(6.555,5.661)--(6.582,5.661)--(6.587,5.661)--(6.589,5.661)%
  --(6.594,5.662)--(6.595,5.663)--(6.599,5.663)--(6.609,5.663)--(6.625,5.663)--(6.639,5.663)%
  --(6.655,5.664)--(6.659,5.666)--(6.660,5.666)--(6.675,5.667)--(6.678,5.668)--(6.701,5.668)%
  --(6.718,5.669)--(6.723,5.670)--(6.757,5.670)--(6.767,5.670)--(6.779,5.670)--(6.789,5.670)%
  --(6.803,5.671)--(6.807,5.672)--(6.830,5.672)--(6.842,5.672)--(6.847,5.672)--(6.847,5.673)%
  --(6.849,5.674)--(6.852,5.675)--(6.881,5.675)--(6.886,5.676)--(6.890,5.676)--(6.894,5.676)%
  --(6.908,5.676)--(6.923,5.676)--(6.927,5.676)--(6.962,5.676)--(6.971,5.677)--(6.976,5.680)%
  --(7.010,5.680)--(7.034,5.680)--(7.046,5.680)--(7.056,5.681)--(7.100,5.683)--(7.101,5.683)%
  --(7.105,5.687)--(7.115,5.687)--(7.175,5.687)--(7.220,5.687)--(7.229,5.692)--(7.295,5.692)%
  --(7.314,5.692)--(7.344,5.692)--(7.349,5.692)--(7.357,5.697)--(7.370,5.697)--(7.399,5.697)%
  --(7.424,5.697)--(7.473,5.697)--(7.477,5.698)--(7.487,5.698)--(7.492,5.698)--(7.597,5.698)%
  --(7.606,5.699)--(7.621,5.699)--(7.643,5.699)--(7.660,5.699)--(7.665,5.699)--(7.725,5.699)%
  --(7.744,5.700)--(7.873,5.700)--(7.913,5.700)--(7.918,5.700)--(8.042,5.700)--(8.166,5.701)%
  --(8.171,5.701)--(8.197,5.701);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,5.816)--(1.320,1.165)--(8.197,1.165)--(8.197,5.816)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.165cm}}{\pgfpoint{8.197cm}{5.816cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/all-delays99-dens-overloads.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mié 17 ene 2024 17:27:24
\path (0.000,0.000) rectangle (8.750,4.375);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.165)--(1.410,1.165);
\node[gp node right] at (1.136,1.165) {$0$};
\draw[gp path] (1.320,1.528)--(1.410,1.528);
\node[gp node right] at (1.136,1.528) {$0.1$};
\draw[gp path] (1.320,1.890)--(1.410,1.890);
\node[gp node right] at (1.136,1.890) {$0.2$};
\draw[gp path] (1.320,2.253)--(1.410,2.253);
\node[gp node right] at (1.136,2.253) {$0.3$};
\draw[gp path] (1.320,2.616)--(1.410,2.616);
\node[gp node right] at (1.136,2.616) {$0.4$};
\draw[gp path] (1.320,2.978)--(1.410,2.978);
\node[gp node right] at (1.136,2.978) {$0.5$};
\draw[gp path] (1.320,3.341)--(1.410,3.341);
\node[gp node right] at (1.136,3.341) {$0.6$};
\draw[gp path] (1.320,3.703)--(1.410,3.703);
\node[gp node right] at (1.136,3.703) {$0.7$};
\draw[gp path] (1.320,4.066)--(1.410,4.066);
\node[gp node right] at (1.136,4.066) {$0.8$};
\draw[gp path] (1.433,1.165)--(1.433,0.985);
\node[gp node center] at (1.433,0.677) {$0$};
\draw[gp path] (2.842,1.165)--(2.842,0.985);
\node[gp node center] at (2.842,0.677) {$500$};
\draw[gp path] (4.251,1.165)--(4.251,0.985);
\node[gp node center] at (4.251,0.677) {$1000$};
\draw[gp path] (5.660,1.165)--(5.660,0.985);
\node[gp node center] at (5.660,0.677) {$1500$};
\draw[gp path] (7.070,1.165)--(7.070,0.985);
\node[gp node center] at (7.070,0.677) {$2000$};
\draw[gp path] (1.320,4.066)--(1.320,1.165)--(8.197,1.165)--(8.197,4.066)--cycle;
\node[gp node center] at (2.729,2.325) {1 PoP};
\node[gp node center] at (3.687,1.528) {2 PoPs};
\node[gp node center] at (4.815,1.528) {3 PoPs};
\node[gp node center] at (5.942,1.528) {4 PoPs};
\node[gp node center] at (7.070,1.528) {5 PoPs};
\node[gp node center] at (5.379,2.253) {overloaded PoPs};
\draw[gp path,->](5.379,2.072)--(4.279,1.999);
\draw[gp path,->](5.379,2.072)--(4.533,1.818);
\draw[gp path,->](5.379,2.072)--(5.942,1.818);
\draw[gp path,->](5.379,2.072)--(5.519,1.818);
\draw[gp path,->](5.379,2.072)--(4.815,1.763);
\node[gp node center,rotate=-270] at (0.292,2.615) {ePDF [\%]};
\node[gp node center] at (4.758,0.215) {$\overline{d_v^{99}}$ [ms]};
\node[gp node right] at (6.729,3.732) {DHPG};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (6.913,3.732)--(7.829,3.732);
\draw[gp path] (1.320,1.165)--(1.389,1.165)--(1.459,1.166)--(1.528,1.340)--(1.559,4.066);
\draw[gp path] (1.712,4.066)--(1.737,1.494)--(1.806,1.170)--(1.876,1.165)--(1.945,1.165)%
  --(2.015,1.255)--(2.084,1.301)--(2.154,1.167)--(2.223,1.165)--(2.293,1.165)--(2.362,1.165)%
  --(2.431,1.165)--(2.501,1.165)--(2.570,1.165)--(2.640,1.173)--(2.709,1.727)--(2.779,1.295)%
  --(2.848,1.167)--(2.918,1.165)--(2.987,1.165)--(3.057,1.165)--(3.126,1.165)--(3.196,1.165)%
  --(3.265,1.165)--(3.334,1.165)--(3.404,1.165)--(3.473,1.165)--(3.543,1.165)--(3.612,1.165)%
  --(3.682,1.165)--(3.751,1.166)--(3.821,1.178)--(3.890,1.166)--(3.960,1.165)--(4.029,1.165)%
  --(4.099,1.165)--(4.168,1.165)--(4.238,1.165)--(4.307,1.165)--(4.376,1.165)--(4.446,1.165)%
  --(4.515,1.165)--(4.585,1.165)--(4.654,1.165)--(4.724,1.165)--(4.793,1.165)--(4.863,1.165)%
  --(4.932,1.165)--(5.002,1.165)--(5.071,1.165)--(5.141,1.165)--(5.210,1.165)--(5.279,1.165)%
  --(5.349,1.165)--(5.418,1.165)--(5.488,1.165)--(5.557,1.165)--(5.627,1.165)--(5.696,1.165)%
  --(5.766,1.165)--(5.835,1.165)--(5.905,1.165)--(5.974,1.165)--(6.044,1.165)--(6.113,1.165)%
  --(6.183,1.165)--(6.252,1.165)--(6.321,1.165)--(6.391,1.165)--(6.460,1.165)--(6.530,1.165)%
  --(6.599,1.165)--(6.669,1.165)--(6.738,1.165)--(6.808,1.165)--(6.877,1.165)--(6.947,1.165)%
  --(7.016,1.165)--(7.086,1.165)--(7.155,1.165)--(7.224,1.165)--(7.294,1.165)--(7.363,1.165)%
  --(7.433,1.165)--(7.502,1.165)--(7.572,1.165)--(7.641,1.165)--(7.711,1.165)--(7.780,1.165)%
  --(7.850,1.165)--(7.919,1.165)--(7.989,1.165)--(8.058,1.165)--(8.128,1.165)--(8.197,1.165);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.729,3.424) {DDPG~\cite{noms}};
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5.00}
\draw[gp path] (6.913,3.424)--(7.829,3.424);
\draw[gp path] (1.320,1.165)--(1.389,1.165)--(1.459,1.165)--(1.520,4.066);
\draw[gp path] (1.674,4.066)--(1.737,1.698)--(1.806,1.165)--(1.876,1.165)--(1.945,1.166)%
  --(2.015,1.168)--(2.084,1.165)--(2.154,1.165)--(2.223,1.165)--(2.293,1.165)--(2.362,1.165)%
  --(2.431,1.165)--(2.501,1.165)--(2.570,1.168)--(2.640,1.268)--(2.709,1.572)--(2.779,1.635)%
  --(2.848,1.165)--(2.918,1.165)--(2.987,1.165)--(3.057,1.165)--(3.126,1.167)--(3.196,1.168)%
  --(3.265,1.165)--(3.334,1.165)--(3.404,1.165)--(3.473,1.165)--(3.543,1.165)--(3.612,1.165)%
  --(3.682,1.165)--(3.751,1.176)--(3.821,1.257)--(3.890,1.169)--(3.960,1.165)--(4.029,1.165)%
  --(4.099,1.165)--(4.168,1.165)--(4.238,1.169)--(4.307,1.165)--(4.376,1.165)--(4.446,1.165)%
  --(4.515,1.165)--(4.585,1.165)--(4.654,1.165)--(4.724,1.165)--(4.793,1.165)--(4.863,1.172)%
  --(4.932,1.200)--(5.002,1.165)--(5.071,1.165)--(5.141,1.165)--(5.210,1.165)--(5.279,1.165)%
  --(5.349,1.169)--(5.418,1.165)--(5.488,1.165)--(5.557,1.165)--(5.627,1.165)--(5.696,1.165)%
  --(5.766,1.165)--(5.835,1.165)--(5.905,1.165)--(5.974,1.172)--(6.044,1.165)--(6.113,1.165)%
  --(6.183,1.165)--(6.252,1.165)--(6.321,1.165)--(6.391,1.165)--(6.460,1.165)--(6.530,1.165)%
  --(6.599,1.165)--(6.669,1.165)--(6.738,1.165)--(6.808,1.165)--(6.877,1.165)--(6.947,1.165)%
  --(7.016,1.165)--(7.086,1.171)--(7.155,1.165)--(7.224,1.165)--(7.294,1.165)--(7.363,1.165)%
  --(7.433,1.165)--(7.502,1.165)--(7.572,1.165)--(7.641,1.165)--(7.711,1.165)--(7.780,1.165)%
  --(7.850,1.165)--(7.919,1.165)--(7.989,1.165)--(8.058,1.165)--(8.128,1.165)--(8.197,1.165);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.066)--(1.320,1.165)--(8.197,1.165)--(8.197,4.066)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (3.123,1.709)--(3.123,1.729)--(3.121,1.750)--(3.118,1.770)--(3.114,1.791)%
  --(3.110,1.811)--(3.104,1.830)--(3.097,1.850)--(3.089,1.869)--(3.080,1.888)--(3.070,1.906)%
  --(3.059,1.923)--(3.048,1.940)--(3.035,1.957)--(3.022,1.973)--(3.008,1.988)--(2.993,2.002)%
  --(2.977,2.015)--(2.960,2.028)--(2.943,2.039)--(2.926,2.050)--(2.908,2.060)--(2.889,2.069)%
  --(2.870,2.077)--(2.850,2.084)--(2.831,2.090)--(2.811,2.094)--(2.790,2.098)--(2.770,2.101)%
  --(2.749,2.103)--(2.729,2.103)--(2.708,2.103)--(2.687,2.101)--(2.667,2.098)--(2.646,2.094)%
  --(2.626,2.090)--(2.607,2.084)--(2.587,2.077)--(2.568,2.069)--(2.549,2.060)--(2.531,2.050)%
  --(2.514,2.039)--(2.497,2.028)--(2.480,2.015)--(2.464,2.002)--(2.449,1.988)--(2.435,1.973)%
  --(2.422,1.957)--(2.409,1.940)--(2.398,1.923)--(2.387,1.906)--(2.377,1.888)--(2.368,1.869)%
  --(2.360,1.850)--(2.353,1.830)--(2.347,1.811)--(2.343,1.791)--(2.339,1.770)--(2.336,1.750)%
  --(2.334,1.729)--(2.334,1.709)--(2.334,1.688)--(2.336,1.667)--(2.339,1.647)--(2.343,1.626)%
  --(2.347,1.606)--(2.353,1.587)--(2.360,1.567)--(2.368,1.548)--(2.377,1.529)--(2.387,1.511)%
  --(2.398,1.494)--(2.409,1.477)--(2.422,1.460)--(2.435,1.444)--(2.449,1.429)--(2.464,1.415)%
  --(2.480,1.402)--(2.497,1.389)--(2.514,1.378)--(2.531,1.367)--(2.549,1.357)--(2.568,1.348)%
  --(2.587,1.340)--(2.607,1.333)--(2.626,1.327)--(2.646,1.323)--(2.667,1.319)--(2.687,1.316)%
  --(2.708,1.314)--(2.729,1.314)--(2.749,1.314)--(2.770,1.316)--(2.790,1.319)--(2.811,1.323)%
  --(2.831,1.327)--(2.850,1.333)--(2.870,1.340)--(2.889,1.348)--(2.908,1.357)--(2.926,1.367)%
  --(2.943,1.378)--(2.960,1.389)--(2.977,1.402)--(2.993,1.415)--(3.008,1.429)--(3.022,1.444)%
  --(3.035,1.460)--(3.048,1.477)--(3.059,1.494)--(3.070,1.511)--(3.080,1.529)--(3.089,1.548)%
  --(3.097,1.567)--(3.104,1.587)--(3.110,1.606)--(3.114,1.626)--(3.118,1.647)--(3.121,1.667)%
  --(3.123,1.688)--(3.123,1.709)--(3.123,1.729)--(3.121,1.750)--(3.118,1.770)--(3.114,1.791)%
  --(3.110,1.811)--(3.104,1.830)--(3.097,1.850)--(3.089,1.869)--(3.080,1.888)--(3.070,1.906)%
  --(3.059,1.923)--(3.048,1.940)--(3.035,1.957)--(3.022,1.973)--(3.008,1.988)--(2.993,2.002)%
  --(2.977,2.015)--(2.960,2.028)--(2.943,2.039)--(2.926,2.050)--(2.908,2.060)--(2.889,2.069)%
  --(2.870,2.077)--(2.850,2.084)--(2.831,2.090)--(2.811,2.094)--(2.790,2.098)--(2.770,2.101)%
  --(2.749,2.103)--(2.729,2.103)--(2.708,2.103)--(2.687,2.101)--(2.667,2.098)--(2.646,2.094)%
  --(2.626,2.090)--(2.607,2.084)--(2.587,2.077)--(2.568,2.069)--(2.549,2.060)--(2.531,2.050)%
  --(2.514,2.039)--(2.497,2.028)--(2.480,2.015)--(2.464,2.002)--(2.449,1.988)--(2.435,1.973)%
  --(2.422,1.957)--(2.409,1.940)--(2.398,1.923)--(2.387,1.906)--(2.377,1.888)--(2.368,1.869)%
  --(2.360,1.850)--(2.353,1.830)--(2.347,1.811)--(2.343,1.791)--(2.339,1.770)--(2.336,1.750)%
  --(2.334,1.729)--(2.334,1.709)--(2.334,1.688)--(2.336,1.667)--(2.339,1.647)--(2.343,1.626)%
  --(2.347,1.606)--(2.353,1.587)--(2.360,1.567)--(2.368,1.548)--(2.377,1.529)--(2.387,1.511)%
  --(2.398,1.494)--(2.409,1.477)--(2.422,1.460)--(2.435,1.444)--(2.449,1.429)--(2.464,1.415)%
  --(2.480,1.402)--(2.497,1.389)--(2.514,1.378)--(2.531,1.367)--(2.549,1.357)--(2.568,1.348)%
  --(2.587,1.340)--(2.607,1.333)--(2.626,1.327)--(2.646,1.323)--(2.667,1.319)--(2.687,1.316)%
  --(2.708,1.314)--(2.729,1.314)--(2.749,1.314)--(2.770,1.316)--(2.790,1.319)--(2.811,1.323)%
  --(2.831,1.327)--(2.850,1.333)--(2.870,1.340)--(2.889,1.348)--(2.908,1.357)--(2.926,1.367)%
  --(2.943,1.378)--(2.960,1.389)--(2.977,1.402)--(2.993,1.415)--(3.008,1.429)--(3.022,1.444)%
  --(3.035,1.460)--(3.048,1.477)--(3.059,1.494)--(3.070,1.511)--(3.080,1.529)--(3.089,1.548)%
  --(3.097,1.567)--(3.104,1.587)--(3.110,1.606)--(3.114,1.626)--(3.118,1.647)--(3.121,1.667)%
  --(3.123,1.688)--cycle;
\draw[gp path] (4.082,1.165)--(4.082,1.176)--(4.081,1.188)--(4.079,1.200)--(4.077,1.211)%
  --(4.074,1.223)--(4.071,1.234)--(4.067,1.245)--(4.062,1.256)--(4.057,1.267)--(4.052,1.277)%
  --(4.046,1.287)--(4.039,1.297)--(4.032,1.306)--(4.024,1.315)--(4.016,1.324)--(4.007,1.332)%
  --(3.998,1.340)--(3.989,1.347)--(3.979,1.354)--(3.969,1.360)--(3.959,1.365)--(3.948,1.370)%
  --(3.937,1.375)--(3.926,1.379)--(3.915,1.382)--(3.903,1.385)--(3.892,1.387)--(3.880,1.389)%
  --(3.868,1.390)--(3.857,1.390)--(3.845,1.390)--(3.833,1.389)--(3.821,1.387)--(3.810,1.385)%
  --(3.798,1.382)--(3.787,1.379)--(3.776,1.375)--(3.765,1.370)--(3.754,1.365)--(3.744,1.360)%
  --(3.734,1.354)--(3.724,1.347)--(3.715,1.340)--(3.706,1.332)--(3.697,1.324)--(3.689,1.315)%
  --(3.681,1.306)--(3.674,1.297)--(3.667,1.287)--(3.661,1.277)--(3.656,1.267)--(3.651,1.256)%
  --(3.646,1.245)--(3.642,1.234)--(3.639,1.223)--(3.636,1.211)--(3.634,1.200)--(3.632,1.188)%
  --(3.631,1.176)--(3.631,1.165);
\draw[gp path] (4.082,1.165)--(4.082,1.176)--(4.081,1.188)--(4.079,1.200)--(4.077,1.211)%
  --(4.074,1.223)--(4.071,1.234)--(4.067,1.245)--(4.062,1.256)--(4.057,1.267)--(4.052,1.277)%
  --(4.046,1.287)--(4.039,1.297)--(4.032,1.306)--(4.024,1.315)--(4.016,1.324)--(4.007,1.332)%
  --(3.998,1.340)--(3.989,1.347)--(3.979,1.354)--(3.969,1.360)--(3.959,1.365)--(3.948,1.370)%
  --(3.937,1.375)--(3.926,1.379)--(3.915,1.382)--(3.903,1.385)--(3.892,1.387)--(3.880,1.389)%
  --(3.868,1.390)--(3.857,1.390)--(3.845,1.390)--(3.833,1.389)--(3.821,1.387)--(3.810,1.385)%
  --(3.798,1.382)--(3.787,1.379)--(3.776,1.375)--(3.765,1.370)--(3.754,1.365)--(3.744,1.360)%
  --(3.734,1.354)--(3.724,1.347)--(3.715,1.340)--(3.706,1.332)--(3.697,1.324)--(3.689,1.315)%
  --(3.681,1.306)--(3.674,1.297)--(3.667,1.287)--(3.661,1.277)--(3.656,1.267)--(3.651,1.256)%
  --(3.646,1.245)--(3.642,1.234)--(3.639,1.223)--(3.636,1.211)--(3.634,1.200)--(3.632,1.188)%
  --(3.631,1.176)--(3.631,1.165);
\draw[gp path] (5.124,1.165)--(5.124,1.176)--(5.123,1.188)--(5.121,1.200)--(5.119,1.211)%
  --(5.116,1.223)--(5.113,1.234)--(5.109,1.245)--(5.104,1.256)--(5.099,1.267)--(5.094,1.277)%
  --(5.088,1.287)--(5.081,1.297)--(5.074,1.306)--(5.066,1.315)--(5.058,1.324)--(5.049,1.332)%
  --(5.040,1.340)--(5.031,1.347)--(5.021,1.354)--(5.011,1.360)--(5.001,1.365)--(4.990,1.370)%
  --(4.979,1.375)--(4.968,1.379)--(4.957,1.382)--(4.945,1.385)--(4.934,1.387)--(4.922,1.389)%
  --(4.910,1.390)--(4.899,1.390)--(4.887,1.390)--(4.875,1.389)--(4.863,1.387)--(4.852,1.385)%
  --(4.840,1.382)--(4.829,1.379)--(4.818,1.375)--(4.807,1.370)--(4.796,1.365)--(4.786,1.360)%
  --(4.776,1.354)--(4.766,1.347)--(4.757,1.340)--(4.748,1.332)--(4.739,1.324)--(4.731,1.315)%
  --(4.723,1.306)--(4.716,1.297)--(4.709,1.287)--(4.703,1.277)--(4.698,1.267)--(4.693,1.256)%
  --(4.688,1.245)--(4.684,1.234)--(4.681,1.223)--(4.678,1.211)--(4.676,1.200)--(4.674,1.188)%
  --(4.673,1.176)--(4.673,1.165);
\draw[gp path] (5.124,1.165)--(5.124,1.176)--(5.123,1.188)--(5.121,1.200)--(5.119,1.211)%
  --(5.116,1.223)--(5.113,1.234)--(5.109,1.245)--(5.104,1.256)--(5.099,1.267)--(5.094,1.277)%
  --(5.088,1.287)--(5.081,1.297)--(5.074,1.306)--(5.066,1.315)--(5.058,1.324)--(5.049,1.332)%
  --(5.040,1.340)--(5.031,1.347)--(5.021,1.354)--(5.011,1.360)--(5.001,1.365)--(4.990,1.370)%
  --(4.979,1.375)--(4.968,1.379)--(4.957,1.382)--(4.945,1.385)--(4.934,1.387)--(4.922,1.389)%
  --(4.910,1.390)--(4.899,1.390)--(4.887,1.390)--(4.875,1.389)--(4.863,1.387)--(4.852,1.385)%
  --(4.840,1.382)--(4.829,1.379)--(4.818,1.375)--(4.807,1.370)--(4.796,1.365)--(4.786,1.360)%
  --(4.776,1.354)--(4.766,1.347)--(4.757,1.340)--(4.748,1.332)--(4.739,1.324)--(4.731,1.315)%
  --(4.723,1.306)--(4.716,1.297)--(4.709,1.287)--(4.703,1.277)--(4.698,1.267)--(4.693,1.256)%
  --(4.688,1.245)--(4.684,1.234)--(4.681,1.223)--(4.678,1.211)--(4.676,1.200)--(4.674,1.188)%
  --(4.673,1.176)--(4.673,1.165);
\draw[gp path] (6.252,1.165)--(6.252,1.176)--(6.251,1.188)--(6.249,1.200)--(6.247,1.211)%
  --(6.244,1.223)--(6.241,1.234)--(6.237,1.245)--(6.232,1.256)--(6.227,1.267)--(6.222,1.277)%
  --(6.216,1.287)--(6.209,1.297)--(6.202,1.306)--(6.194,1.315)--(6.186,1.324)--(6.177,1.332)%
  --(6.168,1.340)--(6.159,1.347)--(6.149,1.354)--(6.139,1.360)--(6.129,1.365)--(6.118,1.370)%
  --(6.107,1.375)--(6.096,1.379)--(6.085,1.382)--(6.073,1.385)--(6.062,1.387)--(6.050,1.389)%
  --(6.038,1.390)--(6.027,1.390)--(6.015,1.390)--(6.003,1.389)--(5.991,1.387)--(5.980,1.385)%
  --(5.968,1.382)--(5.957,1.379)--(5.946,1.375)--(5.935,1.370)--(5.924,1.365)--(5.914,1.360)%
  --(5.904,1.354)--(5.894,1.347)--(5.885,1.340)--(5.876,1.332)--(5.867,1.324)--(5.859,1.315)%
  --(5.851,1.306)--(5.844,1.297)--(5.837,1.287)--(5.831,1.277)--(5.826,1.267)--(5.821,1.256)%
  --(5.816,1.245)--(5.812,1.234)--(5.809,1.223)--(5.806,1.211)--(5.804,1.200)--(5.802,1.188)%
  --(5.801,1.176)--(5.801,1.165);
\draw[gp path] (6.252,1.165)--(6.252,1.176)--(6.251,1.188)--(6.249,1.200)--(6.247,1.211)%
  --(6.244,1.223)--(6.241,1.234)--(6.237,1.245)--(6.232,1.256)--(6.227,1.267)--(6.222,1.277)%
  --(6.216,1.287)--(6.209,1.297)--(6.202,1.306)--(6.194,1.315)--(6.186,1.324)--(6.177,1.332)%
  --(6.168,1.340)--(6.159,1.347)--(6.149,1.354)--(6.139,1.360)--(6.129,1.365)--(6.118,1.370)%
  --(6.107,1.375)--(6.096,1.379)--(6.085,1.382)--(6.073,1.385)--(6.062,1.387)--(6.050,1.389)%
  --(6.038,1.390)--(6.027,1.390)--(6.015,1.390)--(6.003,1.389)--(5.991,1.387)--(5.980,1.385)%
  --(5.968,1.382)--(5.957,1.379)--(5.946,1.375)--(5.935,1.370)--(5.924,1.365)--(5.914,1.360)%
  --(5.904,1.354)--(5.894,1.347)--(5.885,1.340)--(5.876,1.332)--(5.867,1.324)--(5.859,1.315)%
  --(5.851,1.306)--(5.844,1.297)--(5.837,1.287)--(5.831,1.277)--(5.826,1.267)--(5.821,1.256)%
  --(5.816,1.245)--(5.812,1.234)--(5.809,1.223)--(5.806,1.211)--(5.804,1.200)--(5.802,1.188)%
  --(5.801,1.176)--(5.801,1.165);
\draw[gp path] (7.295,1.165)--(7.295,1.176)--(7.294,1.188)--(7.292,1.200)--(7.290,1.211)%
  --(7.287,1.223)--(7.284,1.234)--(7.280,1.245)--(7.275,1.256)--(7.270,1.267)--(7.265,1.277)%
  --(7.259,1.287)--(7.252,1.297)--(7.245,1.306)--(7.237,1.315)--(7.229,1.324)--(7.220,1.332)%
  --(7.211,1.340)--(7.202,1.347)--(7.192,1.354)--(7.182,1.360)--(7.172,1.365)--(7.161,1.370)%
  --(7.150,1.375)--(7.139,1.379)--(7.128,1.382)--(7.116,1.385)--(7.105,1.387)--(7.093,1.389)%
  --(7.081,1.390)--(7.070,1.390)--(7.058,1.390)--(7.046,1.389)--(7.034,1.387)--(7.023,1.385)%
  --(7.011,1.382)--(7.000,1.379)--(6.989,1.375)--(6.978,1.370)--(6.967,1.365)--(6.957,1.360)%
  --(6.947,1.354)--(6.937,1.347)--(6.928,1.340)--(6.919,1.332)--(6.910,1.324)--(6.902,1.315)%
  --(6.894,1.306)--(6.887,1.297)--(6.880,1.287)--(6.874,1.277)--(6.869,1.267)--(6.864,1.256)%
  --(6.859,1.245)--(6.855,1.234)--(6.852,1.223)--(6.849,1.211)--(6.847,1.200)--(6.845,1.188)%
  --(6.844,1.176)--(6.844,1.165);
\draw[gp path] (7.295,1.165)--(7.295,1.176)--(7.294,1.188)--(7.292,1.200)--(7.290,1.211)%
  --(7.287,1.223)--(7.284,1.234)--(7.280,1.245)--(7.275,1.256)--(7.270,1.267)--(7.265,1.277)%
  --(7.259,1.287)--(7.252,1.297)--(7.245,1.306)--(7.237,1.315)--(7.229,1.324)--(7.220,1.332)%
  --(7.211,1.340)--(7.202,1.347)--(7.192,1.354)--(7.182,1.360)--(7.172,1.365)--(7.161,1.370)%
  --(7.150,1.375)--(7.139,1.379)--(7.128,1.382)--(7.116,1.385)--(7.105,1.387)--(7.093,1.389)%
  --(7.081,1.390)--(7.070,1.390)--(7.058,1.390)--(7.046,1.389)--(7.034,1.387)--(7.023,1.385)%
  --(7.011,1.382)--(7.000,1.379)--(6.989,1.375)--(6.978,1.370)--(6.967,1.365)--(6.957,1.360)%
  --(6.947,1.354)--(6.937,1.347)--(6.928,1.340)--(6.919,1.332)--(6.910,1.324)--(6.902,1.315)%
  --(6.894,1.306)--(6.887,1.297)--(6.880,1.287)--(6.874,1.277)--(6.869,1.267)--(6.864,1.256)%
  --(6.859,1.245)--(6.855,1.234)--(6.852,1.223)--(6.849,1.211)--(6.847,1.200)--(6.845,1.188)%
  --(6.844,1.176)--(6.844,1.165);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.165cm}}{\pgfpoint{8.197cm}{4.066cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/assigned-dens.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mié 17 ene 2024 17:27:15
\path (0.000,0.000) rectangle (8.750,2.625);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.137,0.393)--(1.227,0.393);
\node[gp node right] at (0.953,0.393) {$0$};
\draw[gp path] (1.137,0.885)--(1.227,0.885);
\node[gp node right] at (0.953,0.885) {$10$};
\draw[gp path] (1.137,1.377)--(1.227,1.377);
\node[gp node right] at (0.953,1.377) {$20$};
\draw[gp path] (1.137,1.869)--(1.227,1.869);
\node[gp node right] at (0.953,1.869) {$30$};
\draw[gp path] (1.137,2.361)--(1.227,2.361);
\node[gp node right] at (0.953,2.361) {$40$};
\draw[gp path] (1.137,0.393)--(1.137,0.483);
\node[gp node center] at (1.137,0.085) {$0$};
\draw[gp path] (1.704,0.393)--(1.704,0.483);
\node[gp node center] at (1.704,0.085) {$8$};
\draw[gp path] (2.271,0.393)--(2.271,0.483);
\node[gp node center] at (2.271,0.085) {$16$};
\draw[gp path] (1.137,2.361)--(1.137,0.393)--(2.484,0.393)--(2.484,2.361)--cycle;
\node[gp node left] at (1.811,1.771) {\shortstack{PoP\\ A}};
\node[gp node center,rotate=-270] at (0.293,1.377) {ePMF [\%]};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (1.137,0.410)--(1.151,0.422)--(1.164,0.440)--(1.178,0.467)--(1.191,0.507)%
  --(1.205,0.562)--(1.219,0.635)--(1.232,0.728)--(1.246,0.842)--(1.259,0.973)--(1.273,1.117)%
  --(1.287,1.266)--(1.300,1.408)--(1.314,1.532)--(1.327,1.626)--(1.341,1.682)--(1.355,1.695)%
  --(1.368,1.662)--(1.382,1.590)--(1.396,1.485)--(1.409,1.359)--(1.423,1.223)--(1.436,1.088)%
  --(1.450,0.964)--(1.464,0.855)--(1.477,0.766)--(1.491,0.696)--(1.504,0.644)--(1.518,0.607)%
  --(1.532,0.582)--(1.545,0.567)--(1.559,0.557)--(1.572,0.551)--(1.586,0.548)--(1.600,0.547)%
  --(1.613,0.546)--(1.627,0.545)--(1.640,0.544)--(1.654,0.544)--(1.668,0.543)--(1.681,0.543)%
  --(1.695,0.542)--(1.708,0.542)--(1.722,0.541)--(1.736,0.541)--(1.749,0.540)--(1.763,0.539)%
  --(1.776,0.538)--(1.790,0.536)--(1.804,0.535)--(1.817,0.533)--(1.831,0.531)--(1.845,0.529)%
  --(1.858,0.527)--(1.872,0.525)--(1.885,0.523)--(1.899,0.521)--(1.913,0.518)--(1.926,0.516)%
  --(1.940,0.514)--(1.953,0.513)--(1.967,0.511)--(1.981,0.510)--(1.994,0.509)--(2.008,0.508)%
  --(2.021,0.508)--(2.035,0.509)--(2.049,0.509)--(2.062,0.511)--(2.076,0.513)--(2.089,0.515)%
  --(2.103,0.518)--(2.117,0.521)--(2.130,0.523)--(2.144,0.524)--(2.157,0.524)--(2.171,0.523)%
  --(2.185,0.519)--(2.198,0.514)--(2.212,0.506)--(2.225,0.496)--(2.239,0.486)--(2.253,0.474)%
  --(2.266,0.462)--(2.280,0.451)--(2.294,0.441)--(2.307,0.432)--(2.321,0.425)--(2.334,0.419)%
  --(2.348,0.414)--(2.362,0.410)--(2.375,0.408)--(2.389,0.406)--(2.402,0.404)--(2.416,0.403)%
  --(2.430,0.402)--(2.443,0.402)--(2.457,0.401)--(2.470,0.400)--(2.484,0.400);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (1.137,0.394)--(1.151,0.394)--(1.164,0.394)--(1.178,0.395)--(1.191,0.396)%
  --(1.205,0.397)--(1.219,0.399)--(1.232,0.400)--(1.246,0.402)--(1.259,0.405)--(1.273,0.407)%
  --(1.287,0.410)--(1.300,0.412)--(1.314,0.415)--(1.327,0.416)--(1.341,0.417)--(1.355,0.418)%
  --(1.368,0.418)--(1.382,0.417)--(1.396,0.416)--(1.409,0.415)--(1.423,0.415)--(1.436,0.414)%
  --(1.450,0.415)--(1.464,0.416)--(1.477,0.418)--(1.491,0.422)--(1.504,0.426)--(1.518,0.433)%
  --(1.532,0.440)--(1.545,0.449)--(1.559,0.460)--(1.572,0.474)--(1.586,0.489)--(1.600,0.507)%
  --(1.613,0.528)--(1.627,0.552)--(1.640,0.582)--(1.654,0.616)--(1.668,0.657)--(1.681,0.705)%
  --(1.695,0.762)--(1.708,0.827)--(1.722,0.901)--(1.736,0.983)--(1.749,1.070)--(1.763,1.160)%
  --(1.776,1.247)--(1.790,1.327)--(1.804,1.392)--(1.817,1.439)--(1.831,1.462)--(1.845,1.461)%
  --(1.858,1.434)--(1.872,1.385)--(1.885,1.321)--(1.899,1.246)--(1.913,1.171)--(1.926,1.100)%
  --(1.940,1.040)--(1.953,0.994)--(1.967,0.964)--(1.981,0.947)--(1.994,0.941)--(2.008,0.941)%
  --(2.021,0.943)--(2.035,0.942)--(2.049,0.934)--(2.062,0.916)--(2.076,0.888)--(2.089,0.850)%
  --(2.103,0.804)--(2.117,0.753)--(2.130,0.700)--(2.144,0.648)--(2.157,0.599)--(2.171,0.555)%
  --(2.185,0.517)--(2.198,0.486)--(2.212,0.461)--(2.225,0.442)--(2.239,0.428)--(2.253,0.418)%
  --(2.266,0.411)--(2.280,0.406)--(2.294,0.403)--(2.307,0.400)--(2.321,0.399)--(2.334,0.398)%
  --(2.348,0.397)--(2.362,0.397)--(2.375,0.396)--(2.389,0.396)--(2.402,0.396)--(2.416,0.396)%
  --(2.430,0.395)--(2.443,0.395)--(2.457,0.395)--(2.470,0.395)--(2.484,0.395);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.137,2.361)--(1.137,0.393)--(2.484,0.393)--(2.484,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.137cm}{0.393cm}}{\pgfpoint{2.484cm}{2.361cm}}
\draw[gp path] (2.660,0.393)--(2.750,0.393);
\draw[gp path] (2.660,0.885)--(2.750,0.885);
\draw[gp path] (2.660,1.377)--(2.750,1.377);
\draw[gp path] (2.660,1.869)--(2.750,1.869);
\draw[gp path] (2.660,2.361)--(2.750,2.361);
\draw[gp path] (2.660,0.393)--(2.660,0.483);
\node[gp node center] at (2.660,0.085) {$0$};
\draw[gp path] (3.227,0.393)--(3.227,0.483);
\node[gp node center] at (3.227,0.085) {$8$};
\draw[gp path] (3.794,0.393)--(3.794,0.483);
\node[gp node center] at (3.794,0.085) {$16$};
\draw[gp path] (2.660,2.361)--(2.660,0.393)--(4.007,0.393)--(4.007,2.361)--cycle;
\node[gp node left] at (3.199,1.790) {\shortstack{PoP\\ B}};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (2.660,0.394)--(2.674,0.394)--(2.687,0.394)--(2.701,0.394)--(2.714,0.394)%
  --(2.728,0.394)--(2.742,0.395)--(2.755,0.395)--(2.769,0.396)--(2.782,0.396)--(2.796,0.397)%
  --(2.810,0.398)--(2.823,0.399)--(2.837,0.400)--(2.850,0.402)--(2.864,0.403)--(2.878,0.405)%
  --(2.891,0.407)--(2.905,0.410)--(2.919,0.413)--(2.932,0.416)--(2.946,0.420)--(2.959,0.424)%
  --(2.973,0.428)--(2.987,0.433)--(3.000,0.438)--(3.014,0.443)--(3.027,0.449)--(3.041,0.455)%
  --(3.055,0.461)--(3.068,0.468)--(3.082,0.475)--(3.095,0.483)--(3.109,0.492)--(3.123,0.501)%
  --(3.136,0.512)--(3.150,0.523)--(3.163,0.535)--(3.177,0.548)--(3.191,0.562)--(3.204,0.577)%
  --(3.218,0.591)--(3.231,0.606)--(3.245,0.622)--(3.259,0.637)--(3.272,0.651)--(3.286,0.666)%
  --(3.299,0.680)--(3.313,0.693)--(3.327,0.706)--(3.340,0.718)--(3.354,0.729)--(3.368,0.740)%
  --(3.381,0.751)--(3.395,0.761)--(3.408,0.771)--(3.422,0.782)--(3.436,0.792)--(3.449,0.803)%
  --(3.463,0.814)--(3.476,0.826)--(3.490,0.839)--(3.504,0.854)--(3.517,0.871)--(3.531,0.889)%
  --(3.544,0.911)--(3.558,0.937)--(3.572,0.967)--(3.585,1.002)--(3.599,1.043)--(3.612,1.088)%
  --(3.626,1.137)--(3.640,1.188)--(3.653,1.235)--(3.667,1.277)--(3.680,1.306)--(3.694,1.320)%
  --(3.708,1.314)--(3.721,1.285)--(3.735,1.235)--(3.748,1.166)--(3.762,1.081)--(3.776,0.987)%
  --(3.789,0.889)--(3.803,0.794)--(3.817,0.706)--(3.830,0.629)--(3.844,0.565)--(3.857,0.514)%
  --(3.871,0.475)--(3.885,0.447)--(3.898,0.427)--(3.912,0.414)--(3.925,0.405)--(3.939,0.400)%
  --(3.953,0.397)--(3.966,0.395)--(3.980,0.394)--(3.993,0.393)--(4.007,0.393);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (2.660,0.431)--(2.674,0.444)--(2.687,0.460)--(2.701,0.479)--(2.714,0.502)%
  --(2.728,0.529)--(2.742,0.559)--(2.755,0.593)--(2.769,0.629)--(2.782,0.666)--(2.796,0.702)%
  --(2.810,0.737)--(2.823,0.767)--(2.837,0.790)--(2.850,0.806)--(2.864,0.812)--(2.878,0.810)%
  --(2.891,0.799)--(2.905,0.782)--(2.919,0.761)--(2.932,0.739)--(2.946,0.717)--(2.959,0.699)%
  --(2.973,0.685)--(2.987,0.677)--(3.000,0.673)--(3.014,0.675)--(3.027,0.680)--(3.041,0.687)%
  --(3.055,0.697)--(3.068,0.707)--(3.082,0.719)--(3.095,0.732)--(3.109,0.746)--(3.123,0.761)%
  --(3.136,0.780)--(3.150,0.801)--(3.163,0.826)--(3.177,0.855)--(3.191,0.887)--(3.204,0.921)%
  --(3.218,0.958)--(3.231,0.995)--(3.245,1.031)--(3.259,1.064)--(3.272,1.093)--(3.286,1.115)%
  --(3.299,1.129)--(3.313,1.133)--(3.327,1.126)--(3.340,1.107)--(3.354,1.076)--(3.368,1.034)%
  --(3.381,0.984)--(3.395,0.927)--(3.408,0.867)--(3.422,0.806)--(3.436,0.748)--(3.449,0.695)%
  --(3.463,0.649)--(3.476,0.611)--(3.490,0.580)--(3.504,0.557)--(3.517,0.539)--(3.531,0.526)%
  --(3.544,0.516)--(3.558,0.508)--(3.572,0.500)--(3.585,0.493)--(3.599,0.485)--(3.612,0.476)%
  --(3.626,0.467)--(3.640,0.458)--(3.653,0.449)--(3.667,0.440)--(3.680,0.431)--(3.694,0.424)%
  --(3.708,0.417)--(3.721,0.412)--(3.735,0.407)--(3.748,0.403)--(3.762,0.401)--(3.776,0.398)%
  --(3.789,0.397)--(3.803,0.396)--(3.817,0.395)--(3.830,0.394)--(3.844,0.394)--(3.857,0.393)%
  --(3.871,0.393)--(3.885,0.393)--(3.898,0.393)--(3.912,0.393)--(3.925,0.393)--(3.939,0.393)%
  --(3.953,0.393)--(3.966,0.393)--(3.980,0.393)--(3.993,0.393)--(4.007,0.393);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.660,2.361)--(2.660,0.393)--(4.007,0.393)--(4.007,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{2.660cm}{0.393cm}}{\pgfpoint{4.007cm}{2.361cm}}
\draw[gp path] (4.182,0.393)--(4.272,0.393);
\draw[gp path] (4.182,0.885)--(4.272,0.885);
\draw[gp path] (4.182,1.377)--(4.272,1.377);
\draw[gp path] (4.182,1.869)--(4.272,1.869);
\draw[gp path] (4.182,2.361)--(4.272,2.361);
\draw[gp path] (4.182,0.393)--(4.182,0.483);
\node[gp node center] at (4.182,0.085) {$0$};
\draw[gp path] (4.749,0.393)--(4.749,0.483);
\node[gp node center] at (4.749,0.085) {$8$};
\draw[gp path] (5.316,0.393)--(5.316,0.483);
\node[gp node center] at (5.316,0.085) {$16$};
\draw[gp path] (4.182,2.361)--(4.182,0.393)--(5.529,0.393)--(5.529,2.361)--cycle;
\node[gp node left] at (4.317,1.790) {\shortstack{PoP\\ C}};
\node[gp node center] at (4.855,-0.376) {$N_p$ [vehicles]};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (4.182,0.393)--(4.196,0.393)--(4.209,0.393)--(4.223,0.393)--(4.236,0.393)%
  --(4.250,0.393)--(4.264,0.394)--(4.277,0.394)--(4.291,0.394)--(4.304,0.394)--(4.318,0.394)%
  --(4.332,0.394)--(4.345,0.395)--(4.359,0.395)--(4.372,0.395)--(4.386,0.395)--(4.400,0.395)%
  --(4.413,0.395)--(4.427,0.395)--(4.441,0.395)--(4.454,0.395)--(4.468,0.395)--(4.481,0.395)%
  --(4.495,0.395)--(4.509,0.395)--(4.522,0.395)--(4.536,0.395)--(4.549,0.395)--(4.563,0.395)%
  --(4.577,0.395)--(4.590,0.395)--(4.604,0.396)--(4.617,0.396)--(4.631,0.397)--(4.645,0.398)%
  --(4.658,0.398)--(4.672,0.400)--(4.685,0.401)--(4.699,0.403)--(4.713,0.405)--(4.726,0.407)%
  --(4.740,0.411)--(4.753,0.414)--(4.767,0.419)--(4.781,0.424)--(4.794,0.430)--(4.808,0.437)%
  --(4.821,0.446)--(4.835,0.457)--(4.849,0.470)--(4.862,0.485)--(4.876,0.505)--(4.890,0.530)%
  --(4.903,0.562)--(4.917,0.603)--(4.930,0.656)--(4.944,0.723)--(4.958,0.806)--(4.971,0.907)%
  --(4.985,1.028)--(4.998,1.166)--(5.012,1.319)--(5.026,1.479)--(5.039,1.638)--(5.053,1.784)%
  --(5.066,1.906)--(5.080,1.992)--(5.094,2.034)--(5.107,2.026)--(5.121,1.969)--(5.134,1.869)%
  --(5.148,1.733)--(5.162,1.575)--(5.175,1.407)--(5.189,1.240)--(5.202,1.084)--(5.216,0.946)%
  --(5.230,0.827)--(5.243,0.730)--(5.257,0.652)--(5.270,0.591)--(5.284,0.543)--(5.298,0.507)%
  --(5.311,0.478)--(5.325,0.456)--(5.339,0.439)--(5.352,0.426)--(5.366,0.416)--(5.379,0.409)%
  --(5.393,0.404)--(5.407,0.400)--(5.420,0.397)--(5.434,0.396)--(5.447,0.395)--(5.461,0.394)%
  --(5.475,0.394)--(5.488,0.393)--(5.502,0.393)--(5.515,0.393)--(5.529,0.393);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (4.182,0.395)--(4.196,0.396)--(4.209,0.397)--(4.223,0.398)--(4.236,0.400)%
  --(4.250,0.402)--(4.264,0.405)--(4.277,0.408)--(4.291,0.412)--(4.304,0.416)--(4.318,0.421)%
  --(4.332,0.426)--(4.345,0.431)--(4.359,0.436)--(4.372,0.441)--(4.386,0.446)--(4.400,0.451)%
  --(4.413,0.455)--(4.427,0.460)--(4.441,0.465)--(4.454,0.471)--(4.468,0.478)--(4.481,0.487)%
  --(4.495,0.497)--(4.509,0.509)--(4.522,0.523)--(4.536,0.538)--(4.549,0.555)--(4.563,0.573)%
  --(4.577,0.592)--(4.590,0.613)--(4.604,0.636)--(4.617,0.661)--(4.631,0.689)--(4.645,0.719)%
  --(4.658,0.754)--(4.672,0.793)--(4.685,0.837)--(4.699,0.886)--(4.713,0.941)--(4.726,1.001)%
  --(4.740,1.065)--(4.753,1.132)--(4.767,1.202)--(4.781,1.270)--(4.794,1.336)--(4.808,1.395)%
  --(4.821,1.443)--(4.835,1.478)--(4.849,1.495)--(4.862,1.492)--(4.876,1.467)--(4.890,1.422)%
  --(4.903,1.357)--(4.917,1.277)--(4.930,1.187)--(4.944,1.091)--(4.958,0.997)--(4.971,0.909)%
  --(4.985,0.831)--(4.998,0.765)--(5.012,0.712)--(5.026,0.672)--(5.039,0.641)--(5.053,0.619)%
  --(5.066,0.603)--(5.080,0.589)--(5.094,0.577)--(5.107,0.564)--(5.121,0.551)--(5.134,0.536)%
  --(5.148,0.519)--(5.162,0.503)--(5.175,0.486)--(5.189,0.470)--(5.202,0.455)--(5.216,0.442)%
  --(5.230,0.430)--(5.243,0.421)--(5.257,0.413)--(5.270,0.408)--(5.284,0.403)--(5.298,0.400)%
  --(5.311,0.398)--(5.325,0.396)--(5.339,0.395)--(5.352,0.394)--(5.366,0.394)--(5.379,0.393)%
  --(5.393,0.393)--(5.407,0.393)--(5.420,0.393)--(5.434,0.393)--(5.447,0.393)--(5.461,0.393)%
  --(5.475,0.393)--(5.488,0.393)--(5.502,0.393)--(5.515,0.393)--(5.529,0.393);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.182,2.361)--(4.182,0.393)--(5.529,0.393)--(5.529,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{4.182cm}{0.393cm}}{\pgfpoint{5.529cm}{2.361cm}}
\draw[gp path] (5.705,0.393)--(5.795,0.393);
\draw[gp path] (5.705,0.885)--(5.795,0.885);
\draw[gp path] (5.705,1.377)--(5.795,1.377);
\draw[gp path] (5.705,1.869)--(5.795,1.869);
\draw[gp path] (5.705,2.361)--(5.795,2.361);
\draw[gp path] (5.705,0.393)--(5.705,0.483);
\node[gp node center] at (5.705,0.085) {$0$};
\draw[gp path] (6.272,0.393)--(6.272,0.483);
\node[gp node center] at (6.272,0.085) {$8$};
\draw[gp path] (6.838,0.393)--(6.838,0.483);
\node[gp node center] at (6.838,0.085) {$16$};
\draw[gp path] (5.705,2.361)--(5.705,0.393)--(7.051,0.393)--(7.051,2.361)--cycle;
\node[gp node left] at (6.311,1.790) {\shortstack{PoP\\ D}};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (5.705,0.395)--(5.719,0.396)--(5.732,0.397)--(5.746,0.400)--(5.759,0.403)%
  --(5.773,0.408)--(5.787,0.414)--(5.800,0.422)--(5.814,0.432)--(5.827,0.444)--(5.841,0.457)%
  --(5.855,0.470)--(5.868,0.484)--(5.882,0.495)--(5.895,0.505)--(5.909,0.512)--(5.923,0.515)%
  --(5.936,0.515)--(5.950,0.512)--(5.963,0.507)--(5.977,0.499)--(5.991,0.492)--(6.004,0.484)%
  --(6.018,0.478)--(6.031,0.473)--(6.045,0.470)--(6.058,0.469)--(6.072,0.470)--(6.086,0.472)%
  --(6.099,0.475)--(6.113,0.480)--(6.126,0.485)--(6.140,0.492)--(6.154,0.500)--(6.167,0.510)%
  --(6.181,0.523)--(6.194,0.539)--(6.208,0.559)--(6.222,0.585)--(6.235,0.618)--(6.249,0.660)%
  --(6.262,0.711)--(6.276,0.773)--(6.290,0.845)--(6.303,0.926)--(6.317,1.015)--(6.330,1.108)%
  --(6.344,1.199)--(6.358,1.284)--(6.371,1.357)--(6.385,1.411)--(6.398,1.443)--(6.412,1.448)%
  --(6.426,1.428)--(6.439,1.384)--(6.453,1.321)--(6.466,1.244)--(6.480,1.160)--(6.494,1.076)%
  --(6.507,0.995)--(6.521,0.923)--(6.534,0.861)--(6.548,0.810)--(6.562,0.770)--(6.575,0.739)%
  --(6.589,0.716)--(6.602,0.699)--(6.616,0.687)--(6.630,0.677)--(6.643,0.670)--(6.657,0.665)%
  --(6.670,0.661)--(6.684,0.658)--(6.698,0.654)--(6.711,0.650)--(6.725,0.645)--(6.738,0.638)%
  --(6.752,0.629)--(6.765,0.617)--(6.779,0.603)--(6.793,0.586)--(6.806,0.567)--(6.820,0.547)%
  --(6.833,0.526)--(6.847,0.505)--(6.861,0.486)--(6.874,0.468)--(6.888,0.452)--(6.901,0.438)%
  --(6.915,0.427)--(6.929,0.418)--(6.942,0.411)--(6.956,0.405)--(6.969,0.401)--(6.983,0.398)%
  --(6.997,0.396)--(7.010,0.395)--(7.024,0.394)--(7.037,0.394)--(7.051,0.393);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (5.705,0.397)--(5.719,0.398)--(5.732,0.400)--(5.746,0.403)--(5.759,0.406)%
  --(5.773,0.409)--(5.787,0.413)--(5.800,0.418)--(5.814,0.423)--(5.827,0.429)--(5.841,0.435)%
  --(5.855,0.441)--(5.868,0.446)--(5.882,0.451)--(5.895,0.455)--(5.909,0.457)--(5.923,0.459)%
  --(5.936,0.460)--(5.950,0.461)--(5.963,0.462)--(5.977,0.463)--(5.991,0.465)--(6.004,0.469)%
  --(6.018,0.474)--(6.031,0.482)--(6.045,0.492)--(6.058,0.504)--(6.072,0.519)--(6.086,0.536)%
  --(6.099,0.555)--(6.113,0.577)--(6.126,0.601)--(6.140,0.629)--(6.154,0.659)--(6.167,0.694)%
  --(6.181,0.732)--(6.194,0.776)--(6.208,0.824)--(6.222,0.877)--(6.235,0.936)--(6.249,0.999)%
  --(6.262,1.065)--(6.276,1.134)--(6.290,1.205)--(6.303,1.273)--(6.317,1.338)--(6.330,1.396)%
  --(6.344,1.444)--(6.358,1.477)--(6.371,1.493)--(6.385,1.489)--(6.398,1.465)--(6.412,1.419)%
  --(6.426,1.355)--(6.439,1.276)--(6.453,1.187)--(6.466,1.093)--(6.480,1.001)--(6.494,0.915)%
  --(6.507,0.838)--(6.521,0.774)--(6.534,0.722)--(6.548,0.683)--(6.562,0.654)--(6.575,0.633)%
  --(6.589,0.618)--(6.602,0.606)--(6.616,0.594)--(6.630,0.583)--(6.643,0.570)--(6.657,0.555)%
  --(6.670,0.539)--(6.684,0.521)--(6.698,0.504)--(6.711,0.486)--(6.725,0.470)--(6.738,0.455)%
  --(6.752,0.441)--(6.765,0.430)--(6.779,0.420)--(6.793,0.413)--(6.806,0.407)--(6.820,0.403)%
  --(6.833,0.399)--(6.847,0.397)--(6.861,0.396)--(6.874,0.395)--(6.888,0.394)--(6.901,0.394)%
  --(6.915,0.393)--(6.929,0.393)--(6.942,0.393)--(6.956,0.393)--(6.969,0.393)--(6.983,0.393)%
  --(6.997,0.393)--(7.010,0.393)--(7.024,0.393)--(7.037,0.393)--(7.051,0.393);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.705,2.361)--(5.705,0.393)--(7.051,0.393)--(7.051,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{5.705cm}{0.393cm}}{\pgfpoint{7.051cm}{2.361cm}}
\draw[gp path] (7.227,0.393)--(7.317,0.393);
\draw[gp path] (7.227,0.885)--(7.317,0.885);
\draw[gp path] (7.227,1.377)--(7.317,1.377);
\draw[gp path] (7.227,1.869)--(7.317,1.869);
\draw[gp path] (7.227,2.361)--(7.317,2.361);
\draw[gp path] (7.227,0.393)--(7.227,0.483);
\node[gp node center] at (7.227,0.085) {$0$};
\draw[gp path] (7.794,0.393)--(7.794,0.483);
\node[gp node center] at (7.794,0.085) {$8$};
\draw[gp path] (8.361,0.393)--(8.361,0.483);
\node[gp node center] at (8.361,0.085) {$16$};
\draw[gp path] (7.227,2.361)--(7.227,0.393)--(8.574,0.393)--(8.574,2.361)--cycle;
\node[gp node left] at (7.901,1.790) {\shortstack{PoP\\ E}};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (7.227,0.417)--(7.241,0.433)--(7.254,0.460)--(7.268,0.501)--(7.281,0.560)%
  --(7.295,0.644)--(7.309,0.755)--(7.322,0.897)--(7.336,1.071)--(7.349,1.272)--(7.363,1.493)%
  --(7.377,1.719)--(7.390,1.934)--(7.404,2.121)--(7.417,2.260)--(7.431,2.337)--(7.445,2.345)%
  --(7.458,2.283)--(7.472,2.156)--(7.486,1.979)--(7.499,1.768)--(7.513,1.542)--(7.526,1.318)%
  --(7.540,1.111)--(7.554,0.931)--(7.567,0.781)--(7.581,0.663)--(7.594,0.574)--(7.608,0.510)%
  --(7.622,0.466)--(7.635,0.437)--(7.649,0.418)--(7.662,0.407)--(7.676,0.401)--(7.690,0.397)%
  --(7.703,0.395)--(7.717,0.394)--(7.730,0.393)--(7.744,0.393)--(7.758,0.393)--(7.771,0.393)%
  --(7.785,0.393)--(7.798,0.393)--(7.812,0.393)--(7.826,0.393)--(7.839,0.393)--(7.853,0.393)%
  --(7.866,0.393)--(7.880,0.393)--(7.894,0.393)--(7.907,0.393)--(7.921,0.393)--(7.935,0.393)%
  --(7.948,0.393)--(7.962,0.393)--(7.975,0.393)--(7.989,0.393)--(8.003,0.393)--(8.016,0.393)%
  --(8.030,0.393)--(8.043,0.393)--(8.057,0.393)--(8.071,0.393)--(8.084,0.393)--(8.098,0.393)%
  --(8.111,0.393)--(8.125,0.393)--(8.139,0.393)--(8.152,0.393)--(8.166,0.393)--(8.179,0.393)%
  --(8.193,0.393)--(8.207,0.393)--(8.220,0.393)--(8.234,0.393)--(8.247,0.393)--(8.261,0.393)%
  --(8.275,0.393)--(8.288,0.393)--(8.302,0.393)--(8.315,0.393)--(8.329,0.393)--(8.343,0.393)%
  --(8.356,0.393)--(8.370,0.393)--(8.384,0.393)--(8.397,0.393)--(8.411,0.393)--(8.424,0.393)%
  --(8.438,0.393)--(8.452,0.393)--(8.465,0.393)--(8.479,0.393)--(8.492,0.393)--(8.506,0.393)%
  --(8.520,0.393)--(8.533,0.393)--(8.547,0.393)--(8.560,0.393)--(8.574,0.393);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (7.227,0.411)--(7.241,0.417)--(7.254,0.425)--(7.268,0.435)--(7.281,0.447)%
  --(7.295,0.461)--(7.309,0.477)--(7.322,0.496)--(7.336,0.516)--(7.349,0.538)--(7.363,0.560)%
  --(7.377,0.581)--(7.390,0.600)--(7.404,0.616)--(7.417,0.628)--(7.431,0.635)--(7.445,0.637)%
  --(7.458,0.635)--(7.472,0.629)--(7.486,0.622)--(7.499,0.614)--(7.513,0.608)--(7.526,0.604)%
  --(7.540,0.605)--(7.554,0.609)--(7.567,0.618)--(7.581,0.630)--(7.594,0.645)--(7.608,0.663)%
  --(7.622,0.682)--(7.635,0.701)--(7.649,0.722)--(7.662,0.743)--(7.676,0.766)--(7.690,0.790)%
  --(7.703,0.817)--(7.717,0.847)--(7.730,0.881)--(7.744,0.917)--(7.758,0.957)--(7.771,1.000)%
  --(7.785,1.044)--(7.798,1.088)--(7.812,1.131)--(7.826,1.171)--(7.839,1.205)--(7.853,1.232)%
  --(7.866,1.250)--(7.880,1.257)--(7.894,1.251)--(7.907,1.231)--(7.921,1.198)--(7.935,1.152)%
  --(7.948,1.095)--(7.962,1.030)--(7.975,0.961)--(7.989,0.891)--(8.003,0.823)--(8.016,0.762)%
  --(8.030,0.709)--(8.043,0.665)--(8.057,0.630)--(8.071,0.604)--(8.084,0.585)--(8.098,0.571)%
  --(8.111,0.560)--(8.125,0.551)--(8.139,0.543)--(8.152,0.533)--(8.166,0.523)--(8.179,0.511)%
  --(8.193,0.498)--(8.207,0.485)--(8.220,0.471)--(8.234,0.458)--(8.247,0.446)--(8.261,0.435)%
  --(8.275,0.426)--(8.288,0.418)--(8.302,0.411)--(8.315,0.406)--(8.329,0.402)--(8.343,0.399)%
  --(8.356,0.397)--(8.370,0.396)--(8.384,0.395)--(8.397,0.394)--(8.411,0.394)--(8.424,0.393)%
  --(8.438,0.393)--(8.452,0.393)--(8.465,0.393)--(8.479,0.393)--(8.492,0.393)--(8.506,0.393)%
  --(8.520,0.393)--(8.533,0.393)--(8.547,0.393)--(8.560,0.393)--(8.574,0.393);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.227,2.361)--(7.227,0.393)--(8.574,0.393)--(8.574,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{7.227cm}{0.393cm}}{\pgfpoint{8.574cm}{2.361cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/avg-inference-error-bars.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% jue 11 ene 2024 12:23:11
\path (0.000,0.000) rectangle (9.375,3.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\node[gp node right] at (1.320,0.616) {$10$};
\draw[gp path] (1.504,1.004)--(1.594,1.004);
\draw[gp path] (1.504,1.230)--(1.594,1.230);
\draw[gp path] (1.504,1.391)--(1.594,1.391);
\draw[gp path] (1.504,1.516)--(1.594,1.516);
\draw[gp path] (1.504,1.618)--(1.594,1.618);
\draw[gp path] (1.504,1.704)--(1.594,1.704);
\draw[gp path] (1.504,1.779)--(1.594,1.779);
\draw[gp path] (1.504,1.845)--(1.594,1.845);
\draw[gp path] (1.504,1.904)--(1.684,1.904);
\node[gp node right] at (1.320,1.904) {$100$};
\draw[gp path] (1.504,2.291)--(1.594,2.291);
\draw[gp path] (1.504,2.518)--(1.594,2.518);
\draw[gp path] (1.504,2.679)--(1.594,2.679);
\draw[gp path] (1.504,2.803)--(1.594,2.803);
\draw[gp path] (1.504,2.905)--(1.594,2.905);
\draw[gp path] (1.504,2.992)--(1.594,2.992);
\draw[gp path] (1.504,3.066)--(1.594,3.066);
\draw[gp path] (1.504,3.132)--(1.594,3.132);
\draw[gp path] (1.504,3.191)--(1.684,3.191);
\node[gp node right] at (1.320,3.191) {$1000$};
\node[gp node center] at (2.236,0.308) {CNST};
\node[gp node center] at (3.699,0.308) {PI~\cite{5growth-scaling}};
\node[gp node center] at (5.163,0.308) {TES~\cite{v2n-access}};
\node[gp node center] at (6.627,0.308) {DDPG~\cite{noms}};
\node[gp node center] at (8.090,0.308) {DHPG};
\draw[gp path] (1.504,3.191)--(1.504,0.616)--(8.822,0.616);
\node[gp node center,rotate=-270] at (0.292,1.903) {runtime [$\mu$s]};
\gpfill{color=DeepPink3} (1.797,0.616)--(2.676,0.616)--(2.676,0.827)--(1.797,0.827)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.797,0.616)--(1.797,0.826)--(2.675,0.826)--(2.675,0.616)--cycle;
\gpfill{color=Green4} (3.260,0.616)--(4.139,0.616)--(4.139,0.884)--(3.260,0.884)--cycle;
\draw[gp path] (3.260,0.616)--(3.260,0.883)--(4.138,0.883)--(4.138,0.616)--cycle;
\gpfill{color=Gold3} (4.724,0.616)--(5.603,0.616)--(5.603,1.246)--(4.724,1.246)--cycle;
\draw[gp path] (4.724,0.616)--(4.724,1.245)--(5.602,1.245)--(5.602,0.616)--cycle;
\gpfill{color=Firebrick3} (6.188,0.616)--(7.067,0.616)--(7.067,2.153)--(6.188,2.153)--cycle;
\draw[gp path] (6.188,0.616)--(6.188,2.152)--(7.066,2.152)--(7.066,0.616)--cycle;
\gpfill{color=DodgerBlue3} (7.651,0.616)--(8.530,0.616)--(8.530,2.729)--(7.651,2.729)--cycle;
\draw[gp path] (7.651,0.616)--(7.651,2.728)--(8.529,2.728)--(8.529,0.616)--cycle;
\draw[gp path] (2.236,0.819)--(2.236,0.833);
\draw[gp path] (2.146,0.819)--(2.326,0.819);
\draw[gp path] (2.146,0.833)--(2.326,0.833);
\draw[gp path] (3.699,0.877)--(3.699,0.889);
\draw[gp path] (3.609,0.877)--(3.789,0.877);
\draw[gp path] (3.609,0.889)--(3.789,0.889);
\draw[gp path] (5.163,1.241)--(5.163,1.250);
\draw[gp path] (5.073,1.241)--(5.253,1.241);
\draw[gp path] (5.073,1.250)--(5.253,1.250);
\draw[gp path] (6.627,2.150)--(6.627,2.153);
\draw[gp path] (6.537,2.150)--(6.717,2.150);
\draw[gp path] (6.537,2.153)--(6.717,2.153);
\draw[gp path] (8.090,2.714)--(8.090,2.742);
\draw[gp path] (8.000,2.714)--(8.180,2.714);
\draw[gp path] (8.000,2.742)--(8.180,2.742);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.236,1.134) {{14.55}};
\node[gp node center] at (3.699,1.191) {{16.12}};
\node[gp node center] at (5.163,1.553) {{30.83}};
\node[gp node center] at (6.627,2.460) {{155.87}};
\node[gp node center] at (8.090,3.036) {{436.96}};
\draw[gp path] (1.504,3.191)--(1.504,0.616)--(8.822,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{8.822cm}{3.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/avg-reward-error-bars.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mié 17 ene 2024 17:13:40
\path (0.000,0.000) rectangle (9.375,3.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.952)--(1.500,0.952);
\node[gp node right] at (1.136,0.952) {$0.5$};
\draw[gp path] (1.320,1.512)--(1.500,1.512);
\node[gp node right] at (1.136,1.512) {$0.6$};
\draw[gp path] (1.320,2.071)--(1.500,2.071);
\node[gp node right] at (1.136,2.071) {$0.7$};
\draw[gp path] (1.320,2.631)--(1.500,2.631);
\node[gp node right] at (1.136,2.631) {$0.8$};
\draw[gp path] (1.320,3.191)--(1.500,3.191);
\node[gp node right] at (1.136,3.191) {$0.9$};
\node[gp node center] at (2.070,0.308) {DHPG};
\node[gp node center] at (3.571,0.308) {DDPG~\cite{noms}};
\node[gp node center] at (5.071,0.308) {TES~\cite{v2n-access}};
\node[gp node center] at (6.571,0.308) {PI~\cite{5growth-scaling}};
\node[gp node center] at (8.072,0.308) {CNST};
\draw[gp path] (1.320,3.191)--(1.320,0.616)--(8.822,0.616);
\node[gp node center,rotate=-270] at (0.292,1.903) {average reward};
\gpfill{color=DodgerBlue3} (1.620,0.616)--(2.521,0.616)--(2.521,2.690)--(1.620,2.690)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.620,0.616)--(1.620,2.689)--(2.520,2.689)--(2.520,0.616)--cycle;
\gpfill{color=Firebrick3} (3.120,0.616)--(4.022,0.616)--(4.022,2.037)--(3.120,2.037)--cycle;
\draw[gp path] (3.120,0.616)--(3.120,2.036)--(4.021,2.036)--(4.021,0.616)--cycle;
\gpfill{color=Gold3} (4.621,0.616)--(5.522,0.616)--(5.522,1.878)--(4.621,1.878)--cycle;
\draw[gp path] (4.621,0.616)--(4.621,1.877)--(5.521,1.877)--(5.521,0.616)--cycle;
\gpfill{color=Green4} (6.121,0.616)--(7.023,0.616)--(7.023,1.301)--(6.121,1.301)--cycle;
\draw[gp path] (6.121,0.616)--(6.121,1.300)--(7.022,1.300)--(7.022,0.616)--cycle;
\gpfill{color=DeepPink3} (7.622,0.616)--(8.523,0.616)--(8.523,1.140)--(7.622,1.140)--cycle;
\draw[gp path] (7.622,0.616)--(7.622,1.139)--(8.522,1.139)--(8.522,0.616)--cycle;
\draw[gp path] (2.070,2.684)--(2.070,2.695);
\draw[gp path] (1.980,2.684)--(2.160,2.684);
\draw[gp path] (1.980,2.695)--(2.160,2.695);
\draw[gp path] (3.571,2.023)--(3.571,2.049);
\draw[gp path] (3.481,2.023)--(3.661,2.023);
\draw[gp path] (3.481,2.049)--(3.661,2.049);
\draw[gp path] (5.071,1.869)--(5.071,1.885);
\draw[gp path] (4.981,1.869)--(5.161,1.869);
\draw[gp path] (4.981,1.885)--(5.161,1.885);
\draw[gp path] (6.571,1.274)--(6.571,1.327);
\draw[gp path] (6.481,1.274)--(6.661,1.274);
\draw[gp path] (6.481,1.327)--(6.661,1.327);
\draw[gp path] (8.072,1.088)--(8.072,1.189);
\draw[gp path] (7.982,1.088)--(8.162,1.088);
\draw[gp path] (7.982,1.189)--(8.162,1.189);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.070,2.997) {{0.81}};
\node[gp node center] at (3.571,2.344) {{0.69}};
\node[gp node center] at (5.071,2.185) {{0.67}};
\node[gp node center] at (6.571,1.608) {{0.56}};
\node[gp node center] at (8.072,1.447) {{0.53}};
\draw[gp path] (1.320,3.191)--(1.320,0.616)--(8.822,0.616);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{8.822cm}{3.191cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/compare.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p3 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% lun 20 feb 2023 09:03:08
\path (0.000,0.000) rectangle (8.750,5.250);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.075)--(1.042,1.075);
\node[gp node right] at (0.768,1.075) {$0$};
\draw[gp path] (0.952,1.617)--(1.042,1.617);
\node[gp node right] at (0.768,1.617) {$1$};
\draw[gp path] (0.952,2.158)--(1.042,2.158);
\node[gp node right] at (0.768,2.158) {$2$};
\draw[gp path] (0.952,2.700)--(1.042,2.700);
\node[gp node right] at (0.768,2.700) {$3$};
\draw[gp path] (0.952,3.242)--(1.042,3.242);
\node[gp node right] at (0.768,3.242) {$4$};
\draw[gp path] (0.952,3.783)--(1.042,3.783);
\node[gp node right] at (0.768,3.783) {$5$};
\draw[gp path] (0.952,4.325)--(1.042,4.325);
\node[gp node right] at (0.768,4.325) {$6$};
\draw[gp path] (0.952,1.075)--(0.952,0.985);
\node[gp node center] at (0.952,0.677) {$0.1$};
\draw[gp path] (1.858,1.075)--(1.858,0.985);
\node[gp node center] at (1.858,0.677) {$0.2$};
\draw[gp path] (2.763,1.075)--(2.763,0.985);
\node[gp node center] at (2.763,0.677) {$0.3$};
\draw[gp path] (3.669,1.075)--(3.669,0.985);
\node[gp node center] at (3.669,0.677) {$0.4$};
\draw[gp path] (4.575,1.075)--(4.575,0.985);
\node[gp node center] at (4.575,0.677) {$0.5$};
\draw[gp path] (5.480,1.075)--(5.480,0.985);
\node[gp node center] at (5.480,0.677) {$0.6$};
\draw[gp path] (6.386,1.075)--(6.386,0.985);
\node[gp node center] at (6.386,0.677) {$0.7$};
\draw[gp path] (7.291,1.075)--(7.291,0.985);
\node[gp node center] at (7.291,0.677) {$0.8$};
\draw[gp path] (8.197,1.075)--(8.197,0.985);
\node[gp node center] at (8.197,0.677) {$0.9$};
\draw[gp path] (0.952,4.325)--(0.952,1.075)--(8.197,1.075)--(8.197,4.325)--cycle;
\node[gp node center,rotate=-270] at (-0.260,2.700) {$d_{p,v}^\kappa / \mathbb{E}[d_{p,v}]$};
\node[gp node center] at (4.574,0.215) {$\rho$};
\node[gp node right] at (0.665,4.916) {$\kappa=90$};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{3.00}
\draw[gp path] (0.849,4.916)--(1.765,4.916);
\draw[gp path] (0.952,1.562)--(1.025,1.589)--(1.098,1.616)--(1.172,1.641)--(1.245,1.665)%
  --(1.318,1.687)--(1.391,1.705)--(1.464,1.721)--(1.537,1.734)--(1.611,1.744)--(1.684,1.751)%
  --(1.757,1.757)--(1.830,1.762)--(1.903,1.766)--(1.977,1.769)--(2.050,1.771)--(2.123,1.773)%
  --(2.196,1.774)--(2.269,1.775)--(2.342,1.775)--(2.416,1.776)--(2.489,1.776)--(2.562,1.776)%
  --(2.635,1.775)--(2.708,1.774)--(2.782,1.773)--(2.855,1.771)--(2.928,1.770)--(3.001,1.767)%
  --(3.074,1.764)--(3.147,1.760)--(3.221,1.756)--(3.294,1.751)--(3.367,1.745)--(3.440,1.740)%
  --(3.513,1.736)--(3.587,1.734)--(3.660,1.733)--(3.733,1.735)--(3.806,1.738)--(3.879,1.743)%
  --(3.952,1.749)--(4.026,1.754)--(4.099,1.758)--(4.172,1.761)--(4.245,1.762)--(4.318,1.761)%
  --(4.392,1.760)--(4.465,1.759)--(4.538,1.757)--(4.611,1.756)--(4.684,1.755)--(4.757,1.754)%
  --(4.831,1.754)--(4.904,1.754)--(4.977,1.753)--(5.050,1.752)--(5.123,1.751)--(5.197,1.750)%
  --(5.270,1.748)--(5.343,1.747)--(5.416,1.746)--(5.489,1.746)--(5.562,1.746)--(5.636,1.746)%
  --(5.709,1.747)--(5.782,1.748)--(5.855,1.748)--(5.928,1.749)--(6.002,1.748)--(6.075,1.748)%
  --(6.148,1.747)--(6.221,1.747)--(6.294,1.746)--(6.367,1.746)--(6.441,1.747)--(6.514,1.748)%
  --(6.587,1.750)--(6.660,1.752)--(6.733,1.753)--(6.807,1.755)--(6.880,1.756)--(6.953,1.756)%
  --(7.026,1.756)--(7.099,1.755)--(7.172,1.753)--(7.246,1.750)--(7.319,1.747)--(7.392,1.743)%
  --(7.465,1.739)--(7.538,1.735)--(7.612,1.732)--(7.685,1.730)--(7.758,1.731)--(7.831,1.733)%
  --(7.904,1.737)--(7.977,1.742)--(8.051,1.748)--(8.124,1.753)--(8.197,1.758);
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.665,4.608) {$\kappa=99$};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{10.00}
\draw[gp path] (0.849,4.608)--(1.765,4.608);
\draw[gp path] (0.952,2.027)--(1.025,2.029)--(1.098,2.031)--(1.172,2.035)--(1.245,2.039)%
  --(1.318,2.046)--(1.391,2.054)--(1.464,2.065)--(1.537,2.078)--(1.611,2.092)--(1.684,2.106)%
  --(1.757,2.120)--(1.830,2.132)--(1.903,2.141)--(1.977,2.148)--(2.050,2.153)--(2.123,2.156)%
  --(2.196,2.158)--(2.269,2.160)--(2.342,2.161)--(2.416,2.162)--(2.489,2.164)--(2.562,2.165)%
  --(2.635,2.168)--(2.708,2.171)--(2.782,2.175)--(2.855,2.180)--(2.928,2.185)--(3.001,2.191)%
  --(3.074,2.196)--(3.147,2.200)--(3.221,2.203)--(3.294,2.205)--(3.367,2.206)--(3.440,2.206)%
  --(3.513,2.207)--(3.587,2.208)--(3.660,2.210)--(3.733,2.214)--(3.806,2.219)--(3.879,2.224)%
  --(3.952,2.230)--(4.026,2.236)--(4.099,2.241)--(4.172,2.244)--(4.245,2.246)--(4.318,2.247)%
  --(4.392,2.247)--(4.465,2.248)--(4.538,2.249)--(4.611,2.251)--(4.684,2.254)--(4.757,2.258)%
  --(4.831,2.261)--(4.904,2.265)--(4.977,2.267)--(5.050,2.269)--(5.123,2.269)--(5.197,2.268)%
  --(5.270,2.267)--(5.343,2.266)--(5.416,2.266)--(5.489,2.267)--(5.562,2.269)--(5.636,2.272)%
  --(5.709,2.275)--(5.782,2.279)--(5.855,2.282)--(5.928,2.284)--(6.002,2.285)--(6.075,2.286)%
  --(6.148,2.286)--(6.221,2.285)--(6.294,2.285)--(6.367,2.286)--(6.441,2.288)--(6.514,2.290)%
  --(6.587,2.293)--(6.660,2.297)--(6.733,2.300)--(6.807,2.303)--(6.880,2.305)--(6.953,2.305)%
  --(7.026,2.305)--(7.099,2.303)--(7.172,2.299)--(7.246,2.293)--(7.319,2.285)--(7.392,2.275)%
  --(7.465,2.264)--(7.538,2.252)--(7.612,2.241)--(7.685,2.231)--(7.758,2.224)--(7.831,2.219)%
  --(7.904,2.218)--(7.977,2.219)--(8.051,2.225)--(8.124,2.233)--(8.197,2.246);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.789,4.916) {$\kappa=99.9$};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 3}
\gpsetlinewidth{3.00}
\draw[gp path] (3.973,4.916)--(4.889,4.916);
\draw[gp path] (0.952,2.027)--(1.025,2.029)--(1.098,2.031)--(1.172,2.035)--(1.245,2.039)%
  --(1.318,2.046)--(1.391,2.054)--(1.464,2.065)--(1.537,2.078)--(1.611,2.092)--(1.684,2.106)%
  --(1.757,2.120)--(1.830,2.132)--(1.903,2.141)--(1.977,2.148)--(2.050,2.153)--(2.123,2.156)%
  --(2.196,2.158)--(2.269,2.160)--(2.342,2.161)--(2.416,2.162)--(2.489,2.164)--(2.562,2.165)%
  --(2.635,2.168)--(2.708,2.171)--(2.782,2.175)--(2.855,2.180)--(2.928,2.185)--(3.001,2.191)%
  --(3.074,2.196)--(3.147,2.200)--(3.221,2.203)--(3.294,2.205)--(3.367,2.206)--(3.440,2.206)%
  --(3.513,2.207)--(3.587,2.208)--(3.660,2.210)--(3.733,2.214)--(3.806,2.219)--(3.879,2.224)%
  --(3.952,2.230)--(4.026,2.236)--(4.099,2.241)--(4.172,2.244)--(4.245,2.246)--(4.318,2.247)%
  --(4.392,2.247)--(4.465,2.248)--(4.538,2.249)--(4.611,2.251)--(4.684,2.254)--(4.757,2.258)%
  --(4.831,2.261)--(4.904,2.265)--(4.977,2.267)--(5.050,2.269)--(5.123,2.269)--(5.197,2.268)%
  --(5.270,2.267)--(5.343,2.266)--(5.416,2.266)--(5.489,2.267)--(5.562,2.269)--(5.636,2.272)%
  --(5.709,2.275)--(5.782,2.279)--(5.855,2.282)--(5.928,2.284)--(6.002,2.285)--(6.075,2.286)%
  --(6.148,2.286)--(6.221,2.285)--(6.294,2.285)--(6.367,2.286)--(6.441,2.288)--(6.514,2.290)%
  --(6.587,2.293)--(6.660,2.297)--(6.733,2.300)--(6.807,2.303)--(6.880,2.305)--(6.953,2.305)%
  --(7.026,2.305)--(7.099,2.303)--(7.172,2.299)--(7.246,2.293)--(7.319,2.285)--(7.392,2.275)%
  --(7.465,2.264)--(7.538,2.252)--(7.612,2.241)--(7.685,2.231)--(7.758,2.224)--(7.831,2.219)%
  --(7.904,2.218)--(7.977,2.219)--(8.051,2.225)--(8.124,2.233)--(8.197,2.246);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.789,4.608) {$\kappa=99.9$};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.973,4.608)--(4.889,4.608);
\draw[gp path] (0.952,2.386)--(1.025,2.391)--(1.098,2.396)--(1.172,2.402)--(1.245,2.410)%
  --(1.318,2.420)--(1.391,2.432)--(1.464,2.446)--(1.537,2.463)--(1.611,2.480)--(1.684,2.498)%
  --(1.757,2.514)--(1.830,2.529)--(1.903,2.540)--(1.977,2.548)--(2.050,2.554)--(2.123,2.559)%
  --(2.196,2.564)--(2.269,2.569)--(2.342,2.576)--(2.416,2.584)--(2.489,2.593)--(2.562,2.603)%
  --(2.635,2.613)--(2.708,2.623)--(2.782,2.631)--(2.855,2.638)--(2.928,2.644)--(3.001,2.649)%
  --(3.074,2.653)--(3.147,2.656)--(3.221,2.658)--(3.294,2.660)--(3.367,2.661)--(3.440,2.663)%
  --(3.513,2.665)--(3.587,2.669)--(3.660,2.674)--(3.733,2.680)--(3.806,2.688)--(3.879,2.696)%
  --(3.952,2.704)--(4.026,2.712)--(4.099,2.718)--(4.172,2.722)--(4.245,2.725)--(4.318,2.726)%
  --(4.392,2.727)--(4.465,2.727)--(4.538,2.728)--(4.611,2.730)--(4.684,2.733)--(4.757,2.736)%
  --(4.831,2.739)--(4.904,2.742)--(4.977,2.744)--(5.050,2.745)--(5.123,2.744)--(5.197,2.742)%
  --(5.270,2.739)--(5.343,2.737)--(5.416,2.736)--(5.489,2.736)--(5.562,2.739)--(5.636,2.742)%
  --(5.709,2.747)--(5.782,2.751)--(5.855,2.755)--(5.928,2.758)--(6.002,2.759)--(6.075,2.759)%
  --(6.148,2.758)--(6.221,2.758)--(6.294,2.759)--(6.367,2.761)--(6.441,2.766)--(6.514,2.773)%
  --(6.587,2.781)--(6.660,2.788)--(6.733,2.795)--(6.807,2.798)--(6.880,2.799)--(6.953,2.796)%
  --(7.026,2.789)--(7.099,2.779)--(7.172,2.765)--(7.246,2.749)--(7.319,2.730)--(7.392,2.708)%
  --(7.465,2.685)--(7.538,2.660)--(7.612,2.635)--(7.685,2.610)--(7.758,2.586)--(7.831,2.563)%
  --(7.904,2.544)--(7.977,2.530)--(8.051,2.524)--(8.124,2.526)--(8.197,2.540);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.913,4.916) {$\kappa=99.99$};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 5}
\draw[gp path] (7.097,4.916)--(8.013,4.916);
\draw[gp path] (0.952,2.668)--(1.025,2.695)--(1.098,2.721)--(1.172,2.746)--(1.245,2.769)%
  --(1.318,2.790)--(1.391,2.809)--(1.464,2.824)--(1.537,2.837)--(1.611,2.849)--(1.684,2.862)%
  --(1.757,2.877)--(1.830,2.894)--(1.903,2.916)--(1.977,2.942)--(2.050,2.968)--(2.123,2.994)%
  --(2.196,3.015)--(2.269,3.031)--(2.342,3.038)--(2.416,3.037)--(2.489,3.032)--(2.562,3.025)%
  --(2.635,3.021)--(2.708,3.023)--(2.782,3.034)--(2.855,3.057)--(2.928,3.086)--(3.001,3.120)%
  --(3.074,3.152)--(3.147,3.180)--(3.221,3.200)--(3.294,3.208)--(3.367,3.207)--(3.440,3.201)%
  --(3.513,3.191)--(3.587,3.181)--(3.660,3.175)--(3.733,3.175)--(3.806,3.180)--(3.879,3.190)%
  --(3.952,3.204)--(4.026,3.220)--(4.099,3.237)--(4.172,3.254)--(4.245,3.270)--(4.318,3.284)%
  --(4.392,3.294)--(4.465,3.298)--(4.538,3.296)--(4.611,3.286)--(4.684,3.268)--(4.757,3.246)%
  --(4.831,3.224)--(4.904,3.204)--(4.977,3.189)--(5.050,3.182)--(5.123,3.185)--(5.197,3.196)%
  --(5.270,3.212)--(5.343,3.230)--(5.416,3.250)--(5.489,3.267)--(5.562,3.281)--(5.636,3.291)%
  --(5.709,3.298)--(5.782,3.301)--(5.855,3.300)--(5.928,3.296)--(6.002,3.289)--(6.075,3.280)%
  --(6.148,3.270)--(6.221,3.263)--(6.294,3.258)--(6.367,3.257)--(6.441,3.263)--(6.514,3.274)%
  --(6.587,3.290)--(6.660,3.309)--(6.733,3.329)--(6.807,3.349)--(6.880,3.368)--(6.953,3.385)%
  --(7.026,3.399)--(7.099,3.407)--(7.172,3.410)--(7.246,3.406)--(7.319,3.394)--(7.392,3.372)%
  --(7.465,3.342)--(7.538,3.302)--(7.612,3.252)--(7.685,3.193)--(7.758,3.123)--(7.831,3.045)%
  --(7.904,2.965)--(7.977,2.888)--(8.051,2.822)--(8.124,2.773)--(8.197,2.748);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.913,4.608) {$\kappa=99.999$};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 6}
\draw[gp path] (7.097,4.608)--(8.013,4.608);
\draw[gp path] (0.952,2.879)--(1.025,2.887)--(1.098,2.896)--(1.172,2.909)--(1.245,2.927)%
  --(1.318,2.951)--(1.391,2.985)--(1.464,3.028)--(1.537,3.078)--(1.611,3.132)--(1.684,3.186)%
  --(1.757,3.235)--(1.830,3.275)--(1.903,3.304)--(1.977,3.321)--(2.050,3.329)--(2.123,3.333)%
  --(2.196,3.334)--(2.269,3.338)--(2.342,3.346)--(2.416,3.361)--(2.489,3.381)--(2.562,3.406)%
  --(2.635,3.434)--(2.708,3.464)--(2.782,3.495)--(2.855,3.526)--(2.928,3.557)--(3.001,3.586)%
  --(3.074,3.612)--(3.147,3.635)--(3.221,3.653)--(3.294,3.667)--(3.367,3.677)--(3.440,3.684)%
  --(3.513,3.691)--(3.587,3.698)--(3.660,3.708)--(3.733,3.721)--(3.806,3.737)--(3.879,3.753)%
  --(3.952,3.768)--(4.026,3.779)--(4.099,3.784)--(4.172,3.783)--(4.245,3.775)--(4.318,3.763)%
  --(4.392,3.748)--(4.465,3.732)--(4.538,3.717)--(4.611,3.704)--(4.684,3.695)--(4.757,3.687)%
  --(4.831,3.679)--(4.904,3.668)--(4.977,3.653)--(5.050,3.632)--(5.123,3.605)--(5.197,3.575)%
  --(5.270,3.545)--(5.343,3.519)--(5.416,3.499)--(5.489,3.490)--(5.562,3.492)--(5.636,3.503)%
  --(5.709,3.519)--(5.782,3.537)--(5.855,3.554)--(5.928,3.566)--(6.002,3.571)--(6.075,3.569)%
  --(6.148,3.564)--(6.221,3.558)--(6.294,3.552)--(6.367,3.550)--(6.441,3.554)--(6.514,3.563)%
  --(6.587,3.576)--(6.660,3.590)--(6.733,3.604)--(6.807,3.617)--(6.880,3.626)--(6.953,3.630)%
  --(7.026,3.629)--(7.099,3.622)--(7.172,3.608)--(7.246,3.586)--(7.319,3.556)--(7.392,3.517)%
  --(7.465,3.470)--(7.538,3.414)--(7.612,3.351)--(7.685,3.281)--(7.758,3.203)--(7.831,3.120)%
  --(7.904,3.036)--(7.977,2.958)--(8.051,2.892)--(8.124,2.842)--(8.197,2.814);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,4.325)--(0.952,1.075)--(8.197,1.075)--(8.197,4.325)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{1.075cm}}{\pgfpoint{8.197cm}{4.325cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/cpus-dens.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mié 17 ene 2024 17:27:19
\path (0.000,0.000) rectangle (8.750,2.625);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.137,0.393)--(1.227,0.393);
\node[gp node right] at (0.953,0.393) {$0$};
\draw[gp path] (1.137,0.830)--(1.227,0.830);
\node[gp node right] at (0.953,0.830) {$10$};
\draw[gp path] (1.137,1.268)--(1.227,1.268);
\node[gp node right] at (0.953,1.268) {$20$};
\draw[gp path] (1.137,1.705)--(1.227,1.705);
\node[gp node right] at (0.953,1.705) {$30$};
\draw[gp path] (1.137,2.142)--(1.227,2.142);
\node[gp node right] at (0.953,2.142) {$40$};
\draw[gp path] (1.137,0.393)--(1.137,0.303);
\node[gp node center] at (1.137,-0.005) {$0$};
\draw[gp path] (1.676,0.393)--(1.676,0.303);
\node[gp node center] at (1.676,-0.005) {$2$};
\draw[gp path] (2.215,0.393)--(2.215,0.303);
\node[gp node center] at (2.215,-0.005) {$4$};
\draw[gp path] (1.137,2.361)--(1.137,0.393)--(2.484,0.393)--(2.484,2.361)--cycle;
\node[gp node left] at (1.184,1.771) {\shortstack{PoP\\ A}};
\node[gp node center,rotate=-270] at (0.293,1.377) {ePMF [\%]};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (1.137,1.112)--(1.151,1.150)--(1.164,1.188)--(1.178,1.226)--(1.191,1.264)%
  --(1.205,1.301)--(1.219,1.338)--(1.232,1.374)--(1.246,1.409)--(1.259,1.442)--(1.273,1.474)%
  --(1.287,1.505)--(1.300,1.533)--(1.314,1.560)--(1.327,1.585)--(1.341,1.607)--(1.355,1.628)%
  --(1.368,1.645)--(1.382,1.660)--(1.396,1.673)--(1.409,1.683)--(1.423,1.690)--(1.436,1.694)%
  --(1.450,1.696)--(1.464,1.695)--(1.477,1.691)--(1.491,1.685)--(1.504,1.676)--(1.518,1.665)%
  --(1.532,1.652)--(1.545,1.637)--(1.559,1.619)--(1.572,1.600)--(1.586,1.579)--(1.600,1.556)%
  --(1.613,1.532)--(1.627,1.507)--(1.640,1.481)--(1.654,1.454)--(1.668,1.427)--(1.681,1.399)%
  --(1.695,1.370)--(1.708,1.341)--(1.722,1.313)--(1.736,1.284)--(1.749,1.256)--(1.763,1.228)%
  --(1.776,1.200)--(1.790,1.173)--(1.804,1.146)--(1.817,1.120)--(1.831,1.095)--(1.845,1.071)%
  --(1.858,1.048)--(1.872,1.025)--(1.885,1.004)--(1.899,0.983)--(1.913,0.963)--(1.926,0.944)%
  --(1.940,0.927)--(1.953,0.910)--(1.967,0.893)--(1.981,0.878)--(1.994,0.864)--(2.008,0.850)%
  --(2.021,0.837)--(2.035,0.825)--(2.049,0.814)--(2.062,0.803)--(2.076,0.793)--(2.089,0.784)%
  --(2.103,0.775)--(2.117,0.766)--(2.130,0.758)--(2.144,0.751)--(2.157,0.743)--(2.171,0.737)%
  --(2.185,0.730)--(2.198,0.724)--(2.212,0.718)--(2.225,0.712)--(2.239,0.706)--(2.253,0.701)%
  --(2.266,0.696)--(2.280,0.690)--(2.294,0.685)--(2.307,0.680)--(2.321,0.675)--(2.334,0.670)%
  --(2.348,0.665)--(2.362,0.660)--(2.375,0.655)--(2.389,0.649)--(2.402,0.644)--(2.416,0.638)%
  --(2.430,0.633)--(2.443,0.627)--(2.457,0.622)--(2.470,0.616)--(2.484,0.610);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (1.137,0.423)--(1.151,0.426)--(1.164,0.430)--(1.178,0.434)--(1.191,0.438)%
  --(1.205,0.443)--(1.219,0.448)--(1.232,0.453)--(1.246,0.460)--(1.259,0.466)--(1.273,0.474)%
  --(1.287,0.482)--(1.300,0.491)--(1.314,0.501)--(1.327,0.511)--(1.341,0.523)--(1.355,0.535)%
  --(1.368,0.548)--(1.382,0.563)--(1.396,0.579)--(1.409,0.595)--(1.423,0.614)--(1.436,0.633)%
  --(1.450,0.654)--(1.464,0.676)--(1.477,0.699)--(1.491,0.724)--(1.504,0.750)--(1.518,0.778)%
  --(1.532,0.807)--(1.545,0.838)--(1.559,0.869)--(1.572,0.903)--(1.586,0.937)--(1.600,0.973)%
  --(1.613,1.010)--(1.627,1.048)--(1.640,1.087)--(1.654,1.127)--(1.668,1.168)--(1.681,1.209)%
  --(1.695,1.250)--(1.708,1.292)--(1.722,1.334)--(1.736,1.376)--(1.749,1.418)--(1.763,1.459)%
  --(1.776,1.500)--(1.790,1.540)--(1.804,1.579)--(1.817,1.616)--(1.831,1.652)--(1.845,1.687)%
  --(1.858,1.720)--(1.872,1.751)--(1.885,1.779)--(1.899,1.806)--(1.913,1.830)--(1.926,1.851)%
  --(1.940,1.870)--(1.953,1.886)--(1.967,1.899)--(1.981,1.909)--(1.994,1.916)--(2.008,1.920)%
  --(2.021,1.921)--(2.035,1.920)--(2.049,1.915)--(2.062,1.907)--(2.076,1.896)--(2.089,1.883)%
  --(2.103,1.867)--(2.117,1.848)--(2.130,1.827)--(2.144,1.803)--(2.157,1.777)--(2.171,1.749)%
  --(2.185,1.719)--(2.198,1.687)--(2.212,1.654)--(2.225,1.619)--(2.239,1.583)--(2.253,1.546)%
  --(2.266,1.508)--(2.280,1.469)--(2.294,1.429)--(2.307,1.389)--(2.321,1.349)--(2.334,1.309)%
  --(2.348,1.268)--(2.362,1.228)--(2.375,1.189)--(2.389,1.149)--(2.402,1.111)--(2.416,1.073)%
  --(2.430,1.035)--(2.443,0.999)--(2.457,0.964)--(2.470,0.929)--(2.484,0.896);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.137,2.361)--(1.137,0.393)--(2.484,0.393)--(2.484,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.137cm}{0.393cm}}{\pgfpoint{2.484cm}{2.361cm}}
\draw[gp path] (2.660,0.393)--(2.750,0.393);
\draw[gp path] (2.660,0.830)--(2.750,0.830);
\draw[gp path] (2.660,1.268)--(2.750,1.268);
\draw[gp path] (2.660,1.705)--(2.750,1.705);
\draw[gp path] (2.660,2.142)--(2.750,2.142);
\draw[gp path] (2.660,0.393)--(2.660,0.303);
\node[gp node center] at (2.660,-0.005) {$0$};
\draw[gp path] (3.199,0.393)--(3.199,0.303);
\node[gp node center] at (3.199,-0.005) {$2$};
\draw[gp path] (3.738,0.393)--(3.738,0.303);
\node[gp node center] at (3.738,-0.005) {$4$};
\draw[gp path] (2.660,2.361)--(2.660,0.393)--(4.007,0.393)--(4.007,2.361)--cycle;
\node[gp node left] at (3.199,1.790) {\shortstack{PoP\\ B}};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (2.660,0.411)--(2.674,0.413)--(2.687,0.414)--(2.701,0.417)--(2.714,0.419)%
  --(2.728,0.422)--(2.742,0.424)--(2.755,0.427)--(2.769,0.430)--(2.782,0.434)--(2.796,0.438)%
  --(2.810,0.442)--(2.823,0.446)--(2.837,0.450)--(2.850,0.455)--(2.864,0.461)--(2.878,0.466)%
  --(2.891,0.472)--(2.905,0.478)--(2.919,0.485)--(2.932,0.492)--(2.946,0.500)--(2.959,0.508)%
  --(2.973,0.516)--(2.987,0.525)--(3.000,0.534)--(3.014,0.544)--(3.027,0.554)--(3.041,0.565)%
  --(3.055,0.576)--(3.068,0.587)--(3.082,0.600)--(3.095,0.612)--(3.109,0.625)--(3.123,0.639)%
  --(3.136,0.653)--(3.150,0.668)--(3.163,0.683)--(3.177,0.699)--(3.191,0.715)--(3.204,0.731)%
  --(3.218,0.749)--(3.231,0.766)--(3.245,0.784)--(3.259,0.803)--(3.272,0.822)--(3.286,0.841)%
  --(3.299,0.861)--(3.313,0.881)--(3.327,0.901)--(3.340,0.922)--(3.354,0.943)--(3.368,0.965)%
  --(3.381,0.987)--(3.395,1.009)--(3.408,1.032)--(3.422,1.055)--(3.436,1.078)--(3.449,1.101)%
  --(3.463,1.125)--(3.476,1.148)--(3.490,1.172)--(3.504,1.196)--(3.517,1.220)--(3.531,1.245)%
  --(3.544,1.269)--(3.558,1.293)--(3.572,1.317)--(3.585,1.342)--(3.599,1.365)--(3.612,1.389)%
  --(3.626,1.413)--(3.640,1.436)--(3.653,1.459)--(3.667,1.481)--(3.680,1.503)--(3.694,1.524)%
  --(3.708,1.544)--(3.721,1.564)--(3.735,1.582)--(3.748,1.600)--(3.762,1.616)--(3.776,1.631)%
  --(3.789,1.645)--(3.803,1.658)--(3.817,1.669)--(3.830,1.678)--(3.844,1.685)--(3.857,1.691)%
  --(3.871,1.695)--(3.885,1.697)--(3.898,1.697)--(3.912,1.695)--(3.925,1.691)--(3.939,1.685)%
  --(3.953,1.677)--(3.966,1.666)--(3.980,1.654)--(3.993,1.639)--(4.007,1.622);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (2.660,0.687)--(2.674,0.705)--(2.687,0.723)--(2.701,0.742)--(2.714,0.761)%
  --(2.728,0.781)--(2.742,0.801)--(2.755,0.821)--(2.769,0.842)--(2.782,0.862)--(2.796,0.883)%
  --(2.810,0.904)--(2.823,0.925)--(2.837,0.947)--(2.850,0.968)--(2.864,0.990)--(2.878,1.011)%
  --(2.891,1.032)--(2.905,1.054)--(2.919,1.075)--(2.932,1.097)--(2.946,1.118)--(2.959,1.140)%
  --(2.973,1.161)--(2.987,1.182)--(3.000,1.204)--(3.014,1.225)--(3.027,1.246)--(3.041,1.267)%
  --(3.055,1.288)--(3.068,1.309)--(3.082,1.330)--(3.095,1.350)--(3.109,1.371)--(3.123,1.391)%
  --(3.136,1.412)--(3.150,1.431)--(3.163,1.451)--(3.177,1.470)--(3.191,1.489)--(3.204,1.507)%
  --(3.218,1.525)--(3.231,1.541)--(3.245,1.558)--(3.259,1.573)--(3.272,1.587)--(3.286,1.600)%
  --(3.299,1.612)--(3.313,1.623)--(3.327,1.632)--(3.340,1.640)--(3.354,1.647)--(3.368,1.652)%
  --(3.381,1.655)--(3.395,1.656)--(3.408,1.655)--(3.422,1.653)--(3.436,1.648)--(3.449,1.642)%
  --(3.463,1.634)--(3.476,1.623)--(3.490,1.611)--(3.504,1.597)--(3.517,1.581)--(3.531,1.563)%
  --(3.544,1.543)--(3.558,1.522)--(3.572,1.498)--(3.585,1.474)--(3.599,1.448)--(3.612,1.420)%
  --(3.626,1.392)--(3.640,1.362)--(3.653,1.331)--(3.667,1.300)--(3.680,1.268)--(3.694,1.236)%
  --(3.708,1.203)--(3.721,1.170)--(3.735,1.136)--(3.748,1.103)--(3.762,1.070)--(3.776,1.037)%
  --(3.789,1.005)--(3.803,0.973)--(3.817,0.942)--(3.830,0.911)--(3.844,0.881)--(3.857,0.852)%
  --(3.871,0.824)--(3.885,0.797)--(3.898,0.771)--(3.912,0.746)--(3.925,0.722)--(3.939,0.698)%
  --(3.953,0.676)--(3.966,0.656)--(3.980,0.636)--(3.993,0.617)--(4.007,0.599);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.660,2.361)--(2.660,0.393)--(4.007,0.393)--(4.007,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{2.660cm}{0.393cm}}{\pgfpoint{4.007cm}{2.361cm}}
\draw[gp path] (4.182,0.393)--(4.272,0.393);
\draw[gp path] (4.182,0.830)--(4.272,0.830);
\draw[gp path] (4.182,1.268)--(4.272,1.268);
\draw[gp path] (4.182,1.705)--(4.272,1.705);
\draw[gp path] (4.182,2.142)--(4.272,2.142);
\draw[gp path] (4.182,0.393)--(4.182,0.303);
\node[gp node center] at (4.182,-0.005) {$0$};
\draw[gp path] (4.721,0.393)--(4.721,0.303);
\node[gp node center] at (4.721,-0.005) {$2$};
\draw[gp path] (5.260,0.393)--(5.260,0.303);
\node[gp node center] at (5.260,-0.005) {$4$};
\draw[gp path] (4.182,2.361)--(4.182,0.393)--(5.529,0.393)--(5.529,2.361)--cycle;
\node[gp node left] at (4.249,1.790) {\shortstack{PoP\\ C}};
\node[gp node center] at (4.855,-0.466) {$C_p$ [CPUs]};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (4.182,0.395)--(4.196,0.396)--(4.209,0.396)--(4.223,0.396)--(4.236,0.397)%
  --(4.250,0.397)--(4.264,0.398)--(4.277,0.398)--(4.291,0.399)--(4.304,0.400)--(4.318,0.400)%
  --(4.332,0.401)--(4.345,0.402)--(4.359,0.404)--(4.372,0.405)--(4.386,0.407)--(4.400,0.409)%
  --(4.413,0.411)--(4.427,0.413)--(4.441,0.416)--(4.454,0.419)--(4.468,0.423)--(4.481,0.426)%
  --(4.495,0.431)--(4.509,0.436)--(4.522,0.441)--(4.536,0.448)--(4.549,0.455)--(4.563,0.462)%
  --(4.577,0.471)--(4.590,0.480)--(4.604,0.491)--(4.617,0.502)--(4.631,0.515)--(4.645,0.529)%
  --(4.658,0.544)--(4.672,0.560)--(4.685,0.578)--(4.699,0.597)--(4.713,0.618)--(4.726,0.641)%
  --(4.740,0.665)--(4.753,0.691)--(4.767,0.718)--(4.781,0.748)--(4.794,0.779)--(4.808,0.812)%
  --(4.821,0.847)--(4.835,0.883)--(4.849,0.922)--(4.862,0.961)--(4.876,1.003)--(4.890,1.046)%
  --(4.903,1.090)--(4.917,1.136)--(4.930,1.183)--(4.944,1.231)--(4.958,1.279)--(4.971,1.328)%
  --(4.985,1.378)--(4.998,1.428)--(5.012,1.477)--(5.026,1.527)--(5.039,1.575)--(5.053,1.623)%
  --(5.066,1.670)--(5.080,1.715)--(5.094,1.758)--(5.107,1.800)--(5.121,1.839)--(5.134,1.876)%
  --(5.148,1.910)--(5.162,1.941)--(5.175,1.970)--(5.189,1.994)--(5.202,2.015)--(5.216,2.033)%
  --(5.230,2.047)--(5.243,2.057)--(5.257,2.063)--(5.270,2.065)--(5.284,2.063)--(5.298,2.057)%
  --(5.311,2.047)--(5.325,2.033)--(5.339,2.016)--(5.352,1.995)--(5.366,1.970)--(5.379,1.943)%
  --(5.393,1.912)--(5.407,1.878)--(5.420,1.842)--(5.434,1.803)--(5.447,1.762)--(5.461,1.720)%
  --(5.475,1.676)--(5.488,1.630)--(5.502,1.583)--(5.515,1.536)--(5.529,1.487);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (4.182,0.455)--(4.196,0.461)--(4.209,0.467)--(4.223,0.474)--(4.236,0.482)%
  --(4.250,0.490)--(4.264,0.499)--(4.277,0.509)--(4.291,0.519)--(4.304,0.530)--(4.318,0.543)%
  --(4.332,0.556)--(4.345,0.570)--(4.359,0.585)--(4.372,0.601)--(4.386,0.618)--(4.400,0.636)%
  --(4.413,0.656)--(4.427,0.676)--(4.441,0.698)--(4.454,0.722)--(4.468,0.746)--(4.481,0.772)%
  --(4.495,0.800)--(4.509,0.829)--(4.522,0.859)--(4.536,0.890)--(4.549,0.923)--(4.563,0.957)%
  --(4.577,0.993)--(4.590,1.029)--(4.604,1.067)--(4.617,1.106)--(4.631,1.145)--(4.645,1.186)%
  --(4.658,1.227)--(4.672,1.269)--(4.685,1.311)--(4.699,1.354)--(4.713,1.396)--(4.726,1.439)%
  --(4.740,1.481)--(4.753,1.522)--(4.767,1.563)--(4.781,1.603)--(4.794,1.642)--(4.808,1.680)%
  --(4.821,1.716)--(4.835,1.750)--(4.849,1.782)--(4.862,1.812)--(4.876,1.840)--(4.890,1.865)%
  --(4.903,1.887)--(4.917,1.907)--(4.930,1.923)--(4.944,1.936)--(4.958,1.946)--(4.971,1.953)%
  --(4.985,1.957)--(4.998,1.957)--(5.012,1.954)--(5.026,1.947)--(5.039,1.938)--(5.053,1.925)%
  --(5.066,1.908)--(5.080,1.889)--(5.094,1.867)--(5.107,1.842)--(5.121,1.814)--(5.134,1.784)%
  --(5.148,1.752)--(5.162,1.718)--(5.175,1.682)--(5.189,1.644)--(5.202,1.604)--(5.216,1.564)%
  --(5.230,1.522)--(5.243,1.480)--(5.257,1.437)--(5.270,1.394)--(5.284,1.350)--(5.298,1.307)%
  --(5.311,1.264)--(5.325,1.221)--(5.339,1.178)--(5.352,1.137)--(5.366,1.096)--(5.379,1.056)%
  --(5.393,1.017)--(5.407,0.979)--(5.420,0.942)--(5.434,0.907)--(5.447,0.873)--(5.461,0.840)%
  --(5.475,0.809)--(5.488,0.779)--(5.502,0.751)--(5.515,0.724)--(5.529,0.699);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.182,2.361)--(4.182,0.393)--(5.529,0.393)--(5.529,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{4.182cm}{0.393cm}}{\pgfpoint{5.529cm}{2.361cm}}
\draw[gp path] (5.705,0.393)--(5.795,0.393);
\draw[gp path] (5.705,0.830)--(5.795,0.830);
\draw[gp path] (5.705,1.268)--(5.795,1.268);
\draw[gp path] (5.705,1.705)--(5.795,1.705);
\draw[gp path] (5.705,2.142)--(5.795,2.142);
\draw[gp path] (5.705,0.393)--(5.705,0.303);
\node[gp node center] at (5.705,-0.005) {$0$};
\draw[gp path] (6.243,0.393)--(6.243,0.303);
\node[gp node center] at (6.243,-0.005) {$2$};
\draw[gp path] (6.782,0.393)--(6.782,0.303);
\node[gp node center] at (6.782,-0.005) {$4$};
\draw[gp path] (5.705,2.361)--(5.705,0.393)--(7.051,0.393)--(7.051,2.361)--cycle;
\node[gp node left] at (5.714,1.790) {\shortstack{PoP\\ D}};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (5.705,0.477)--(5.719,0.483)--(5.732,0.489)--(5.746,0.496)--(5.759,0.503)%
  --(5.773,0.511)--(5.787,0.519)--(5.800,0.527)--(5.814,0.536)--(5.827,0.546)--(5.841,0.555)%
  --(5.855,0.566)--(5.868,0.577)--(5.882,0.588)--(5.895,0.601)--(5.909,0.614)--(5.923,0.627)%
  --(5.936,0.642)--(5.950,0.657)--(5.963,0.673)--(5.977,0.689)--(5.991,0.707)--(6.004,0.725)%
  --(6.018,0.745)--(6.031,0.765)--(6.045,0.786)--(6.058,0.809)--(6.072,0.832)--(6.086,0.856)%
  --(6.099,0.881)--(6.113,0.907)--(6.126,0.934)--(6.140,0.962)--(6.154,0.990)--(6.167,1.020)%
  --(6.181,1.050)--(6.194,1.080)--(6.208,1.112)--(6.222,1.143)--(6.235,1.175)--(6.249,1.207)%
  --(6.262,1.240)--(6.276,1.272)--(6.290,1.304)--(6.303,1.336)--(6.317,1.367)--(6.330,1.398)%
  --(6.344,1.428)--(6.358,1.457)--(6.371,1.485)--(6.385,1.511)--(6.398,1.537)--(6.412,1.561)%
  --(6.426,1.583)--(6.439,1.604)--(6.453,1.623)--(6.466,1.640)--(6.480,1.655)--(6.494,1.667)%
  --(6.507,1.678)--(6.521,1.687)--(6.534,1.693)--(6.548,1.697)--(6.562,1.699)--(6.575,1.699)%
  --(6.589,1.696)--(6.602,1.692)--(6.616,1.685)--(6.630,1.676)--(6.643,1.666)--(6.657,1.653)%
  --(6.670,1.639)--(6.684,1.624)--(6.698,1.606)--(6.711,1.588)--(6.725,1.568)--(6.738,1.546)%
  --(6.752,1.524)--(6.765,1.501)--(6.779,1.477)--(6.793,1.452)--(6.806,1.427)--(6.820,1.401)%
  --(6.833,1.375)--(6.847,1.349)--(6.861,1.322)--(6.874,1.295)--(6.888,1.269)--(6.901,1.242)%
  --(6.915,1.215)--(6.929,1.189)--(6.942,1.162)--(6.956,1.136)--(6.969,1.110)--(6.983,1.085)%
  --(6.997,1.060)--(7.010,1.035)--(7.024,1.011)--(7.037,0.987)--(7.051,0.963);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (5.705,0.459)--(5.719,0.465)--(5.732,0.472)--(5.746,0.479)--(5.759,0.486)%
  --(5.773,0.494)--(5.787,0.503)--(5.800,0.512)--(5.814,0.522)--(5.827,0.533)--(5.841,0.544)%
  --(5.855,0.557)--(5.868,0.570)--(5.882,0.584)--(5.895,0.599)--(5.909,0.616)--(5.923,0.633)%
  --(5.936,0.651)--(5.950,0.671)--(5.963,0.692)--(5.977,0.714)--(5.991,0.737)--(6.004,0.762)%
  --(6.018,0.788)--(6.031,0.816)--(6.045,0.845)--(6.058,0.875)--(6.072,0.906)--(6.086,0.939)%
  --(6.099,0.973)--(6.113,1.009)--(6.126,1.045)--(6.140,1.083)--(6.154,1.122)--(6.167,1.161)%
  --(6.181,1.202)--(6.194,1.243)--(6.208,1.285)--(6.222,1.327)--(6.235,1.369)--(6.249,1.411)%
  --(6.262,1.453)--(6.276,1.495)--(6.290,1.536)--(6.303,1.576)--(6.317,1.615)--(6.330,1.654)%
  --(6.344,1.690)--(6.358,1.725)--(6.371,1.758)--(6.385,1.790)--(6.398,1.818)--(6.412,1.845)%
  --(6.426,1.868)--(6.439,1.889)--(6.453,1.907)--(6.466,1.922)--(6.480,1.934)--(6.494,1.943)%
  --(6.507,1.948)--(6.521,1.950)--(6.534,1.949)--(6.548,1.944)--(6.562,1.936)--(6.575,1.925)%
  --(6.589,1.910)--(6.602,1.893)--(6.616,1.872)--(6.630,1.849)--(6.643,1.823)--(6.657,1.794)%
  --(6.670,1.763)--(6.684,1.730)--(6.698,1.695)--(6.711,1.658)--(6.725,1.620)--(6.738,1.580)%
  --(6.752,1.540)--(6.765,1.498)--(6.779,1.456)--(6.793,1.413)--(6.806,1.370)--(6.820,1.327)%
  --(6.833,1.284)--(6.847,1.241)--(6.861,1.199)--(6.874,1.157)--(6.888,1.116)--(6.901,1.076)%
  --(6.915,1.036)--(6.929,0.998)--(6.942,0.961)--(6.956,0.926)--(6.969,0.891)--(6.983,0.858)%
  --(6.997,0.826)--(7.010,0.796)--(7.024,0.767)--(7.037,0.739)--(7.051,0.713);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.705,2.361)--(5.705,0.393)--(7.051,0.393)--(7.051,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{5.705cm}{0.393cm}}{\pgfpoint{7.051cm}{2.361cm}}
\draw[gp path] (7.227,0.393)--(7.317,0.393);
\draw[gp path] (7.227,0.830)--(7.317,0.830);
\draw[gp path] (7.227,1.268)--(7.317,1.268);
\draw[gp path] (7.227,1.705)--(7.317,1.705);
\draw[gp path] (7.227,2.142)--(7.317,2.142);
\draw[gp path] (7.227,0.393)--(7.227,0.303);
\node[gp node center] at (7.227,-0.005) {$0$};
\draw[gp path] (7.766,0.393)--(7.766,0.303);
\node[gp node center] at (7.766,-0.005) {$2$};
\draw[gp path] (8.305,0.393)--(8.305,0.303);
\node[gp node center] at (8.305,-0.005) {$4$};
\draw[gp path] (7.227,2.361)--(7.227,0.393)--(8.574,0.393)--(8.574,2.361)--cycle;
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (7.227,1.451)--(7.241,1.505)--(7.254,1.558)--(7.268,1.610)--(7.281,1.662)%
  --(7.295,1.712)--(7.309,1.761)--(7.322,1.809)--(7.336,1.854)--(7.349,1.897)--(7.363,1.937)%
  --(7.377,1.974)--(7.390,2.007)--(7.404,2.038)--(7.417,2.064)--(7.431,2.087)--(7.445,2.106)%
  --(7.458,2.120)--(7.472,2.130)--(7.486,2.136)--(7.499,2.138)--(7.513,2.134)--(7.526,2.127)%
  --(7.540,2.115)--(7.554,2.099)--(7.567,2.079)--(7.581,2.054)--(7.594,2.026)--(7.608,1.994)%
  --(7.622,1.959)--(7.635,1.921)--(7.649,1.880)--(7.662,1.836)--(7.676,1.790)--(7.690,1.742)%
  --(7.703,1.692)--(7.717,1.641)--(7.730,1.589)--(7.744,1.537)--(7.758,1.483)--(7.771,1.430)%
  --(7.785,1.377)--(7.798,1.324)--(7.812,1.271)--(7.826,1.220)--(7.839,1.169)--(7.853,1.120)%
  --(7.866,1.072)--(7.880,1.026)--(7.894,0.981)--(7.907,0.938)--(7.921,0.897)--(7.935,0.858)%
  --(7.948,0.821)--(7.962,0.786)--(7.975,0.752)--(7.989,0.721)--(8.003,0.692)--(8.016,0.664)%
  --(8.030,0.639)--(8.043,0.615)--(8.057,0.593)--(8.071,0.573)--(8.084,0.554)--(8.098,0.537)%
  --(8.111,0.522)--(8.125,0.508)--(8.139,0.495)--(8.152,0.483)--(8.166,0.473)--(8.179,0.463)%
  --(8.193,0.455)--(8.207,0.447)--(8.220,0.440)--(8.234,0.434)--(8.247,0.429)--(8.261,0.424)%
  --(8.275,0.420)--(8.288,0.416)--(8.302,0.413)--(8.315,0.410)--(8.329,0.408)--(8.343,0.406)%
  --(8.356,0.404)--(8.370,0.402)--(8.384,0.401)--(8.397,0.400)--(8.411,0.399)--(8.424,0.398)%
  --(8.438,0.397)--(8.452,0.396)--(8.465,0.396)--(8.479,0.395)--(8.492,0.395)--(8.506,0.395)%
  --(8.520,0.394)--(8.533,0.394)--(8.547,0.394)--(8.560,0.394)--(8.574,0.394);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (7.227,0.576)--(7.241,0.589)--(7.254,0.602)--(7.268,0.615)--(7.281,0.629)%
  --(7.295,0.643)--(7.309,0.658)--(7.322,0.674)--(7.336,0.690)--(7.349,0.707)--(7.363,0.724)%
  --(7.377,0.741)--(7.390,0.759)--(7.404,0.778)--(7.417,0.797)--(7.431,0.817)--(7.445,0.838)%
  --(7.458,0.859)--(7.472,0.880)--(7.486,0.902)--(7.499,0.925)--(7.513,0.949)--(7.526,0.973)%
  --(7.540,0.997)--(7.554,1.022)--(7.567,1.048)--(7.581,1.075)--(7.594,1.102)--(7.608,1.129)%
  --(7.622,1.157)--(7.635,1.185)--(7.649,1.214)--(7.662,1.243)--(7.676,1.273)--(7.690,1.303)%
  --(7.703,1.333)--(7.717,1.363)--(7.730,1.393)--(7.744,1.422)--(7.758,1.452)--(7.771,1.481)%
  --(7.785,1.510)--(7.798,1.538)--(7.812,1.565)--(7.826,1.591)--(7.839,1.616)--(7.853,1.640)%
  --(7.866,1.663)--(7.880,1.684)--(7.894,1.703)--(7.907,1.720)--(7.921,1.736)--(7.935,1.750)%
  --(7.948,1.761)--(7.962,1.770)--(7.975,1.777)--(7.989,1.781)--(8.003,1.783)--(8.016,1.782)%
  --(8.030,1.779)--(8.043,1.773)--(8.057,1.765)--(8.071,1.754)--(8.084,1.741)--(8.098,1.725)%
  --(8.111,1.707)--(8.125,1.686)--(8.139,1.663)--(8.152,1.639)--(8.166,1.612)--(8.179,1.584)%
  --(8.193,1.554)--(8.207,1.522)--(8.220,1.489)--(8.234,1.455)--(8.247,1.420)--(8.261,1.384)%
  --(8.275,1.348)--(8.288,1.310)--(8.302,1.273)--(8.315,1.236)--(8.329,1.198)--(8.343,1.161)%
  --(8.356,1.124)--(8.370,1.087)--(8.384,1.051)--(8.397,1.016)--(8.411,0.981)--(8.424,0.947)%
  --(8.438,0.914)--(8.452,0.882)--(8.465,0.852)--(8.479,0.822)--(8.492,0.793)--(8.506,0.766)%
  --(8.520,0.740)--(8.533,0.715)--(8.547,0.691)--(8.560,0.669)--(8.574,0.648);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.227,2.361)--(7.227,0.393)--(8.574,0.393)--(8.574,2.361)--cycle;
\node[gp node left] at (7.901,1.790) {\shortstack{PoP\\ E}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{7.227cm}{0.393cm}}{\pgfpoint{8.574cm}{2.361cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/delays99-dens.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mié 17 ene 2024 17:27:26
\path (0.000,0.000) rectangle (8.750,2.625);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.137,0.393)--(1.227,0.393);
\node[gp node right] at (0.953,0.393) {$0$};
\draw[gp path] (1.137,0.885)--(1.227,0.885);
\node[gp node right] at (0.953,0.885) {$0.5$};
\draw[gp path] (1.137,1.377)--(1.227,1.377);
\node[gp node right] at (0.953,1.377) {$1$};
\draw[gp path] (1.137,1.869)--(1.227,1.869);
\node[gp node right] at (0.953,1.869) {$1.5$};
\draw[gp path] (1.137,2.361)--(1.227,2.361);
\node[gp node right] at (0.953,2.361) {$2$};
\draw[gp path] (1.137,0.393)--(1.137,0.303);
\node[gp node center] at (1.137,-0.005) {$0$};
\draw[gp path] (2.035,0.393)--(2.035,0.303);
\node[gp node center] at (2.035,-0.005) {$100$};
\draw[gp path] (1.137,2.361)--(1.137,0.393)--(2.484,0.393)--(2.484,2.361)--cycle;
\node[gp node left] at (1.137,1.790) {\shortstack{PoP\\ A}};
\draw[gp path](2.035,0.393)--(2.035,2.361);
\node[gp node center,rotate=-270] at (0.109,1.377) {ePDF [\%]};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (1.137,0.751)--(1.151,0.769)--(1.164,0.786)--(1.178,0.804)--(1.191,0.820)%
  --(1.205,0.837)--(1.219,0.853)--(1.232,0.868)--(1.246,0.884)--(1.259,0.899)--(1.273,0.915)%
  --(1.287,0.931)--(1.300,0.948)--(1.314,0.965)--(1.327,0.984)--(1.341,1.003)--(1.355,1.024)%
  --(1.368,1.047)--(1.382,1.071)--(1.396,1.098)--(1.409,1.126)--(1.423,1.157)--(1.436,1.189)%
  --(1.450,1.224)--(1.464,1.260)--(1.477,1.298)--(1.491,1.337)--(1.504,1.376)--(1.518,1.416)%
  --(1.532,1.456)--(1.545,1.495)--(1.559,1.533)--(1.572,1.569)--(1.586,1.602)--(1.600,1.632)%
  --(1.613,1.659)--(1.627,1.681)--(1.640,1.698)--(1.654,1.709)--(1.668,1.715)--(1.681,1.716)%
  --(1.695,1.710)--(1.708,1.698)--(1.722,1.681)--(1.736,1.657)--(1.749,1.628)--(1.763,1.594)%
  --(1.776,1.556)--(1.790,1.513)--(1.804,1.467)--(1.817,1.417)--(1.831,1.366)--(1.845,1.312)%
  --(1.858,1.258)--(1.872,1.203)--(1.885,1.149)--(1.899,1.095)--(1.913,1.042)--(1.926,0.991)%
  --(1.940,0.942)--(1.953,0.895)--(1.967,0.850)--(1.981,0.809)--(1.994,0.770)--(2.008,0.733)%
  --(2.021,0.700)--(2.035,0.670)--(2.049,0.642)--(2.062,0.616)--(2.076,0.594)--(2.089,0.573)%
  --(2.103,0.555)--(2.117,0.538)--(2.130,0.524)--(2.144,0.511)--(2.157,0.500)--(2.171,0.490)%
  --(2.185,0.481)--(2.198,0.474)--(2.212,0.467)--(2.225,0.462)--(2.239,0.457)--(2.253,0.453)%
  --(2.266,0.450)--(2.280,0.447)--(2.294,0.445)--(2.307,0.443)--(2.321,0.442)--(2.334,0.441)%
  --(2.348,0.441)--(2.362,0.441)--(2.375,0.441)--(2.389,0.441)--(2.402,0.441)--(2.416,0.442)%
  --(2.430,0.443)--(2.443,0.444)--(2.457,0.444)--(2.470,0.445)--(2.484,0.445);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (1.137,1.031)--(1.151,1.058)--(1.164,1.084)--(1.178,1.107)--(1.191,1.128)%
  --(1.205,1.146)--(1.219,1.161)--(1.232,1.173)--(1.246,1.182)--(1.259,1.188)--(1.273,1.190)%
  --(1.287,1.190)--(1.300,1.186)--(1.314,1.179)--(1.327,1.170)--(1.341,1.159)--(1.355,1.145)%
  --(1.368,1.130)--(1.382,1.114)--(1.396,1.098)--(1.409,1.081)--(1.423,1.064)--(1.436,1.048)%
  --(1.450,1.034)--(1.464,1.021)--(1.477,1.010)--(1.491,1.002)--(1.504,0.996)--(1.518,0.994)%
  --(1.532,0.995)--(1.545,0.999)--(1.559,1.007)--(1.572,1.018)--(1.586,1.032)--(1.600,1.050)%
  --(1.613,1.070)--(1.627,1.093)--(1.640,1.118)--(1.654,1.144)--(1.668,1.171)--(1.681,1.199)%
  --(1.695,1.226)--(1.708,1.253)--(1.722,1.278)--(1.736,1.301)--(1.749,1.322)--(1.763,1.340)%
  --(1.776,1.354)--(1.790,1.365)--(1.804,1.371)--(1.817,1.373)--(1.831,1.370)--(1.845,1.363)%
  --(1.858,1.351)--(1.872,1.334)--(1.885,1.313)--(1.899,1.288)--(1.913,1.260)--(1.926,1.228)%
  --(1.940,1.193)--(1.953,1.156)--(1.967,1.117)--(1.981,1.076)--(1.994,1.034)--(2.008,0.992)%
  --(2.021,0.950)--(2.035,0.909)--(2.049,0.868)--(2.062,0.828)--(2.076,0.790)--(2.089,0.754)%
  --(2.103,0.719)--(2.117,0.687)--(2.130,0.656)--(2.144,0.628)--(2.157,0.602)--(2.171,0.579)%
  --(2.185,0.557)--(2.198,0.538)--(2.212,0.521)--(2.225,0.505)--(2.239,0.491)--(2.253,0.479)%
  --(2.266,0.469)--(2.280,0.459)--(2.294,0.451)--(2.307,0.444)--(2.321,0.438)--(2.334,0.433)%
  --(2.348,0.429)--(2.362,0.425)--(2.375,0.422)--(2.389,0.419)--(2.402,0.417)--(2.416,0.415)%
  --(2.430,0.413)--(2.443,0.412)--(2.457,0.411)--(2.470,0.410)--(2.484,0.409);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.137,2.361)--(1.137,0.393)--(2.484,0.393)--(2.484,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.137cm}{0.393cm}}{\pgfpoint{2.484cm}{2.361cm}}
\draw[gp path] (2.660,0.393)--(2.750,0.393);
\draw[gp path] (2.660,0.885)--(2.750,0.885);
\draw[gp path] (2.660,1.377)--(2.750,1.377);
\draw[gp path] (2.660,1.869)--(2.750,1.869);
\draw[gp path] (2.660,2.361)--(2.750,2.361);
\draw[gp path] (2.660,0.393)--(2.660,0.303);
\node[gp node center] at (2.660,-0.005) {$0$};
\draw[gp path] (3.558,0.393)--(3.558,0.303);
\node[gp node center] at (3.558,-0.005) {$100$};
\draw[gp path] (2.660,2.361)--(2.660,0.393)--(4.007,0.393)--(4.007,2.361)--cycle;
\node[gp node left] at (2.795,1.790) {\shortstack{PoP\\ B}};
\draw[gp path](3.558,0.393)--(3.558,2.361);
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (2.660,1.137)--(2.674,1.172)--(2.687,1.205)--(2.701,1.237)--(2.714,1.268)%
  --(2.728,1.296)--(2.742,1.323)--(2.755,1.349)--(2.769,1.372)--(2.782,1.394)--(2.796,1.414)%
  --(2.810,1.431)--(2.823,1.447)--(2.837,1.462)--(2.850,1.474)--(2.864,1.485)--(2.878,1.494)%
  --(2.891,1.502)--(2.905,1.507)--(2.919,1.511)--(2.932,1.514)--(2.946,1.515)--(2.959,1.514)%
  --(2.973,1.511)--(2.987,1.507)--(3.000,1.501)--(3.014,1.493)--(3.027,1.483)--(3.041,1.471)%
  --(3.055,1.458)--(3.068,1.443)--(3.082,1.426)--(3.095,1.408)--(3.109,1.388)--(3.123,1.367)%
  --(3.136,1.345)--(3.150,1.321)--(3.163,1.296)--(3.177,1.271)--(3.191,1.245)--(3.204,1.218)%
  --(3.218,1.191)--(3.231,1.164)--(3.245,1.137)--(3.259,1.109)--(3.272,1.082)--(3.286,1.055)%
  --(3.299,1.028)--(3.313,1.001)--(3.327,0.975)--(3.340,0.949)--(3.354,0.923)--(3.368,0.897)%
  --(3.381,0.872)--(3.395,0.848)--(3.408,0.823)--(3.422,0.800)--(3.436,0.776)--(3.449,0.753)%
  --(3.463,0.731)--(3.476,0.709)--(3.490,0.687)--(3.504,0.667)--(3.517,0.646)--(3.531,0.627)%
  --(3.544,0.609)--(3.558,0.591)--(3.572,0.574)--(3.585,0.558)--(3.599,0.543)--(3.612,0.529)%
  --(3.626,0.516)--(3.640,0.503)--(3.653,0.492)--(3.667,0.482)--(3.680,0.473)--(3.694,0.464)%
  --(3.708,0.457)--(3.721,0.450)--(3.735,0.444)--(3.748,0.439)--(3.762,0.434)--(3.776,0.430)%
  --(3.789,0.427)--(3.803,0.424)--(3.817,0.422)--(3.830,0.420)--(3.844,0.419)--(3.857,0.418)%
  --(3.871,0.417)--(3.885,0.416)--(3.898,0.416)--(3.912,0.416)--(3.925,0.416)--(3.939,0.416)%
  --(3.953,0.416)--(3.966,0.416)--(3.980,0.417)--(3.993,0.417)--(4.007,0.417);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (2.660,1.293)--(2.674,1.326)--(2.687,1.355)--(2.701,1.382)--(2.714,1.405)%
  --(2.728,1.425)--(2.742,1.440)--(2.755,1.452)--(2.769,1.460)--(2.782,1.463)--(2.796,1.463)%
  --(2.810,1.460)--(2.823,1.453)--(2.837,1.442)--(2.850,1.429)--(2.864,1.413)--(2.878,1.395)%
  --(2.891,1.375)--(2.905,1.354)--(2.919,1.332)--(2.932,1.309)--(2.946,1.286)--(2.959,1.264)%
  --(2.973,1.242)--(2.987,1.221)--(3.000,1.201)--(3.014,1.183)--(3.027,1.166)--(3.041,1.151)%
  --(3.055,1.138)--(3.068,1.127)--(3.082,1.118)--(3.095,1.110)--(3.109,1.104)--(3.123,1.099)%
  --(3.136,1.095)--(3.150,1.092)--(3.163,1.090)--(3.177,1.088)--(3.191,1.086)--(3.204,1.083)%
  --(3.218,1.081)--(3.231,1.077)--(3.245,1.073)--(3.259,1.068)--(3.272,1.061)--(3.286,1.052)%
  --(3.299,1.043)--(3.313,1.031)--(3.327,1.018)--(3.340,1.003)--(3.354,0.987)--(3.368,0.969)%
  --(3.381,0.950)--(3.395,0.930)--(3.408,0.909)--(3.422,0.887)--(3.436,0.864)--(3.449,0.840)%
  --(3.463,0.817)--(3.476,0.793)--(3.490,0.769)--(3.504,0.746)--(3.517,0.723)--(3.531,0.701)%
  --(3.544,0.679)--(3.558,0.659)--(3.572,0.639)--(3.585,0.620)--(3.599,0.602)--(3.612,0.586)%
  --(3.626,0.570)--(3.640,0.556)--(3.653,0.543)--(3.667,0.530)--(3.680,0.519)--(3.694,0.509)%
  --(3.708,0.499)--(3.721,0.491)--(3.735,0.483)--(3.748,0.476)--(3.762,0.469)--(3.776,0.463)%
  --(3.789,0.458)--(3.803,0.453)--(3.817,0.449)--(3.830,0.445)--(3.844,0.441)--(3.857,0.438)%
  --(3.871,0.435)--(3.885,0.432)--(3.898,0.430)--(3.912,0.427)--(3.925,0.425)--(3.939,0.423)%
  --(3.953,0.422)--(3.966,0.420)--(3.980,0.418)--(3.993,0.417)--(4.007,0.416);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (2.660,2.361)--(2.660,0.393)--(4.007,0.393)--(4.007,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{2.660cm}{0.393cm}}{\pgfpoint{4.007cm}{2.361cm}}
\draw[gp path] (4.182,0.393)--(4.272,0.393);
\draw[gp path] (4.182,0.885)--(4.272,0.885);
\draw[gp path] (4.182,1.377)--(4.272,1.377);
\draw[gp path] (4.182,1.869)--(4.272,1.869);
\draw[gp path] (4.182,2.361)--(4.272,2.361);
\draw[gp path] (4.182,0.393)--(4.182,0.303);
\node[gp node center] at (4.182,-0.005) {$0$};
\draw[gp path] (5.080,0.393)--(5.080,0.303);
\node[gp node center] at (5.080,-0.005) {$100$};
\draw[gp path] (4.182,2.361)--(4.182,0.393)--(5.529,0.393)--(5.529,2.361)--cycle;
\node[gp node left] at (4.317,1.790) {\shortstack{PoP\\ C}};
\draw[gp path](5.080,0.393)--(5.080,2.361);
\node[gp node center] at (4.855,-0.466) {$\overline{d_v^{99}}$ [ms]};
\node[gp node right] at (2.477,2.732) {DHPG};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (2.661,2.732)--(3.577,2.732);
\draw[gp path] (4.182,0.817)--(4.196,0.839)--(4.209,0.860)--(4.223,0.880)--(4.236,0.900)%
  --(4.250,0.918)--(4.264,0.935)--(4.277,0.950)--(4.291,0.964)--(4.304,0.977)--(4.318,0.988)%
  --(4.332,0.999)--(4.345,1.008)--(4.359,1.016)--(4.372,1.024)--(4.386,1.031)--(4.400,1.038)%
  --(4.413,1.045)--(4.427,1.052)--(4.441,1.060)--(4.454,1.068)--(4.468,1.078)--(4.481,1.089)%
  --(4.495,1.101)--(4.509,1.115)--(4.522,1.131)--(4.536,1.149)--(4.549,1.168)--(4.563,1.190)%
  --(4.577,1.213)--(4.590,1.237)--(4.604,1.263)--(4.617,1.289)--(4.631,1.316)--(4.645,1.343)%
  --(4.658,1.370)--(4.672,1.396)--(4.685,1.421)--(4.699,1.444)--(4.713,1.465)--(4.726,1.483)%
  --(4.740,1.498)--(4.753,1.509)--(4.767,1.517)--(4.781,1.521)--(4.794,1.520)--(4.808,1.515)%
  --(4.821,1.506)--(4.835,1.493)--(4.849,1.476)--(4.862,1.455)--(4.876,1.430)--(4.890,1.402)%
  --(4.903,1.372)--(4.917,1.339)--(4.930,1.304)--(4.944,1.268)--(4.958,1.231)--(4.971,1.193)%
  --(4.985,1.155)--(4.998,1.118)--(5.012,1.081)--(5.026,1.046)--(5.039,1.011)--(5.053,0.978)%
  --(5.066,0.946)--(5.080,0.916)--(5.094,0.887)--(5.107,0.860)--(5.121,0.835)--(5.134,0.811)%
  --(5.148,0.788)--(5.162,0.767)--(5.175,0.746)--(5.189,0.727)--(5.202,0.709)--(5.216,0.691)%
  --(5.230,0.674)--(5.243,0.657)--(5.257,0.641)--(5.270,0.626)--(5.284,0.611)--(5.298,0.596)%
  --(5.311,0.582)--(5.325,0.568)--(5.339,0.554)--(5.352,0.541)--(5.366,0.529)--(5.379,0.517)%
  --(5.393,0.505)--(5.407,0.494)--(5.420,0.484)--(5.434,0.475)--(5.447,0.466)--(5.461,0.457)%
  --(5.475,0.450)--(5.488,0.443)--(5.502,0.436)--(5.515,0.431)--(5.529,0.426);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.153,2.732) {DDPG~\cite{noms}};
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (6.337,2.732)--(7.253,2.732);
\draw[gp path] (4.182,1.263)--(4.196,1.295)--(4.209,1.325)--(4.223,1.351)--(4.236,1.374)%
  --(4.250,1.393)--(4.264,1.409)--(4.277,1.420)--(4.291,1.427)--(4.304,1.430)--(4.318,1.429)%
  --(4.332,1.424)--(4.345,1.416)--(4.359,1.403)--(4.372,1.387)--(4.386,1.368)--(4.400,1.347)%
  --(4.413,1.323)--(4.427,1.298)--(4.441,1.271)--(4.454,1.243)--(4.468,1.215)--(4.481,1.186)%
  --(4.495,1.159)--(4.509,1.132)--(4.522,1.107)--(4.536,1.083)--(4.549,1.061)--(4.563,1.042)%
  --(4.577,1.026)--(4.590,1.012)--(4.604,1.001)--(4.617,0.993)--(4.631,0.987)--(4.645,0.985)%
  --(4.658,0.985)--(4.672,0.987)--(4.685,0.992)--(4.699,0.998)--(4.713,1.006)--(4.726,1.016)%
  --(4.740,1.026)--(4.753,1.036)--(4.767,1.046)--(4.781,1.056)--(4.794,1.064)--(4.808,1.072)%
  --(4.821,1.078)--(4.835,1.082)--(4.849,1.083)--(4.862,1.083)--(4.876,1.079)--(4.890,1.073)%
  --(4.903,1.065)--(4.917,1.053)--(4.930,1.039)--(4.944,1.023)--(4.958,1.004)--(4.971,0.983)%
  --(4.985,0.960)--(4.998,0.936)--(5.012,0.910)--(5.026,0.884)--(5.039,0.856)--(5.053,0.829)%
  --(5.066,0.801)--(5.080,0.773)--(5.094,0.746)--(5.107,0.720)--(5.121,0.695)--(5.134,0.670)%
  --(5.148,0.647)--(5.162,0.625)--(5.175,0.605)--(5.189,0.586)--(5.202,0.568)--(5.216,0.552)%
  --(5.230,0.537)--(5.243,0.523)--(5.257,0.511)--(5.270,0.500)--(5.284,0.490)--(5.298,0.481)%
  --(5.311,0.473)--(5.325,0.466)--(5.339,0.460)--(5.352,0.454)--(5.366,0.449)--(5.379,0.445)%
  --(5.393,0.441)--(5.407,0.438)--(5.420,0.435)--(5.434,0.432)--(5.447,0.430)--(5.461,0.428)%
  --(5.475,0.426)--(5.488,0.425)--(5.502,0.423)--(5.515,0.422)--(5.529,0.421);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.182,2.361)--(4.182,0.393)--(5.529,0.393)--(5.529,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{4.182cm}{0.393cm}}{\pgfpoint{5.529cm}{2.361cm}}
\draw[gp path] (5.705,0.393)--(5.795,0.393);
\draw[gp path] (5.705,0.885)--(5.795,0.885);
\draw[gp path] (5.705,1.377)--(5.795,1.377);
\draw[gp path] (5.705,1.869)--(5.795,1.869);
\draw[gp path] (5.705,2.361)--(5.795,2.361);
\draw[gp path] (5.705,0.393)--(5.705,0.303);
\node[gp node center] at (5.705,-0.005) {$0$};
\draw[gp path] (6.602,0.393)--(6.602,0.303);
\node[gp node center] at (6.602,-0.005) {$100$};
\draw[gp path] (5.705,2.361)--(5.705,0.393)--(7.051,0.393)--(7.051,2.361)--cycle;
\node[gp node left] at (5.840,1.790) {\shortstack{PoP\\ D}};
\draw[gp path](6.602,0.393)--(6.602,2.361);
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (5.705,0.987)--(5.719,1.015)--(5.732,1.041)--(5.746,1.065)--(5.759,1.087)%
  --(5.773,1.108)--(5.787,1.126)--(5.800,1.143)--(5.814,1.157)--(5.827,1.169)--(5.841,1.178)%
  --(5.855,1.185)--(5.868,1.190)--(5.882,1.193)--(5.895,1.195)--(5.909,1.194)--(5.923,1.192)%
  --(5.936,1.189)--(5.950,1.184)--(5.963,1.179)--(5.977,1.173)--(5.991,1.168)--(6.004,1.162)%
  --(6.018,1.156)--(6.031,1.151)--(6.045,1.147)--(6.058,1.144)--(6.072,1.141)--(6.086,1.140)%
  --(6.099,1.141)--(6.113,1.142)--(6.126,1.145)--(6.140,1.149)--(6.154,1.154)--(6.167,1.161)%
  --(6.181,1.169)--(6.194,1.177)--(6.208,1.186)--(6.222,1.195)--(6.235,1.205)--(6.249,1.214)%
  --(6.262,1.223)--(6.276,1.231)--(6.290,1.238)--(6.303,1.244)--(6.317,1.248)--(6.330,1.250)%
  --(6.344,1.251)--(6.358,1.249)--(6.371,1.244)--(6.385,1.237)--(6.398,1.227)--(6.412,1.215)%
  --(6.426,1.200)--(6.439,1.183)--(6.453,1.164)--(6.466,1.142)--(6.480,1.118)--(6.494,1.093)%
  --(6.507,1.066)--(6.521,1.038)--(6.534,1.009)--(6.548,0.979)--(6.562,0.950)--(6.575,0.920)%
  --(6.589,0.891)--(6.602,0.862)--(6.616,0.834)--(6.630,0.807)--(6.643,0.781)--(6.657,0.756)%
  --(6.670,0.733)--(6.684,0.710)--(6.698,0.690)--(6.711,0.671)--(6.725,0.653)--(6.738,0.636)%
  --(6.752,0.621)--(6.765,0.606)--(6.779,0.593)--(6.793,0.581)--(6.806,0.570)--(6.820,0.559)%
  --(6.833,0.550)--(6.847,0.541)--(6.861,0.532)--(6.874,0.524)--(6.888,0.517)--(6.901,0.510)%
  --(6.915,0.503)--(6.929,0.497)--(6.942,0.491)--(6.956,0.486)--(6.969,0.481)--(6.983,0.476)%
  --(6.997,0.471)--(7.010,0.467)--(7.024,0.463)--(7.037,0.459)--(7.051,0.455);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (5.705,1.255)--(5.719,1.287)--(5.732,1.316)--(5.746,1.342)--(5.759,1.365)%
  --(5.773,1.384)--(5.787,1.399)--(5.800,1.410)--(5.814,1.417)--(5.827,1.420)--(5.841,1.419)%
  --(5.855,1.414)--(5.868,1.405)--(5.882,1.392)--(5.895,1.376)--(5.909,1.358)--(5.923,1.336)%
  --(5.936,1.313)--(5.950,1.288)--(5.963,1.261)--(5.977,1.234)--(5.991,1.206)--(6.004,1.178)%
  --(6.018,1.151)--(6.031,1.125)--(6.045,1.101)--(6.058,1.078)--(6.072,1.057)--(6.086,1.039)%
  --(6.099,1.023)--(6.113,1.010)--(6.126,1.000)--(6.140,0.992)--(6.154,0.988)--(6.167,0.986)%
  --(6.181,0.987)--(6.194,0.990)--(6.208,0.995)--(6.222,1.002)--(6.235,1.010)--(6.249,1.019)%
  --(6.262,1.029)--(6.276,1.040)--(6.290,1.050)--(6.303,1.059)--(6.317,1.068)--(6.330,1.075)%
  --(6.344,1.080)--(6.358,1.084)--(6.371,1.085)--(6.385,1.084)--(6.398,1.080)--(6.412,1.073)%
  --(6.426,1.064)--(6.439,1.052)--(6.453,1.038)--(6.466,1.021)--(6.480,1.002)--(6.494,0.981)%
  --(6.507,0.958)--(6.521,0.933)--(6.534,0.908)--(6.548,0.881)--(6.562,0.854)--(6.575,0.826)%
  --(6.589,0.798)--(6.602,0.771)--(6.616,0.744)--(6.630,0.718)--(6.643,0.692)--(6.657,0.668)%
  --(6.670,0.645)--(6.684,0.624)--(6.698,0.603)--(6.711,0.584)--(6.725,0.567)--(6.738,0.551)%
  --(6.752,0.536)--(6.765,0.522)--(6.779,0.510)--(6.793,0.499)--(6.806,0.490)--(6.820,0.481)%
  --(6.833,0.473)--(6.847,0.466)--(6.861,0.460)--(6.874,0.454)--(6.888,0.449)--(6.901,0.445)%
  --(6.915,0.441)--(6.929,0.438)--(6.942,0.435)--(6.956,0.432)--(6.969,0.430)--(6.983,0.428)%
  --(6.997,0.426)--(7.010,0.424)--(7.024,0.423)--(7.037,0.421)--(7.051,0.420);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.705,2.361)--(5.705,0.393)--(7.051,0.393)--(7.051,2.361)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{5.705cm}{0.393cm}}{\pgfpoint{7.051cm}{2.361cm}}
\draw[gp path] (7.227,0.393)--(7.317,0.393);
\draw[gp path] (7.227,0.885)--(7.317,0.885);
\draw[gp path] (7.227,1.377)--(7.317,1.377);
\draw[gp path] (7.227,1.869)--(7.317,1.869);
\draw[gp path] (7.227,2.361)--(7.317,2.361);
\draw[gp path] (7.227,0.393)--(7.227,0.303);
\node[gp node center] at (7.227,-0.005) {$0$};
\draw[gp path] (8.125,0.393)--(8.125,0.303);
\node[gp node center] at (8.125,-0.005) {$100$};
\draw[gp path] (7.227,2.361)--(7.227,0.393)--(8.574,0.393)--(8.574,2.361)--cycle;
\draw[gp path](8.125,0.393)--(8.125,2.361);
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (7.227,0.496)--(7.241,0.506)--(7.254,0.516)--(7.268,0.526)--(7.281,0.538)%
  --(7.295,0.551)--(7.309,0.564)--(7.322,0.579)--(7.336,0.596)--(7.349,0.615)--(7.363,0.635)%
  --(7.377,0.658)--(7.390,0.683)--(7.404,0.712)--(7.417,0.743)--(7.431,0.778)--(7.445,0.816)%
  --(7.458,0.859)--(7.472,0.905)--(7.486,0.955)--(7.499,1.009)--(7.513,1.067)--(7.526,1.129)%
  --(7.540,1.194)--(7.554,1.263)--(7.567,1.334)--(7.581,1.407)--(7.594,1.481)--(7.608,1.556)%
  --(7.622,1.630)--(7.635,1.703)--(7.649,1.774)--(7.662,1.841)--(7.676,1.904)--(7.690,1.962)%
  --(7.703,2.013)--(7.717,2.058)--(7.730,2.095)--(7.744,2.123)--(7.758,2.142)--(7.771,2.152)%
  --(7.785,2.153)--(7.798,2.144)--(7.812,2.125)--(7.826,2.098)--(7.839,2.062)--(7.853,2.019)%
  --(7.866,1.968)--(7.880,1.911)--(7.894,1.848)--(7.907,1.781)--(7.921,1.711)--(7.935,1.638)%
  --(7.948,1.563)--(7.962,1.488)--(7.975,1.413)--(7.989,1.339)--(8.003,1.267)--(8.016,1.197)%
  --(8.030,1.130)--(8.043,1.067)--(8.057,1.007)--(8.071,0.951)--(8.084,0.898)--(8.098,0.850)%
  --(8.111,0.805)--(8.125,0.765)--(8.139,0.728)--(8.152,0.694)--(8.166,0.664)--(8.179,0.636)%
  --(8.193,0.611)--(8.207,0.589)--(8.220,0.569)--(8.234,0.551)--(8.247,0.535)--(8.261,0.521)%
  --(8.275,0.508)--(8.288,0.496)--(8.302,0.485)--(8.315,0.476)--(8.329,0.467)--(8.343,0.459)%
  --(8.356,0.452)--(8.370,0.445)--(8.384,0.439)--(8.397,0.434)--(8.411,0.429)--(8.424,0.424)%
  --(8.438,0.420)--(8.452,0.417)--(8.465,0.414)--(8.479,0.411)--(8.492,0.408)--(8.506,0.406)%
  --(8.520,0.404)--(8.533,0.402)--(8.547,0.401)--(8.560,0.400)--(8.574,0.398);
\gpcolor{color=Firebrick3}
\gpsetlinewidth{5}
\draw[gp path] (7.227,1.304)--(7.241,1.337)--(7.254,1.367)--(7.268,1.393)--(7.281,1.416)%
  --(7.295,1.435)--(7.309,1.451)--(7.322,1.462)--(7.336,1.469)--(7.349,1.472)--(7.363,1.472)%
  --(7.377,1.467)--(7.390,1.459)--(7.404,1.447)--(7.417,1.432)--(7.431,1.415)--(7.445,1.395)%
  --(7.458,1.373)--(7.472,1.350)--(7.486,1.325)--(7.499,1.299)--(7.513,1.274)--(7.526,1.248)%
  --(7.540,1.223)--(7.554,1.198)--(7.567,1.175)--(7.581,1.154)--(7.594,1.133)--(7.608,1.115)%
  --(7.622,1.099)--(7.635,1.085)--(7.649,1.073)--(7.662,1.063)--(7.676,1.054)--(7.690,1.048)%
  --(7.703,1.043)--(7.717,1.040)--(7.730,1.038)--(7.744,1.037)--(7.758,1.036)--(7.771,1.036)%
  --(7.785,1.036)--(7.798,1.036)--(7.812,1.035)--(7.826,1.033)--(7.839,1.030)--(7.853,1.027)%
  --(7.866,1.022)--(7.880,1.015)--(7.894,1.007)--(7.907,0.997)--(7.921,0.985)--(7.935,0.972)%
  --(7.948,0.957)--(7.962,0.940)--(7.975,0.922)--(7.989,0.903)--(8.003,0.883)--(8.016,0.862)%
  --(8.030,0.840)--(8.043,0.818)--(8.057,0.795)--(8.071,0.772)--(8.084,0.749)--(8.098,0.727)%
  --(8.111,0.705)--(8.125,0.683)--(8.139,0.663)--(8.152,0.643)--(8.166,0.624)--(8.179,0.606)%
  --(8.193,0.589)--(8.207,0.573)--(8.220,0.559)--(8.234,0.545)--(8.247,0.533)--(8.261,0.521)%
  --(8.275,0.511)--(8.288,0.501)--(8.302,0.492)--(8.315,0.484)--(8.329,0.477)--(8.343,0.471)%
  --(8.356,0.465)--(8.370,0.460)--(8.384,0.455)--(8.397,0.450)--(8.411,0.446)--(8.424,0.443)%
  --(8.438,0.440)--(8.452,0.437)--(8.465,0.434)--(8.479,0.432)--(8.492,0.429)--(8.506,0.427)%
  --(8.520,0.426)--(8.533,0.424)--(8.547,0.422)--(8.560,0.421)--(8.574,0.420);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.227,2.361)--(7.227,0.393)--(8.574,0.393)--(8.574,2.361)--cycle;
\node[gp node left] at (7.362,1.790) {\shortstack{PoP\\E}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{7.227cm}{0.393cm}}{\pgfpoint{8.574cm}{2.361cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/high_dhpg.tex <==
\begin{tikzpicture}
    % State A
    \node[draw,rectangle,
        fill=gray!20]
        (stateA)
        at (0,0) {State A};
    % State B
    \node[draw,rectangle,anchor=north,
        fill=gray!20]
        (stateB)
        at ($(stateA.south)-(0,.1)$)
        {State B};
    % State bounding box
    \draw
        ($(stateB.south west)-(.1,.1)$)
        --
        ($(stateB.south east)+(.1,-.1)$)
        --
        node[pos=.5] (state) {}
        ($(stateA.north east)+(.1,.1)$)
        --
        node[pos=.5] (stateN) {}
        ($(stateA.north west)+(-.1,.1)$)
        --
        ($(stateB.south west)-(.1,.1)$)
        ;

    % State encoder
    \node[trapezium,draw,align=center,
        anchor=east,
        shape border rotate=270,
        fill=Burlywood2]
        (enc)
        at ($(state.east)+(1.75,0)$)
        {State\\Encoder};

    % Joint feature
    \node[draw,align=center,
        fill=gray!20]
        (feat)
        at ($(enc.east)+(1,0)$)
        {Joint\\Feature};

    % Action heads
    \node[trapezium,draw,align=center,
        shape border rotate=90,
        trapezium right angle=80,
        trapezium left angle=80,
        fill=Burlywood2]
        (dhead)
        at ($(feat.east) + (1.25,.6)$)
        {\ \ \ Discrete\ \ \ \\Actor};
    \node[trapezium,draw,align=center,
        shape border rotate=90,
        trapezium right angle=80,
        trapezium left angle=80,
        fill=Burlywood2]
        (chead)
        at ($(feat.east) + (1.25,-.6)$)
        {Continuous\\Actor};



    % Actor bounding box
    \draw[dashed]
        ($(enc.south west |- chead.south east)-(.1,.1)$)
        --
        node[pos=0,below,
        anchor=north west] {Joint Actor}
        ($(chead.south east)+(.3,-.1)$)
        --
        ($(dhead.north east)+(.3,.1)$)
        --
        ($(enc.north west |- dhead.north east)+(-.1,.1)$)
        --
        ($(enc.south west |- chead.south east)-(.1,.1)$)
        ;



    % Joint action
    \node[draw,align=center,fill=gray!20]
        (action)
        at
        ($(feat -| chead.east) + (1,0)$)
        {Joint\\Action};



    % Joint Critic
    \node[trapezium,draw,align=center,
        shape border rotate=270,
        trapezium right angle=80,
        trapezium left angle=80,
        fill=Burlywood2]
        (critic)
        at
        ($(action.east) + (1,0)$)
        {Joint\\Critic};


    % Environment
    \node[draw, align=center,inner sep=5,
        fill=DodgerBlue3!30]
        (env)
        at ($(feat) + (0,2.5)$)
        {Environment};



    %%%%%%%%%%%%
    %% ARROWS %%
    %%%%%%%%%%%%
    % State to encoder
    \draw[->] (state.east) -- (enc.west);

    % encoder to joint feature
    \draw[->] (enc.east) -- (feat.west);

    % joint feture to dhead
    \draw[->] (feat.east) -- (dhead.west);
    % joint feture to chead
    \draw[->] (feat.east) -- (chead.west);


    % dhead to joint action
    \draw[->] (dhead.east) -- (action.west);
    % chead to joint action
    \draw[->] (chead.east) -- (action.west);


    % joint action to critic
    \draw[->] (action.east) -- (critic.west);


    % action to env
    \draw[->] (action.north) |-
        node[pos=0.8,below] {action}
        ($(env.east)-(0,.1)$);

    % env to critic
    \draw[->]  ($(env.east)+(0,.1)$) -|
        node[pos=0.3,above] {reward}
        (critic.north);

    % env to state
    \draw[->] (env.west) -|
        node[pos=.3,above] {state}
        (stateN);

    % critic to actor
    \draw[->] (critic.east) --
        ($(critic.east)+(.25,0)$)
        |-
        node[pos=.75,below] {update}
        ($(feat |- chead.south east)-(0,.5)$)
        --
        (feat |- chead.south east)
        ;


\end{tikzpicture}



==> Figures/learning-dhpg.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% lun 22 ene 2024 16:23:02
\path (0.000,0.000) rectangle (8.750,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.665)--(1.500,4.665);
\node[gp node right] at (1.136,4.665) {$0$};
\draw[gp path] (1.320,5.142)--(1.500,5.142);
\node[gp node right] at (1.136,5.142) {$0.2$};
\draw[gp path] (1.320,5.618)--(1.500,5.618);
\node[gp node right] at (1.136,5.618) {$0.4$};
\draw[gp path] (1.320,6.095)--(1.500,6.095);
\node[gp node right] at (1.136,6.095) {$0.6$};
\draw[gp path] (1.320,6.572)--(1.500,6.572);
\node[gp node right] at (1.136,6.572) {$0.8$};
\draw[gp path] (1.320,4.665)--(1.320,4.485);
\node[gp node center] at (1.320,4.177) {0};
\draw[gp path] (2.466,4.665)--(2.466,4.485);
\node[gp node center] at (2.466,4.177) {5};
\draw[gp path] (3.612,4.665)--(3.612,4.485);
\node[gp node center] at (3.612,4.177) {10};
\draw[gp path] (4.759,4.665)--(4.759,4.485);
\node[gp node center] at (4.759,4.177) {15};
\draw[gp path] (5.905,4.665)--(5.905,4.485);
\node[gp node center] at (5.905,4.177) {20};
\draw[gp path] (7.051,4.665)--(7.051,4.485);
\node[gp node center] at (7.051,4.177) {25};
\draw[gp path] (8.197,4.665)--(8.197,4.485);
\node[gp node center] at (8.197,4.177) {30};
\draw[gp path] (1.320,6.691)--(1.320,4.665)--(8.197,4.665)--(8.197,6.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,5.678) {train reward};
\node[gp node center] at (4.758,3.715) {episode};
\node[gp node right] at (6.729,5.307) {95\% confidence};
\gpfill{color=DodgerBlue3,color=.!30} (6.913,5.230)--(7.829,5.230)--(7.829,5.384)--(6.913,5.384)--cycle;
%
  \gpfill{color=DodgerBlue3,color=.!30} (1.320,4.686)--(1.389,4.815)--(1.459,4.944)--(1.528,5.069)%
    --(1.598,5.191)--(1.667,5.307)--(1.737,5.416)--(1.806,5.515)--(1.876,5.603)%
    --(1.945,5.680)--(2.015,5.747)--(2.084,5.804)--(2.154,5.853)--(2.223,5.894)%
    --(2.293,5.928)--(2.362,5.958)--(2.431,5.983)--(2.501,6.006)--(2.570,6.026)%
    --(2.640,6.043)--(2.709,6.059)--(2.779,6.074)--(2.848,6.087)--(2.918,6.098)%
    --(2.987,6.109)--(3.057,6.119)--(3.126,6.128)--(3.196,6.136)--(3.265,6.144)%
    --(3.334,6.151)--(3.404,6.157)--(3.473,6.163)--(3.543,6.168)--(3.612,6.173)%
    --(3.682,6.179)--(3.751,6.184)--(3.821,6.189)--(3.890,6.193)--(3.960,6.198)%
    --(4.029,6.202)--(4.099,6.205)--(4.168,6.209)--(4.238,6.211)--(4.307,6.214)%
    --(4.376,6.216)--(4.446,6.218)--(4.515,6.219)--(4.585,6.220)--(4.654,6.221)%
    --(4.724,6.221)--(4.793,6.220)--(4.863,6.219)--(4.932,6.217)--(5.002,6.215)%
    --(5.071,6.213)--(5.141,6.212)--(5.210,6.213)--(5.279,6.215)--(5.349,6.219)%
    --(5.418,6.224)--(5.488,6.227)--(5.557,6.230)--(5.627,6.231)--(5.696,6.230)%
    --(5.766,6.227)--(5.835,6.222)--(5.905,6.216)--(5.974,6.210)--(6.044,6.204)%
    --(6.113,6.200)--(6.183,6.199)--(6.252,6.201)--(6.321,6.206)--(6.391,6.212)%
    --(6.460,6.220)--(6.530,6.228)--(6.599,6.236)--(6.669,6.242)--(6.738,6.248)%
    --(6.808,6.253)--(6.877,6.257)--(6.947,6.260)--(7.016,6.262)--(7.086,6.263)%
    --(7.155,6.264)--(7.225,6.264)--(7.294,6.264)--(7.363,6.264)--(7.433,6.264)%
    --(7.502,6.264)--(7.572,6.264)--(7.641,6.263)--(7.711,6.263)--(7.780,6.264)%
    --(7.850,6.264)--(7.919,6.265)--(7.989,6.266)--(8.058,6.267)--(8.128,6.269)%
    --(8.197,6.270)--(8.197,6.352)--(8.128,6.352)--(8.058,6.351)--(7.989,6.351)%
    --(7.919,6.351)--(7.850,6.350)--(7.780,6.350)--(7.711,6.349)--(7.641,6.348)%
    --(7.572,6.347)--(7.502,6.346)--(7.433,6.345)--(7.363,6.344)--(7.294,6.343)%
    --(7.225,6.342)--(7.155,6.341)--(7.086,6.340)--(7.016,6.339)--(6.947,6.339)%
    --(6.877,6.338)--(6.808,6.338)--(6.738,6.337)--(6.669,6.337)--(6.599,6.338)%
    --(6.530,6.339)--(6.460,6.339)--(6.391,6.340)--(6.321,6.341)--(6.252,6.342)%
    --(6.183,6.342)--(6.113,6.342)--(6.044,6.340)--(5.974,6.339)--(5.905,6.337)%
    --(5.835,6.335)--(5.766,6.333)--(5.696,6.331)--(5.627,6.329)--(5.557,6.328)%
    --(5.488,6.327)--(5.418,6.327)--(5.349,6.326)--(5.279,6.325)--(5.210,6.324)%
    --(5.141,6.323)--(5.071,6.320)--(5.002,6.318)--(4.932,6.315)--(4.863,6.313)%
    --(4.793,6.310)--(4.724,6.307)--(4.654,6.305)--(4.585,6.302)--(4.515,6.299)%
    --(4.446,6.297)--(4.376,6.294)--(4.307,6.291)--(4.238,6.289)--(4.168,6.286)%
    --(4.099,6.283)--(4.029,6.281)--(3.960,6.278)--(3.890,6.275)--(3.821,6.272)%
    --(3.751,6.268)--(3.682,6.265)--(3.612,6.261)--(3.543,6.257)--(3.473,6.253)%
    --(3.404,6.248)--(3.334,6.244)--(3.265,6.239)--(3.196,6.235)--(3.126,6.231)%
    --(3.057,6.226)--(2.987,6.222)--(2.918,6.217)--(2.848,6.213)--(2.779,6.207)%
    --(2.709,6.201)--(2.640,6.194)--(2.570,6.184)--(2.501,6.173)--(2.431,6.158)%
    --(2.362,6.138)--(2.293,6.113)--(2.223,6.082)--(2.154,6.043)--(2.084,5.994)%
    --(2.015,5.935)--(1.945,5.865)--(1.876,5.782)--(1.806,5.688)--(1.737,5.580)%
    --(1.667,5.462)--(1.598,5.333)--(1.528,5.197)--(1.459,5.054)--(1.389,4.908)--(1.320,4.760)--cycle;
\node[gp node right] at (6.729,4.999) {average};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{3.00}
\draw[gp path] (6.913,4.999)--(7.829,4.999);
\draw[gp path] (1.320,4.723)--(1.389,4.862)--(1.459,4.999)--(1.528,5.133)--(1.598,5.262)%
  --(1.667,5.384)--(1.737,5.498)--(1.806,5.601)--(1.876,5.693)--(1.945,5.772)--(2.015,5.841)%
  --(2.084,5.899)--(2.154,5.948)--(2.223,5.988)--(2.293,6.021)--(2.362,6.048)--(2.431,6.070)%
  --(2.501,6.089)--(2.570,6.105)--(2.640,6.118)--(2.709,6.130)--(2.779,6.140)--(2.848,6.150)%
  --(2.918,6.158)--(2.987,6.166)--(3.057,6.173)--(3.126,6.179)--(3.196,6.186)--(3.265,6.192)%
  --(3.334,6.197)--(3.404,6.203)--(3.473,6.208)--(3.543,6.213)--(3.612,6.217)--(3.682,6.222)%
  --(3.751,6.226)--(3.821,6.230)--(3.890,6.234)--(3.960,6.238)--(4.029,6.241)--(4.099,6.244)%
  --(4.168,6.247)--(4.238,6.250)--(4.307,6.253)--(4.376,6.255)--(4.446,6.257)--(4.515,6.259)%
  --(4.585,6.261)--(4.654,6.263)--(4.724,6.264)--(4.793,6.265)--(4.863,6.266)--(4.932,6.266)%
  --(5.002,6.267)--(5.071,6.267)--(5.141,6.267)--(5.210,6.269)--(5.279,6.270)--(5.349,6.273)%
  --(5.418,6.275)--(5.488,6.277)--(5.557,6.279)--(5.627,6.280)--(5.696,6.280)--(5.766,6.280)%
  --(5.835,6.278)--(5.905,6.276)--(5.974,6.274)--(6.044,6.272)--(6.113,6.271)--(6.183,6.270)%
  --(6.252,6.271)--(6.321,6.274)--(6.391,6.276)--(6.460,6.280)--(6.530,6.283)--(6.599,6.287)%
  --(6.669,6.290)--(6.738,6.293)--(6.808,6.295)--(6.877,6.297)--(6.947,6.299)--(7.016,6.301)%
  --(7.086,6.302)--(7.155,6.303)--(7.224,6.303)--(7.294,6.304)--(7.363,6.304)--(7.433,6.305)%
  --(7.502,6.305)--(7.572,6.305)--(7.641,6.306)--(7.711,6.306)--(7.780,6.307)--(7.850,6.307)%
  --(7.919,6.308)--(7.989,6.309)--(8.058,6.309)--(8.128,6.310)--(8.197,6.311);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,6.691)--(1.320,4.665)--(8.197,4.665)--(8.197,6.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{4.665cm}}{\pgfpoint{8.197cm}{6.691cm}}
\draw[gp path] (1.320,1.165)--(1.500,1.165);
\node[gp node right] at (1.136,1.165) {$0$};
\draw[gp path] (1.320,1.642)--(1.500,1.642);
\node[gp node right] at (1.136,1.642) {$0.2$};
\draw[gp path] (1.320,2.119)--(1.500,2.119);
\node[gp node right] at (1.136,2.119) {$0.4$};
\draw[gp path] (1.320,2.596)--(1.500,2.596);
\node[gp node right] at (1.136,2.596) {$0.6$};
\draw[gp path] (1.320,3.073)--(1.500,3.073);
\node[gp node right] at (1.136,3.073) {$0.8$};
\draw[gp path] (1.320,1.165)--(1.320,0.985);
\node[gp node center] at (1.320,0.677) {0};
\draw[gp path] (2.466,1.165)--(2.466,0.985);
\node[gp node center] at (2.466,0.677) {5};
\draw[gp path] (3.612,1.165)--(3.612,0.985);
\node[gp node center] at (3.612,0.677) {10};
\draw[gp path] (4.759,1.165)--(4.759,0.985);
\node[gp node center] at (4.759,0.677) {15};
\draw[gp path] (5.905,1.165)--(5.905,0.985);
\node[gp node center] at (5.905,0.677) {20};
\draw[gp path] (7.051,1.165)--(7.051,0.985);
\node[gp node center] at (7.051,0.677) {25};
\draw[gp path] (8.197,1.165)--(8.197,0.985);
\node[gp node center] at (8.197,0.677) {30};
\draw[gp path] (1.320,3.192)--(1.320,1.165)--(8.197,1.165)--(8.197,3.192)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.178) {test reward};
\node[gp node center] at (4.758,0.215) {episode};
\node[gp node right] at (6.729,1.807) {95\% confidence};
\gpfill{color=DodgerBlue3,color=.!30} (6.913,1.730)--(7.829,1.730)--(7.829,1.884)--(6.913,1.884)--cycle;
%
  \gpfill{color=DodgerBlue3,color=.!30} (1.320,1.222)--(1.389,1.388)--(1.459,1.551)--(1.528,1.709)%
    --(1.598,1.861)--(1.667,2.003)--(1.737,2.133)--(1.806,2.248)--(1.876,2.348)%
    --(1.945,2.433)--(2.015,2.504)--(2.084,2.564)--(2.154,2.614)--(2.223,2.655)%
    --(2.293,2.688)--(2.362,2.716)--(2.431,2.738)--(2.501,2.755)--(2.570,2.769)%
    --(2.640,2.781)--(2.709,2.790)--(2.779,2.799)--(2.848,2.807)--(2.918,2.816)%
    --(2.987,2.825)--(3.057,2.835)--(3.126,2.844)--(3.196,2.854)--(3.265,2.863)%
    --(3.334,2.872)--(3.404,2.880)--(3.473,2.887)--(3.543,2.894)--(3.612,2.900)%
    --(3.682,2.906)--(3.751,2.912)--(3.821,2.917)--(3.890,2.922)--(3.960,2.926)%
    --(4.029,2.929)--(4.099,2.932)--(4.168,2.935)--(4.238,2.938)--(4.307,2.940)%
    --(4.376,2.943)--(4.446,2.946)--(4.515,2.949)--(4.585,2.953)--(4.654,2.956)%
    --(4.724,2.960)--(4.793,2.963)--(4.863,2.967)--(4.932,2.969)--(5.002,2.971)%
    --(5.071,2.971)--(5.141,2.969)--(5.210,2.964)--(5.279,2.956)--(5.349,2.945)%
    --(5.418,2.930)--(5.488,2.910)--(5.557,2.886)--(5.627,2.859)--(5.696,2.829)%
    --(5.766,2.799)--(5.835,2.774)--(5.905,2.757)--(5.974,2.752)--(6.044,2.759)%
    --(6.113,2.775)--(6.183,2.800)--(6.252,2.830)--(6.321,2.861)--(6.391,2.891)%
    --(6.460,2.918)--(6.530,2.941)--(6.599,2.960)--(6.669,2.974)--(6.738,2.985)%
    --(6.808,2.993)--(6.877,2.998)--(6.947,3.002)--(7.016,3.003)--(7.086,3.004)%
    --(7.155,3.004)--(7.225,3.004)--(7.294,3.004)--(7.363,3.003)--(7.433,3.003)%
    --(7.502,3.002)--(7.572,3.002)--(7.641,3.002)--(7.711,3.002)--(7.780,3.002)%
    --(7.850,3.002)--(7.919,3.003)--(7.989,3.003)--(8.058,3.003)--(8.128,3.004)%
    --(8.197,3.004)--(8.197,3.099)--(8.128,3.098)--(8.058,3.097)--(7.989,3.096)%
    --(7.919,3.096)--(7.850,3.095)--(7.780,3.094)--(7.711,3.093)--(7.641,3.091)%
    --(7.572,3.090)--(7.502,3.088)--(7.433,3.087)--(7.363,3.085)--(7.294,3.083)%
    --(7.225,3.082)--(7.155,3.080)--(7.086,3.079)--(7.016,3.078)--(6.947,3.077)%
    --(6.877,3.077)--(6.808,3.078)--(6.738,3.080)--(6.669,3.083)--(6.599,3.087)%
    --(6.530,3.093)--(6.460,3.100)--(6.391,3.108)--(6.321,3.117)--(6.252,3.127)%
    --(6.183,3.137)--(6.113,3.144)--(6.044,3.149)--(5.974,3.150)--(5.905,3.147)%
    --(5.835,3.140)--(5.766,3.129)--(5.696,3.117)--(5.627,3.105)--(5.557,3.093)%
    --(5.488,3.083)--(5.418,3.074)--(5.349,3.066)--(5.279,3.060)--(5.210,3.055)%
    --(5.141,3.051)--(5.071,3.048)--(5.002,3.046)--(4.932,3.044)--(4.863,3.042)%
    --(4.793,3.041)--(4.724,3.040)--(4.654,3.039)--(4.585,3.037)--(4.515,3.035)%
    --(4.446,3.034)--(4.376,3.032)--(4.307,3.030)--(4.238,3.028)--(4.168,3.025)%
    --(4.099,3.023)--(4.029,3.020)--(3.960,3.017)--(3.890,3.013)--(3.821,3.009)%
    --(3.751,3.005)--(3.682,3.001)--(3.612,2.996)--(3.543,2.992)--(3.473,2.987)%
    --(3.404,2.983)--(3.334,2.979)--(3.265,2.975)--(3.196,2.971)--(3.126,2.968)%
    --(3.057,2.966)--(2.987,2.964)--(2.918,2.963)--(2.848,2.961)--(2.779,2.960)%
    --(2.709,2.958)--(2.640,2.956)--(2.570,2.953)--(2.501,2.948)--(2.431,2.941)%
    --(2.362,2.931)--(2.293,2.916)--(2.223,2.895)--(2.154,2.867)--(2.084,2.828)%
    --(2.015,2.777)--(1.945,2.712)--(1.876,2.631)--(1.806,2.532)--(1.737,2.413)%
    --(1.667,2.274)--(1.598,2.118)--(1.528,1.945)--(1.459,1.757)--(1.389,1.561)--(1.320,1.359)--cycle;
\node[gp node right] at (6.729,1.499) {average};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{3.00}
\draw[gp path] (6.913,1.499)--(7.829,1.499);
\draw[gp path] (1.320,1.291)--(1.389,1.474)--(1.459,1.654)--(1.528,1.827)--(1.598,1.989)%
  --(1.667,2.139)--(1.737,2.273)--(1.806,2.390)--(1.876,2.489)--(1.945,2.573)--(2.015,2.641)%
  --(2.084,2.696)--(2.154,2.740)--(2.223,2.775)--(2.293,2.802)--(2.362,2.823)--(2.431,2.839)%
  --(2.501,2.852)--(2.570,2.861)--(2.640,2.868)--(2.709,2.874)--(2.779,2.879)--(2.848,2.884)%
  --(2.918,2.889)--(2.987,2.894)--(3.057,2.900)--(3.126,2.906)--(3.196,2.913)--(3.265,2.919)%
  --(3.334,2.925)--(3.404,2.931)--(3.473,2.937)--(3.543,2.943)--(3.612,2.948)--(3.682,2.954)%
  --(3.751,2.959)--(3.821,2.963)--(3.890,2.967)--(3.960,2.971)--(4.029,2.975)--(4.099,2.978)%
  --(4.168,2.980)--(4.238,2.983)--(4.307,2.985)--(4.376,2.988)--(4.446,2.990)--(4.515,2.992)%
  --(4.585,2.995)--(4.654,2.997)--(4.724,3.000)--(4.793,3.002)--(4.863,3.005)--(4.932,3.006)%
  --(5.002,3.008)--(5.071,3.009)--(5.141,3.010)--(5.210,3.009)--(5.279,3.008)--(5.349,3.005)%
  --(5.418,3.002)--(5.488,2.996)--(5.557,2.990)--(5.627,2.982)--(5.696,2.973)--(5.766,2.964)%
  --(5.835,2.957)--(5.905,2.952)--(5.974,2.951)--(6.044,2.954)--(6.113,2.960)--(6.183,2.968)%
  --(6.252,2.978)--(6.321,2.989)--(6.391,2.999)--(6.460,3.009)--(6.530,3.017)--(6.599,3.023)%
  --(6.669,3.029)--(6.738,3.033)--(6.808,3.036)--(6.877,3.038)--(6.947,3.040)--(7.016,3.041)%
  --(7.086,3.041)--(7.155,3.042)--(7.224,3.043)--(7.294,3.043)--(7.363,3.044)--(7.433,3.045)%
  --(7.502,3.045)--(7.572,3.046)--(7.641,3.047)--(7.711,3.047)--(7.780,3.048)--(7.850,3.049)%
  --(7.919,3.049)--(7.989,3.050)--(8.058,3.050)--(8.128,3.051)--(8.197,3.052);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.192)--(1.320,1.165)--(8.197,1.165)--(8.197,3.192)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{1.320cm}{1.165cm}}{\pgfpoint{8.197cm}{3.192cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/piece-reward.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% jue 20 abr 2023 10:38:58
\path (0.000,0.000) rectangle (8.750,3.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.768,2.575)--(0.768,0.523)--(8.197,0.523);
\node[gp node left,rotate=90] at (3.675,0.780) {$d_{tgt}$};
\gpcolor{rgb color={0.200,0.200,0.200}}
\gpsetdashtype{gp dt 2}
\draw[gp path](3.998,0.523)--(3.998,2.250);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.292,1.549) {reward};
\node[gp node center] at (4.482,0.215) {$d$};
\node[gp node left] at (1.393,3.166) {$R(d)$};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{5.00}
\draw[gp path] (0.293,3.166)--(1.209,3.166);
\draw[gp path] (0.768,0.523)--(0.843,0.588)--(0.918,0.654)--(0.993,0.719)--(1.068,0.784)%
  --(1.143,0.848)--(1.218,0.912)--(1.293,0.975)--(1.368,1.038)--(1.443,1.100)--(1.518,1.161)%
  --(1.593,1.220)--(1.668,1.279)--(1.744,1.337)--(1.819,1.393)--(1.894,1.448)--(1.969,1.501)%
  --(2.044,1.553)--(2.119,1.603)--(2.194,1.652)--(2.269,1.699)--(2.344,1.744)--(2.419,1.788)%
  --(2.494,1.829)--(2.569,1.869)--(2.644,1.906)--(2.719,1.942)--(2.794,1.976)--(2.869,2.007)%
  --(2.944,2.037)--(3.019,2.064)--(3.094,2.090)--(3.169,2.113)--(3.244,2.134)--(3.319,2.153)%
  --(3.394,2.170)--(3.469,2.185)--(3.544,2.198)--(3.620,2.209)--(3.695,2.217)--(3.770,2.224)%
  --(3.845,2.229)--(3.920,2.232)--(3.995,2.233)--(4.070,2.232)--(4.145,2.230)--(4.220,2.225)%
  --(4.295,2.219)--(4.370,2.211)--(4.445,2.202)--(4.520,2.191)--(4.595,2.179)--(4.670,2.165)%
  --(4.745,2.150)--(4.820,2.133)--(4.895,2.115)--(4.970,2.097)--(5.045,2.077)--(5.120,2.055)%
  --(5.195,2.033)--(5.270,2.010)--(5.345,1.987)--(5.421,1.962)--(5.496,1.937)--(5.571,1.911)%
  --(5.646,1.884)--(5.721,1.857)--(5.796,1.830)--(5.871,1.802)--(5.946,1.773)--(6.021,1.745)%
  --(6.096,1.716)--(6.171,1.687)--(6.246,1.658)--(6.321,1.629)--(6.396,1.600)--(6.471,1.570)%
  --(6.546,1.541)--(6.621,1.512)--(6.696,1.483)--(6.771,1.455)--(6.846,1.426)--(6.921,1.398)%
  --(6.996,1.370)--(7.071,1.342)--(7.146,1.315)--(7.221,1.288)--(7.297,1.262)--(7.372,1.236)%
  --(7.447,1.210)--(7.522,1.185)--(7.597,1.161)--(7.672,1.137)--(7.747,1.113)--(7.822,1.090)%
  --(7.897,1.068)--(7.972,1.046)--(8.047,1.024)--(8.122,1.004)--(8.197,0.983);
\gpsetpointsize{10.00}
\gppoint{gp mark 6}{(0.768,0.523)}
\gppoint{gp mark 6}{(1.518,1.161)}
\gppoint{gp mark 6}{(2.269,1.699)}
\gppoint{gp mark 6}{(3.019,2.064)}
\gppoint{gp mark 6}{(3.770,2.224)}
\gppoint{gp mark 6}{(4.520,2.191)}
\gppoint{gp mark 6}{(5.270,2.010)}
\gppoint{gp mark 6}{(6.021,1.745)}
\gppoint{gp mark 6}{(6.771,1.455)}
\gppoint{gp mark 6}{(7.522,1.185)}
\gppoint{gp mark 6}{(0.751,3.166)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.393,2.858) {$R^*(d;\sigma=30,K=75)$};
\gpcolor{color=DodgerBlue4!75}
\gpsetlinewidth{3.00}
\draw[gp path] (0.293,2.858)--(1.209,2.858);
\draw[gp path] (0.768,0.523)--(0.843,0.588)--(0.918,0.654)--(0.993,0.719)--(1.068,0.784)%
  --(1.143,0.848)--(1.218,0.912)--(1.293,0.975)--(1.368,1.038)--(1.443,1.100)--(1.518,1.161)%
  --(1.593,1.220)--(1.668,1.279)--(1.744,1.337)--(1.819,1.393)--(1.894,1.448)--(1.969,1.501)%
  --(2.044,1.553)--(2.119,1.603)--(2.194,1.652)--(2.269,1.699)--(2.344,1.744)--(2.419,1.788)%
  --(2.494,1.829)--(2.569,1.869)--(2.644,1.906)--(2.719,1.942)--(2.794,1.976)--(2.869,2.007)%
  --(2.944,2.037)--(3.019,2.064)--(3.094,2.090)--(3.169,2.113)--(3.244,2.134)--(3.319,2.153)%
  --(3.394,2.170)--(3.469,2.185)--(3.544,2.198)--(3.620,2.209)--(3.695,2.217)--(3.770,2.224)%
  --(3.845,2.229)--(3.920,2.232)--(3.995,2.233)--(4.070,2.226)--(4.145,2.211)--(4.220,2.187)%
  --(4.295,2.153)--(4.370,2.110)--(4.445,2.058)--(4.520,2.000)--(4.595,1.936)--(4.670,1.866)%
  --(4.745,1.792)--(4.820,1.715)--(4.895,1.635)--(4.970,1.555)--(5.045,1.475)--(5.120,1.396)%
  --(5.195,1.319)--(5.270,1.244)--(5.345,1.172)--(5.421,1.104)--(5.496,1.040)--(5.571,0.981)%
  --(5.646,0.925)--(5.721,0.875)--(5.796,0.829)--(5.871,0.787)--(5.946,0.749)--(6.021,0.716)%
  --(6.096,0.687)--(6.171,0.661)--(6.246,0.639)--(6.321,0.619)--(6.396,0.603)--(6.471,0.589)%
  --(6.546,0.577)--(6.621,0.567)--(6.696,0.558)--(6.771,0.551)--(6.846,0.546)--(6.921,0.541)%
  --(6.996,0.537)--(7.071,0.534)--(7.146,0.532)--(7.221,0.530)--(7.297,0.528)--(7.372,0.527)%
  --(7.447,0.526)--(7.522,0.525)--(7.597,0.525)--(7.672,0.524)--(7.747,0.524)--(7.822,0.524)%
  --(7.897,0.524)--(7.972,0.523)--(8.047,0.523)--(8.122,0.523)--(8.197,0.523);
\gpsetpointsize{8.00}
\gppoint{gp mark 1}{(0.768,0.523)}
\gppoint{gp mark 1}{(1.518,1.161)}
\gppoint{gp mark 1}{(2.269,1.699)}
\gppoint{gp mark 1}{(3.019,2.064)}
\gppoint{gp mark 1}{(3.770,2.224)}
\gppoint{gp mark 1}{(4.520,2.000)}
\gppoint{gp mark 1}{(5.270,1.244)}
\gppoint{gp mark 1}{(6.021,0.716)}
\gppoint{gp mark 1}{(6.771,0.551)}
\gppoint{gp mark 1}{(7.522,0.525)}
\gppoint{gp mark 1}{(0.751,2.858)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (5.437,3.166) {$R^*(d;\sigma=10,K=25)$};
\gpcolor{color=DodgerBlue4!50}
\draw[gp path] (4.337,3.166)--(5.253,3.166);
\draw[gp path] (0.768,0.523)--(0.843,0.588)--(0.918,0.654)--(0.993,0.719)--(1.068,0.784)%
  --(1.143,0.848)--(1.218,0.912)--(1.293,0.975)--(1.368,1.038)--(1.443,1.100)--(1.518,1.161)%
  --(1.593,1.220)--(1.668,1.279)--(1.744,1.337)--(1.819,1.393)--(1.894,1.448)--(1.969,1.501)%
  --(2.044,1.553)--(2.119,1.603)--(2.194,1.652)--(2.269,1.699)--(2.344,1.744)--(2.419,1.788)%
  --(2.494,1.829)--(2.569,1.869)--(2.644,1.906)--(2.719,1.942)--(2.794,1.976)--(2.869,2.007)%
  --(2.944,2.037)--(3.019,2.064)--(3.094,2.090)--(3.169,2.113)--(3.244,2.134)--(3.319,2.153)%
  --(3.394,2.170)--(3.469,2.185)--(3.544,2.198)--(3.620,2.209)--(3.695,2.217)--(3.770,2.224)%
  --(3.845,2.229)--(3.920,2.232)--(3.995,2.233)--(4.070,2.187)--(4.145,2.061)--(4.220,1.870)%
  --(4.295,1.641)--(4.370,1.402)--(4.445,1.178)--(4.520,0.985)--(4.595,0.832)--(4.670,0.719)%
  --(4.745,0.640)--(4.820,0.590)--(4.895,0.559)--(4.970,0.541)--(5.045,0.532)--(5.120,0.527)%
  --(5.195,0.525)--(5.270,0.524)--(5.345,0.523)--(5.421,0.523)--(5.496,0.523)--(5.571,0.523)%
  --(5.646,0.523)--(5.721,0.523)--(5.796,0.523)--(5.871,0.523)--(5.946,0.523)--(6.021,0.523)%
  --(6.096,0.523)--(6.171,0.523)--(6.246,0.523)--(6.321,0.523)--(6.396,0.523)--(6.471,0.523)%
  --(6.546,0.523)--(6.621,0.523)--(6.696,0.523)--(6.771,0.523)--(6.846,0.523)--(6.921,0.523)%
  --(6.996,0.523)--(7.071,0.523)--(7.146,0.523)--(7.221,0.523)--(7.297,0.523)--(7.372,0.523)%
  --(7.447,0.523)--(7.522,0.523)--(7.597,0.523)--(7.672,0.523)--(7.747,0.523)--(7.822,0.523)%
  --(7.897,0.523)--(7.972,0.523)--(8.047,0.523)--(8.122,0.523)--(8.197,0.523);
\gppoint{gp mark 2}{(0.768,0.523)}
\gppoint{gp mark 2}{(1.518,1.161)}
\gppoint{gp mark 2}{(2.269,1.699)}
\gppoint{gp mark 2}{(3.019,2.064)}
\gppoint{gp mark 2}{(3.770,2.224)}
\gppoint{gp mark 2}{(4.520,0.985)}
\gppoint{gp mark 2}{(5.270,0.524)}
\gppoint{gp mark 2}{(6.021,0.523)}
\gppoint{gp mark 2}{(6.771,0.523)}
\gppoint{gp mark 2}{(7.522,0.523)}
\gppoint{gp mark 2}{(4.795,3.166)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.768,2.575)--(0.768,0.523)--(8.197,0.523);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.768cm}{0.523cm}}{\pgfpoint{8.197cm}{2.575cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/processing-delay.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% vie 29 dic 2023 11:06:28
\path (0.000,0.000) rectangle (8.750,6.125);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.165)--(1.316,1.165);
\node[gp node right] at (0.952,1.165) {$0$};
\draw[gp path] (1.136,1.703)--(1.316,1.703);
\node[gp node right] at (0.952,1.703) {$10$};
\draw[gp path] (1.136,2.241)--(1.316,2.241);
\node[gp node right] at (0.952,2.241) {$20$};
\draw[gp path] (1.136,2.779)--(1.316,2.779);
\node[gp node right] at (0.952,2.779) {$30$};
\draw[gp path] (1.136,3.317)--(1.316,3.317);
\node[gp node right] at (0.952,3.317) {$40$};
\draw[gp path] (1.136,3.855)--(1.316,3.855);
\node[gp node right] at (0.952,3.855) {$50$};
\draw[gp path] (1.136,4.393)--(1.316,4.393);
\node[gp node right] at (0.952,4.393) {$60$};
\draw[gp path] (1.136,4.931)--(1.316,4.931);
\node[gp node right] at (0.952,4.931) {$70$};
\draw[gp path] (1.136,1.165)--(1.136,0.985);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (1.879,1.165)--(1.879,0.985);
\node[gp node center] at (1.879,0.677) {$2$};
\draw[gp path] (2.623,1.165)--(2.623,0.985);
\node[gp node center] at (2.623,0.677) {$4$};
\draw[gp path] (3.366,1.165)--(3.366,0.985);
\node[gp node center] at (3.366,0.677) {$6$};
\draw[gp path] (4.109,1.165)--(4.109,0.985);
\node[gp node center] at (4.109,0.677) {$8$};
\draw[gp path] (4.852,1.165)--(4.852,0.985);
\node[gp node center] at (4.852,0.677) {$10$};
\draw[gp path] (5.596,1.165)--(5.596,0.985);
\node[gp node center] at (5.596,0.677) {$12$};
\draw[gp path] (6.339,1.165)--(6.339,0.985);
\node[gp node center] at (6.339,0.677) {$14$};
\draw[gp path] (7.082,1.165)--(7.082,0.985);
\node[gp node center] at (7.082,0.677) {$16$};
\draw[gp path] (7.825,1.165)--(7.825,0.985);
\node[gp node center] at (7.825,0.677) {$18$};
\draw[gp path] (1.136,5.200)--(1.136,1.165)--(8.197,1.165)--(8.197,5.200)--cycle;
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{3.00}
\draw[gp path] (2.436,3.355)--(2.436,3.364)--(2.435,3.374)--(2.434,3.384)--(2.432,3.393)%
  --(2.430,3.403)--(2.427,3.412)--(2.424,3.421)--(2.420,3.430)--(2.416,3.439)--(2.411,3.447)%
  --(2.406,3.456)--(2.401,3.464)--(2.395,3.471)--(2.389,3.479)--(2.382,3.486)--(2.375,3.493)%
  --(2.367,3.499)--(2.360,3.505)--(2.352,3.510)--(2.343,3.515)--(2.335,3.520)--(2.326,3.524)%
  --(2.317,3.528)--(2.308,3.531)--(2.299,3.534)--(2.289,3.536)--(2.280,3.538)--(2.270,3.539)%
  --(2.260,3.540)--(2.251,3.540)--(2.241,3.540)--(2.231,3.539)--(2.221,3.538)--(2.212,3.536)%
  --(2.202,3.534)--(2.193,3.531)--(2.184,3.528)--(2.175,3.524)--(2.166,3.520)--(2.158,3.515)%
  --(2.149,3.510)--(2.141,3.505)--(2.134,3.499)--(2.126,3.493)--(2.119,3.486)--(2.112,3.479)%
  --(2.106,3.471)--(2.100,3.464)--(2.095,3.456)--(2.090,3.447)--(2.085,3.439)--(2.081,3.430)%
  --(2.077,3.421)--(2.074,3.412)--(2.071,3.403)--(2.069,3.393)--(2.067,3.384)--(2.066,3.374)%
  --(2.065,3.364)--(2.065,3.355)--(2.065,3.345)--(2.066,3.335)--(2.067,3.325)--(2.069,3.316)%
  --(2.071,3.306)--(2.074,3.297)--(2.077,3.288)--(2.081,3.279)--(2.085,3.270)--(2.090,3.262)%
  --(2.095,3.253)--(2.100,3.245)--(2.106,3.238)--(2.112,3.230)--(2.119,3.223)--(2.126,3.216)%
  --(2.134,3.210)--(2.141,3.204)--(2.149,3.199)--(2.158,3.194)--(2.166,3.189)--(2.175,3.185)%
  --(2.184,3.181)--(2.193,3.178)--(2.202,3.175)--(2.212,3.173)--(2.221,3.171)--(2.231,3.170)%
  --(2.241,3.169)--(2.251,3.169)--(2.260,3.169)--(2.270,3.170)--(2.280,3.171)--(2.289,3.173)%
  --(2.299,3.175)--(2.308,3.178)--(2.317,3.181)--(2.326,3.185)--(2.335,3.189)--(2.343,3.194)%
  --(2.352,3.199)--(2.360,3.204)--(2.367,3.210)--(2.375,3.216)--(2.382,3.223)--(2.389,3.230)%
  --(2.395,3.238)--(2.401,3.245)--(2.406,3.253)--(2.411,3.262)--(2.416,3.270)--(2.420,3.279)%
  --(2.424,3.288)--(2.427,3.297)--(2.430,3.306)--(2.432,3.316)--(2.434,3.325)--(2.435,3.335)%
  --(2.436,3.345)--(2.436,3.355)--(2.436,3.364)--(2.435,3.374)--(2.434,3.384)--(2.432,3.393)%
  --(2.430,3.403)--(2.427,3.412)--(2.424,3.421)--(2.420,3.430)--(2.416,3.439)--(2.411,3.447)%
  --(2.406,3.456)--(2.401,3.464)--(2.395,3.471)--(2.389,3.479)--(2.382,3.486)--(2.375,3.493)%
  --(2.367,3.499)--(2.360,3.505)--(2.352,3.510)--(2.343,3.515)--(2.335,3.520)--(2.326,3.524)%
  --(2.317,3.528)--(2.308,3.531)--(2.299,3.534)--(2.289,3.536)--(2.280,3.538)--(2.270,3.539)%
  --(2.260,3.540)--(2.251,3.540)--(2.241,3.540)--(2.231,3.539)--(2.221,3.538)--(2.212,3.536)%
  --(2.202,3.534)--(2.193,3.531)--(2.184,3.528)--(2.175,3.524)--(2.166,3.520)--(2.158,3.515)%
  --(2.149,3.510)--(2.141,3.505)--(2.134,3.499)--(2.126,3.493)--(2.119,3.486)--(2.112,3.479)%
  --(2.106,3.471)--(2.100,3.464)--(2.095,3.456)--(2.090,3.447)--(2.085,3.439)--(2.081,3.430)%
  --(2.077,3.421)--(2.074,3.412)--(2.071,3.403)--(2.069,3.393)--(2.067,3.384)--(2.066,3.374)%
  --(2.065,3.364)--(2.065,3.355)--(2.065,3.345)--(2.066,3.335)--(2.067,3.325)--(2.069,3.316)%
  --(2.071,3.306)--(2.074,3.297)--(2.077,3.288)--(2.081,3.279)--(2.085,3.270)--(2.090,3.262)%
  --(2.095,3.253)--(2.100,3.245)--(2.106,3.238)--(2.112,3.230)--(2.119,3.223)--(2.126,3.216)%
  --(2.134,3.210)--(2.141,3.204)--(2.149,3.199)--(2.158,3.194)--(2.166,3.189)--(2.175,3.185)%
  --(2.184,3.181)--(2.193,3.178)--(2.202,3.175)--(2.212,3.173)--(2.221,3.171)--(2.231,3.170)%
  --(2.241,3.169)--(2.251,3.169)--(2.260,3.169)--(2.270,3.170)--(2.280,3.171)--(2.289,3.173)%
  --(2.299,3.175)--(2.308,3.178)--(2.317,3.181)--(2.326,3.185)--(2.335,3.189)--(2.343,3.194)%
  --(2.352,3.199)--(2.360,3.204)--(2.367,3.210)--(2.375,3.216)--(2.382,3.223)--(2.389,3.230)%
  --(2.395,3.238)--(2.401,3.245)--(2.406,3.253)--(2.411,3.262)--(2.416,3.270)--(2.420,3.279)%
  --(2.424,3.288)--(2.427,3.297)--(2.430,3.306)--(2.432,3.316)--(2.434,3.325)--(2.435,3.335)%
  --(2.436,3.345)--cycle;
\draw[gp path] (3.551,2.484)--(3.551,2.493)--(3.550,2.503)--(3.549,2.513)--(3.547,2.522)%
  --(3.545,2.532)--(3.542,2.541)--(3.539,2.550)--(3.535,2.559)--(3.531,2.568)--(3.526,2.576)%
  --(3.521,2.585)--(3.516,2.593)--(3.510,2.600)--(3.504,2.608)--(3.497,2.615)--(3.490,2.622)%
  --(3.482,2.628)--(3.475,2.634)--(3.467,2.639)--(3.458,2.644)--(3.450,2.649)--(3.441,2.653)%
  --(3.432,2.657)--(3.423,2.660)--(3.414,2.663)--(3.404,2.665)--(3.395,2.667)--(3.385,2.668)%
  --(3.375,2.669)--(3.366,2.669)--(3.356,2.669)--(3.346,2.668)--(3.336,2.667)--(3.327,2.665)%
  --(3.317,2.663)--(3.308,2.660)--(3.299,2.657)--(3.290,2.653)--(3.281,2.649)--(3.273,2.644)%
  --(3.264,2.639)--(3.256,2.634)--(3.249,2.628)--(3.241,2.622)--(3.234,2.615)--(3.227,2.608)%
  --(3.221,2.600)--(3.215,2.593)--(3.210,2.585)--(3.205,2.576)--(3.200,2.568)--(3.196,2.559)%
  --(3.192,2.550)--(3.189,2.541)--(3.186,2.532)--(3.184,2.522)--(3.182,2.513)--(3.181,2.503)%
  --(3.180,2.493)--(3.180,2.484)--(3.180,2.474)--(3.181,2.464)--(3.182,2.454)--(3.184,2.445)%
  --(3.186,2.435)--(3.189,2.426)--(3.192,2.417)--(3.196,2.408)--(3.200,2.399)--(3.205,2.391)%
  --(3.210,2.382)--(3.215,2.374)--(3.221,2.367)--(3.227,2.359)--(3.234,2.352)--(3.241,2.345)%
  --(3.249,2.339)--(3.256,2.333)--(3.264,2.328)--(3.273,2.323)--(3.281,2.318)--(3.290,2.314)%
  --(3.299,2.310)--(3.308,2.307)--(3.317,2.304)--(3.327,2.302)--(3.336,2.300)--(3.346,2.299)%
  --(3.356,2.298)--(3.366,2.298)--(3.375,2.298)--(3.385,2.299)--(3.395,2.300)--(3.404,2.302)%
  --(3.414,2.304)--(3.423,2.307)--(3.432,2.310)--(3.441,2.314)--(3.450,2.318)--(3.458,2.323)%
  --(3.467,2.328)--(3.475,2.333)--(3.482,2.339)--(3.490,2.345)--(3.497,2.352)--(3.504,2.359)%
  --(3.510,2.367)--(3.516,2.374)--(3.521,2.382)--(3.526,2.391)--(3.531,2.399)--(3.535,2.408)%
  --(3.539,2.417)--(3.542,2.426)--(3.545,2.435)--(3.547,2.445)--(3.549,2.454)--(3.550,2.464)%
  --(3.551,2.474)--(3.551,2.484)--(3.551,2.493)--(3.550,2.503)--(3.549,2.513)--(3.547,2.522)%
  --(3.545,2.532)--(3.542,2.541)--(3.539,2.550)--(3.535,2.559)--(3.531,2.568)--(3.526,2.576)%
  --(3.521,2.585)--(3.516,2.593)--(3.510,2.600)--(3.504,2.608)--(3.497,2.615)--(3.490,2.622)%
  --(3.482,2.628)--(3.475,2.634)--(3.467,2.639)--(3.458,2.644)--(3.450,2.649)--(3.441,2.653)%
  --(3.432,2.657)--(3.423,2.660)--(3.414,2.663)--(3.404,2.665)--(3.395,2.667)--(3.385,2.668)%
  --(3.375,2.669)--(3.366,2.669)--(3.356,2.669)--(3.346,2.668)--(3.336,2.667)--(3.327,2.665)%
  --(3.317,2.663)--(3.308,2.660)--(3.299,2.657)--(3.290,2.653)--(3.281,2.649)--(3.273,2.644)%
  --(3.264,2.639)--(3.256,2.634)--(3.249,2.628)--(3.241,2.622)--(3.234,2.615)--(3.227,2.608)%
  --(3.221,2.600)--(3.215,2.593)--(3.210,2.585)--(3.205,2.576)--(3.200,2.568)--(3.196,2.559)%
  --(3.192,2.550)--(3.189,2.541)--(3.186,2.532)--(3.184,2.522)--(3.182,2.513)--(3.181,2.503)%
  --(3.180,2.493)--(3.180,2.484)--(3.180,2.474)--(3.181,2.464)--(3.182,2.454)--(3.184,2.445)%
  --(3.186,2.435)--(3.189,2.426)--(3.192,2.417)--(3.196,2.408)--(3.200,2.399)--(3.205,2.391)%
  --(3.210,2.382)--(3.215,2.374)--(3.221,2.367)--(3.227,2.359)--(3.234,2.352)--(3.241,2.345)%
  --(3.249,2.339)--(3.256,2.333)--(3.264,2.328)--(3.273,2.323)--(3.281,2.318)--(3.290,2.314)%
  --(3.299,2.310)--(3.308,2.307)--(3.317,2.304)--(3.327,2.302)--(3.336,2.300)--(3.346,2.299)%
  --(3.356,2.298)--(3.366,2.298)--(3.375,2.298)--(3.385,2.299)--(3.395,2.300)--(3.404,2.302)%
  --(3.414,2.304)--(3.423,2.307)--(3.432,2.310)--(3.441,2.314)--(3.450,2.318)--(3.458,2.323)%
  --(3.467,2.328)--(3.475,2.333)--(3.482,2.339)--(3.490,2.345)--(3.497,2.352)--(3.504,2.359)%
  --(3.510,2.367)--(3.516,2.374)--(3.521,2.382)--(3.526,2.391)--(3.531,2.399)--(3.535,2.408)%
  --(3.539,2.417)--(3.542,2.426)--(3.545,2.435)--(3.547,2.445)--(3.549,2.454)--(3.550,2.464)%
  --(3.551,2.474)--cycle;
\draw[gp path] (5.037,3.849)--(5.037,3.858)--(5.036,3.868)--(5.035,3.878)--(5.033,3.887)%
  --(5.031,3.897)--(5.028,3.906)--(5.025,3.915)--(5.021,3.924)--(5.017,3.933)--(5.012,3.941)%
  --(5.007,3.950)--(5.002,3.958)--(4.996,3.965)--(4.990,3.973)--(4.983,3.980)--(4.976,3.987)%
  --(4.968,3.993)--(4.961,3.999)--(4.953,4.004)--(4.944,4.009)--(4.936,4.014)--(4.927,4.018)%
  --(4.918,4.022)--(4.909,4.025)--(4.900,4.028)--(4.890,4.030)--(4.881,4.032)--(4.871,4.033)%
  --(4.861,4.034)--(4.852,4.034)--(4.842,4.034)--(4.832,4.033)--(4.822,4.032)--(4.813,4.030)%
  --(4.803,4.028)--(4.794,4.025)--(4.785,4.022)--(4.776,4.018)--(4.767,4.014)--(4.759,4.009)%
  --(4.750,4.004)--(4.742,3.999)--(4.735,3.993)--(4.727,3.987)--(4.720,3.980)--(4.713,3.973)%
  --(4.707,3.965)--(4.701,3.958)--(4.696,3.950)--(4.691,3.941)--(4.686,3.933)--(4.682,3.924)%
  --(4.678,3.915)--(4.675,3.906)--(4.672,3.897)--(4.670,3.887)--(4.668,3.878)--(4.667,3.868)%
  --(4.666,3.858)--(4.666,3.849)--(4.666,3.839)--(4.667,3.829)--(4.668,3.819)--(4.670,3.810)%
  --(4.672,3.800)--(4.675,3.791)--(4.678,3.782)--(4.682,3.773)--(4.686,3.764)--(4.691,3.756)%
  --(4.696,3.747)--(4.701,3.739)--(4.707,3.732)--(4.713,3.724)--(4.720,3.717)--(4.727,3.710)%
  --(4.735,3.704)--(4.742,3.698)--(4.750,3.693)--(4.759,3.688)--(4.767,3.683)--(4.776,3.679)%
  --(4.785,3.675)--(4.794,3.672)--(4.803,3.669)--(4.813,3.667)--(4.822,3.665)--(4.832,3.664)%
  --(4.842,3.663)--(4.852,3.663)--(4.861,3.663)--(4.871,3.664)--(4.881,3.665)--(4.890,3.667)%
  --(4.900,3.669)--(4.909,3.672)--(4.918,3.675)--(4.927,3.679)--(4.936,3.683)--(4.944,3.688)%
  --(4.953,3.693)--(4.961,3.698)--(4.968,3.704)--(4.976,3.710)--(4.983,3.717)--(4.990,3.724)%
  --(4.996,3.732)--(5.002,3.739)--(5.007,3.747)--(5.012,3.756)--(5.017,3.764)--(5.021,3.773)%
  --(5.025,3.782)--(5.028,3.791)--(5.031,3.800)--(5.033,3.810)--(5.035,3.819)--(5.036,3.829)%
  --(5.037,3.839)--(5.037,3.849)--(5.037,3.858)--(5.036,3.868)--(5.035,3.878)--(5.033,3.887)%
  --(5.031,3.897)--(5.028,3.906)--(5.025,3.915)--(5.021,3.924)--(5.017,3.933)--(5.012,3.941)%
  --(5.007,3.950)--(5.002,3.958)--(4.996,3.965)--(4.990,3.973)--(4.983,3.980)--(4.976,3.987)%
  --(4.968,3.993)--(4.961,3.999)--(4.953,4.004)--(4.944,4.009)--(4.936,4.014)--(4.927,4.018)%
  --(4.918,4.022)--(4.909,4.025)--(4.900,4.028)--(4.890,4.030)--(4.881,4.032)--(4.871,4.033)%
  --(4.861,4.034)--(4.852,4.034)--(4.842,4.034)--(4.832,4.033)--(4.822,4.032)--(4.813,4.030)%
  --(4.803,4.028)--(4.794,4.025)--(4.785,4.022)--(4.776,4.018)--(4.767,4.014)--(4.759,4.009)%
  --(4.750,4.004)--(4.742,3.999)--(4.735,3.993)--(4.727,3.987)--(4.720,3.980)--(4.713,3.973)%
  --(4.707,3.965)--(4.701,3.958)--(4.696,3.950)--(4.691,3.941)--(4.686,3.933)--(4.682,3.924)%
  --(4.678,3.915)--(4.675,3.906)--(4.672,3.897)--(4.670,3.887)--(4.668,3.878)--(4.667,3.868)%
  --(4.666,3.858)--(4.666,3.849)--(4.666,3.839)--(4.667,3.829)--(4.668,3.819)--(4.670,3.810)%
  --(4.672,3.800)--(4.675,3.791)--(4.678,3.782)--(4.682,3.773)--(4.686,3.764)--(4.691,3.756)%
  --(4.696,3.747)--(4.701,3.739)--(4.707,3.732)--(4.713,3.724)--(4.720,3.717)--(4.727,3.710)%
  --(4.735,3.704)--(4.742,3.698)--(4.750,3.693)--(4.759,3.688)--(4.767,3.683)--(4.776,3.679)%
  --(4.785,3.675)--(4.794,3.672)--(4.803,3.669)--(4.813,3.667)--(4.822,3.665)--(4.832,3.664)%
  --(4.842,3.663)--(4.852,3.663)--(4.861,3.663)--(4.871,3.664)--(4.881,3.665)--(4.890,3.667)%
  --(4.900,3.669)--(4.909,3.672)--(4.918,3.675)--(4.927,3.679)--(4.936,3.683)--(4.944,3.688)%
  --(4.953,3.693)--(4.961,3.698)--(4.968,3.704)--(4.976,3.710)--(4.983,3.717)--(4.990,3.724)%
  --(4.996,3.732)--(5.002,3.739)--(5.007,3.747)--(5.012,3.756)--(5.017,3.764)--(5.021,3.773)%
  --(5.025,3.782)--(5.028,3.791)--(5.031,3.800)--(5.033,3.810)--(5.035,3.819)--(5.036,3.829)%
  --(5.037,3.839)--cycle;
\draw[gp path] (6.152,3.598)--(6.152,3.607)--(6.151,3.617)--(6.150,3.627)--(6.148,3.636)%
  --(6.146,3.646)--(6.143,3.655)--(6.140,3.664)--(6.136,3.673)--(6.132,3.682)--(6.127,3.690)%
  --(6.122,3.699)--(6.117,3.707)--(6.111,3.714)--(6.105,3.722)--(6.098,3.729)--(6.091,3.736)%
  --(6.083,3.742)--(6.076,3.748)--(6.068,3.753)--(6.059,3.758)--(6.051,3.763)--(6.042,3.767)%
  --(6.033,3.771)--(6.024,3.774)--(6.015,3.777)--(6.005,3.779)--(5.996,3.781)--(5.986,3.782)%
  --(5.976,3.783)--(5.967,3.783)--(5.957,3.783)--(5.947,3.782)--(5.937,3.781)--(5.928,3.779)%
  --(5.918,3.777)--(5.909,3.774)--(5.900,3.771)--(5.891,3.767)--(5.882,3.763)--(5.874,3.758)%
  --(5.865,3.753)--(5.857,3.748)--(5.850,3.742)--(5.842,3.736)--(5.835,3.729)--(5.828,3.722)%
  --(5.822,3.714)--(5.816,3.707)--(5.811,3.699)--(5.806,3.690)--(5.801,3.682)--(5.797,3.673)%
  --(5.793,3.664)--(5.790,3.655)--(5.787,3.646)--(5.785,3.636)--(5.783,3.627)--(5.782,3.617)%
  --(5.781,3.607)--(5.781,3.598)--(5.781,3.588)--(5.782,3.578)--(5.783,3.568)--(5.785,3.559)%
  --(5.787,3.549)--(5.790,3.540)--(5.793,3.531)--(5.797,3.522)--(5.801,3.513)--(5.806,3.505)%
  --(5.811,3.496)--(5.816,3.488)--(5.822,3.481)--(5.828,3.473)--(5.835,3.466)--(5.842,3.459)%
  --(5.850,3.453)--(5.857,3.447)--(5.865,3.442)--(5.874,3.437)--(5.882,3.432)--(5.891,3.428)%
  --(5.900,3.424)--(5.909,3.421)--(5.918,3.418)--(5.928,3.416)--(5.937,3.414)--(5.947,3.413)%
  --(5.957,3.412)--(5.967,3.412)--(5.976,3.412)--(5.986,3.413)--(5.996,3.414)--(6.005,3.416)%
  --(6.015,3.418)--(6.024,3.421)--(6.033,3.424)--(6.042,3.428)--(6.051,3.432)--(6.059,3.437)%
  --(6.068,3.442)--(6.076,3.447)--(6.083,3.453)--(6.091,3.459)--(6.098,3.466)--(6.105,3.473)%
  --(6.111,3.481)--(6.117,3.488)--(6.122,3.496)--(6.127,3.505)--(6.132,3.513)--(6.136,3.522)%
  --(6.140,3.531)--(6.143,3.540)--(6.146,3.549)--(6.148,3.559)--(6.150,3.568)--(6.151,3.578)%
  --(6.152,3.588)--(6.152,3.598)--(6.152,3.607)--(6.151,3.617)--(6.150,3.627)--(6.148,3.636)%
  --(6.146,3.646)--(6.143,3.655)--(6.140,3.664)--(6.136,3.673)--(6.132,3.682)--(6.127,3.690)%
  --(6.122,3.699)--(6.117,3.707)--(6.111,3.714)--(6.105,3.722)--(6.098,3.729)--(6.091,3.736)%
  --(6.083,3.742)--(6.076,3.748)--(6.068,3.753)--(6.059,3.758)--(6.051,3.763)--(6.042,3.767)%
  --(6.033,3.771)--(6.024,3.774)--(6.015,3.777)--(6.005,3.779)--(5.996,3.781)--(5.986,3.782)%
  --(5.976,3.783)--(5.967,3.783)--(5.957,3.783)--(5.947,3.782)--(5.937,3.781)--(5.928,3.779)%
  --(5.918,3.777)--(5.909,3.774)--(5.900,3.771)--(5.891,3.767)--(5.882,3.763)--(5.874,3.758)%
  --(5.865,3.753)--(5.857,3.748)--(5.850,3.742)--(5.842,3.736)--(5.835,3.729)--(5.828,3.722)%
  --(5.822,3.714)--(5.816,3.707)--(5.811,3.699)--(5.806,3.690)--(5.801,3.682)--(5.797,3.673)%
  --(5.793,3.664)--(5.790,3.655)--(5.787,3.646)--(5.785,3.636)--(5.783,3.627)--(5.782,3.617)%
  --(5.781,3.607)--(5.781,3.598)--(5.781,3.588)--(5.782,3.578)--(5.783,3.568)--(5.785,3.559)%
  --(5.787,3.549)--(5.790,3.540)--(5.793,3.531)--(5.797,3.522)--(5.801,3.513)--(5.806,3.505)%
  --(5.811,3.496)--(5.816,3.488)--(5.822,3.481)--(5.828,3.473)--(5.835,3.466)--(5.842,3.459)%
  --(5.850,3.453)--(5.857,3.447)--(5.865,3.442)--(5.874,3.437)--(5.882,3.432)--(5.891,3.428)%
  --(5.900,3.424)--(5.909,3.421)--(5.918,3.418)--(5.928,3.416)--(5.937,3.414)--(5.947,3.413)%
  --(5.957,3.412)--(5.967,3.412)--(5.976,3.412)--(5.986,3.413)--(5.996,3.414)--(6.005,3.416)%
  --(6.015,3.418)--(6.024,3.421)--(6.033,3.424)--(6.042,3.428)--(6.051,3.432)--(6.059,3.437)%
  --(6.068,3.442)--(6.076,3.447)--(6.083,3.453)--(6.091,3.459)--(6.098,3.466)--(6.105,3.473)%
  --(6.111,3.481)--(6.117,3.488)--(6.122,3.496)--(6.127,3.505)--(6.132,3.513)--(6.136,3.522)%
  --(6.140,3.531)--(6.143,3.540)--(6.146,3.549)--(6.148,3.559)--(6.150,3.568)--(6.151,3.578)%
  --(6.152,3.588)--cycle;
\draw[gp path] (7.267,2.851)--(7.267,2.860)--(7.266,2.870)--(7.265,2.880)--(7.263,2.889)%
  --(7.261,2.899)--(7.258,2.908)--(7.255,2.917)--(7.251,2.926)--(7.247,2.935)--(7.242,2.943)%
  --(7.237,2.952)--(7.232,2.960)--(7.226,2.967)--(7.220,2.975)--(7.213,2.982)--(7.206,2.989)%
  --(7.198,2.995)--(7.191,3.001)--(7.183,3.006)--(7.174,3.011)--(7.166,3.016)--(7.157,3.020)%
  --(7.148,3.024)--(7.139,3.027)--(7.130,3.030)--(7.120,3.032)--(7.111,3.034)--(7.101,3.035)%
  --(7.091,3.036)--(7.082,3.036)--(7.072,3.036)--(7.062,3.035)--(7.052,3.034)--(7.043,3.032)%
  --(7.033,3.030)--(7.024,3.027)--(7.015,3.024)--(7.006,3.020)--(6.997,3.016)--(6.989,3.011)%
  --(6.980,3.006)--(6.972,3.001)--(6.965,2.995)--(6.957,2.989)--(6.950,2.982)--(6.943,2.975)%
  --(6.937,2.967)--(6.931,2.960)--(6.926,2.952)--(6.921,2.943)--(6.916,2.935)--(6.912,2.926)%
  --(6.908,2.917)--(6.905,2.908)--(6.902,2.899)--(6.900,2.889)--(6.898,2.880)--(6.897,2.870)%
  --(6.896,2.860)--(6.896,2.851)--(6.896,2.841)--(6.897,2.831)--(6.898,2.821)--(6.900,2.812)%
  --(6.902,2.802)--(6.905,2.793)--(6.908,2.784)--(6.912,2.775)--(6.916,2.766)--(6.921,2.758)%
  --(6.926,2.749)--(6.931,2.741)--(6.937,2.734)--(6.943,2.726)--(6.950,2.719)--(6.957,2.712)%
  --(6.965,2.706)--(6.972,2.700)--(6.980,2.695)--(6.989,2.690)--(6.997,2.685)--(7.006,2.681)%
  --(7.015,2.677)--(7.024,2.674)--(7.033,2.671)--(7.043,2.669)--(7.052,2.667)--(7.062,2.666)%
  --(7.072,2.665)--(7.082,2.665)--(7.091,2.665)--(7.101,2.666)--(7.111,2.667)--(7.120,2.669)%
  --(7.130,2.671)--(7.139,2.674)--(7.148,2.677)--(7.157,2.681)--(7.166,2.685)--(7.174,2.690)%
  --(7.183,2.695)--(7.191,2.700)--(7.198,2.706)--(7.206,2.712)--(7.213,2.719)--(7.220,2.726)%
  --(7.226,2.734)--(7.232,2.741)--(7.237,2.749)--(7.242,2.758)--(7.247,2.766)--(7.251,2.775)%
  --(7.255,2.784)--(7.258,2.793)--(7.261,2.802)--(7.263,2.812)--(7.265,2.821)--(7.266,2.831)%
  --(7.267,2.841)--(7.267,2.851)--(7.267,2.860)--(7.266,2.870)--(7.265,2.880)--(7.263,2.889)%
  --(7.261,2.899)--(7.258,2.908)--(7.255,2.917)--(7.251,2.926)--(7.247,2.935)--(7.242,2.943)%
  --(7.237,2.952)--(7.232,2.960)--(7.226,2.967)--(7.220,2.975)--(7.213,2.982)--(7.206,2.989)%
  --(7.198,2.995)--(7.191,3.001)--(7.183,3.006)--(7.174,3.011)--(7.166,3.016)--(7.157,3.020)%
  --(7.148,3.024)--(7.139,3.027)--(7.130,3.030)--(7.120,3.032)--(7.111,3.034)--(7.101,3.035)%
  --(7.091,3.036)--(7.082,3.036)--(7.072,3.036)--(7.062,3.035)--(7.052,3.034)--(7.043,3.032)%
  --(7.033,3.030)--(7.024,3.027)--(7.015,3.024)--(7.006,3.020)--(6.997,3.016)--(6.989,3.011)%
  --(6.980,3.006)--(6.972,3.001)--(6.965,2.995)--(6.957,2.989)--(6.950,2.982)--(6.943,2.975)%
  --(6.937,2.967)--(6.931,2.960)--(6.926,2.952)--(6.921,2.943)--(6.916,2.935)--(6.912,2.926)%
  --(6.908,2.917)--(6.905,2.908)--(6.902,2.899)--(6.900,2.889)--(6.898,2.880)--(6.897,2.870)%
  --(6.896,2.860)--(6.896,2.851)--(6.896,2.841)--(6.897,2.831)--(6.898,2.821)--(6.900,2.812)%
  --(6.902,2.802)--(6.905,2.793)--(6.908,2.784)--(6.912,2.775)--(6.916,2.766)--(6.921,2.758)%
  --(6.926,2.749)--(6.931,2.741)--(6.937,2.734)--(6.943,2.726)--(6.950,2.719)--(6.957,2.712)%
  --(6.965,2.706)--(6.972,2.700)--(6.980,2.695)--(6.989,2.690)--(6.997,2.685)--(7.006,2.681)%
  --(7.015,2.677)--(7.024,2.674)--(7.033,2.671)--(7.043,2.669)--(7.052,2.667)--(7.062,2.666)%
  --(7.072,2.665)--(7.082,2.665)--(7.091,2.665)--(7.101,2.666)--(7.111,2.667)--(7.120,2.669)%
  --(7.130,2.671)--(7.139,2.674)--(7.148,2.677)--(7.157,2.681)--(7.166,2.685)--(7.174,2.690)%
  --(7.183,2.695)--(7.191,2.700)--(7.198,2.706)--(7.206,2.712)--(7.213,2.719)--(7.220,2.726)%
  --(7.226,2.734)--(7.232,2.741)--(7.237,2.749)--(7.242,2.758)--(7.247,2.766)--(7.251,2.775)%
  --(7.255,2.784)--(7.258,2.793)--(7.261,2.802)--(7.263,2.812)--(7.265,2.821)--(7.266,2.831)%
  --(7.267,2.841)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.901,3.317) {\shortstack{40~ms}};
\node[gp node center] at (4.016,2.510) {\shortstack{25~ms}};
\node[gp node center] at (5.410,4.124) {\shortstack{49~ms}};
\node[gp node center] at (6.618,3.586) {\shortstack{45~ms}};
\node[gp node center] at (7.732,2.833) {\shortstack{31~ms}};
\node[gp node center,rotate=-270] at (0.108,3.182) {$\mathbb{E}[d_{p,v}]$ [ms]};
\node[gp node center] at (4.666,0.215) {$N_p$ [vehicles]};
\node[gp node right] at (1.401,5.791) {1 CPU };
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 1}
\draw[gp path] (1.585,5.791)--(2.501,5.791);
\draw[gp path] (1.136,1.165)--(1.508,1.809)--(1.879,2.160)--(2.251,3.355)--(2.251,5.200);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.401,5.483) {2 CPUs};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.585,5.483)--(2.501,5.483);
\draw[gp path] (1.136,1.165)--(1.508,1.451)--(1.879,1.504)--(2.251,1.581)--(2.623,1.704)%
  --(2.994,1.931)--(3.366,2.484)--(3.658,5.200);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.157,5.791) {3 CPUs};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 3}
\draw[gp path] (4.341,5.791)--(5.257,5.791);
\draw[gp path] (1.136,1.165)--(1.508,1.353)--(1.879,1.375)--(2.251,1.402)--(2.623,1.438)%
  --(2.994,1.486)--(3.366,1.555)--(3.737,1.661)--(4.109,1.846)--(4.481,2.251)--(4.852,3.849)%
  --(4.852,5.200);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.157,5.483) {4 CPUs};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 4}
\draw[gp path] (4.341,5.483)--(5.257,5.483);
\draw[gp path] (1.136,1.165)--(1.508,1.308)--(1.879,1.320)--(2.251,1.335)--(2.623,1.352)%
  --(2.994,1.373)--(3.366,1.400)--(3.737,1.435)--(4.109,1.482)--(4.481,1.549)--(4.852,1.651)%
  --(5.224,1.828)--(5.596,2.207)--(5.967,3.598)--(5.967,5.200);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.913,5.791) {5 CPUs};
\gpcolor{color=DodgerBlue4}
\gpsetdashtype{gp dt 5}
\draw[gp path] (7.097,5.791)--(8.013,5.791);
\draw[gp path] (1.508,1.165)--(1.879,1.286)--(2.251,1.295)--(2.623,1.304)--(2.994,1.316)%
  --(3.366,1.330)--(3.737,1.346)--(4.109,1.366)--(4.481,1.391)--(4.852,1.423)--(5.224,1.465)%
  --(5.596,1.524)--(5.967,1.612)--(6.339,1.757)--(6.710,2.041)--(7.082,2.851)--(7.124,5.200);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,5.200)--(1.136,1.165)--(8.197,1.165)--(8.197,5.200)--cycle;
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinewidth{3.00}
\draw[gp path](1.136,3.855)--(8.197,3.855);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{1.165cm}}{\pgfpoint{8.197cm}{5.200cm}}
\end{tikzpicture}
%% gnuplot variables


==> Figures/reward-function.tex <==
\begin{tikzpicture}[xscale=.03, yscale=2]
  \tikzmath{\T=100;};
  
  % Axis
  \draw[->] (-5, 0) -- (240, 0) node[right] {$d$};
  \draw[->] (-5, 0) -- (-5, 1.9) node[above] {reward};
  
  % Target delay
  \draw (\T, 0.05) -- (\T, -0.05);
  \node[below] at (\T, 0) {$d_{tgt}$};
  
  % Function
  \draw[domain=0:230, line width=3, smooth, variable=\x,  color=DodgerBlue4] plot ({\x}, {(\x/\T)*exp(-1/2*( (\x/\T)^2 - 1))});
  
  % Target delay limit
  \draw[dashed] (\T, 0) -- (\T, 1.5);
  
  % Overprovisioning / high propagations
  \draw[->] (\T+20, 1.3) -- (200, 1.3) node[align=center,above,midway] {\small Under-provisioning} node[below,midway] {$d>d_{tgt}$};
  
  % Underprovisioning / low propagation
  \draw[->] (\T-10, 1.3) -- (5, 1.3) node[above,midway,align=center] {\small Over-provisioning} node[below,midway]{$d<d_{tgt}$};
  
  % % Sweet-point
  % \node [align=center,anchor=south] (sweet) at (\T+40,.1) {Optimal scaling\\ \& placement};
  % \filldraw [black] (\T,1) ellipse (80pt and 2pt);
\end{tikzpicture}


==> Figures/snapshot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% mié 17 ene 2024 17:22:11
\path (0.000,0.000) rectangle (7.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.675,7.076)--(0.855,7.076);
\node[gp node right] at (0.491,7.076) { 3};
\draw[gp path] (0.675,7.535)--(0.855,7.535);
\node[gp node right] at (0.491,7.535) { 4};
\draw[gp path] (0.675,7.994)--(0.855,7.994);
\node[gp node right] at (0.491,7.994) { 5};
\draw[gp path] (0.727,6.846)--(0.727,6.756);
\draw[gp path] (1.061,6.846)--(1.061,6.666);
\draw[gp path] (1.394,6.846)--(1.394,6.756);
\draw[gp path] (1.728,6.846)--(1.728,6.756);
\draw[gp path] (2.062,6.846)--(2.062,6.756);
\draw[gp path] (2.395,6.846)--(2.395,6.756);
\draw[gp path] (2.729,6.846)--(2.729,6.666);
\draw[gp path] (3.063,6.846)--(3.063,6.756);
\draw[gp path] (3.397,6.846)--(3.397,6.756);
\draw[gp path] (3.730,6.846)--(3.730,6.756);
\draw[gp path] (4.064,6.846)--(4.064,6.756);
\draw[gp path] (4.398,6.846)--(4.398,6.666);
\draw[gp path] (4.731,6.846)--(4.731,6.756);
\draw[gp path] (5.065,6.846)--(5.065,6.756);
\draw[gp path] (5.399,6.846)--(5.399,6.756);
\draw[gp path] (5.732,6.846)--(5.732,6.756);
\draw[gp path] (6.066,6.846)--(6.066,6.666);
\draw[gp path] (6.400,6.846)--(6.400,6.756);
\draw[gp path] (6.734,6.846)--(6.734,6.756);
\draw[gp path] (7.067,6.846)--(7.067,6.756);
\draw[gp path] (0.675,8.224)--(0.675,6.846)--(7.349,6.846)--(7.349,8.224)--cycle;
\node[gp node center,rotate=70] at (-0.399,7.535) {$\max_p \{C_p\}$ [CPUs]};
\node[gp node right] at (1.612,9.032) {\gls{dhpg}};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (1.796,9.032)--(2.712,9.032);
\draw[gp path] (0.675,7.958)--(0.795,7.874)--(0.984,7.725)--(1.154,7.852)--(1.319,7.896)%
  --(1.512,7.871)--(1.697,7.955)--(1.872,7.773)--(2.027,7.930)--(2.193,7.871)--(2.355,7.871)%
  --(2.528,7.642)--(2.706,7.712)--(2.916,7.550)--(3.105,7.716)--(3.282,7.694)--(3.457,7.760)%
  --(3.630,7.910)--(3.795,7.760)--(3.976,7.756)--(4.147,7.854)--(4.307,7.960)--(4.467,7.844)%
  --(4.615,7.952)--(4.788,7.750)--(4.977,7.693)--(5.156,7.802)--(5.322,7.888)--(5.510,7.729)%
  --(5.690,7.876)--(5.864,7.732)--(6.033,7.890)--(6.196,7.900)--(6.374,7.790)--(6.557,7.851)%
  --(6.721,7.910)--(6.869,7.934)--(7.047,7.758)--(7.224,7.829)--(7.349,7.864);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.612,8.724) {PI~\cite{5growth-scaling}};
% \node[gp node right] at (1.612,8.724) {PI};
\gpcolor{color=Green4}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{5}
\draw[gp path] (1.796,8.724)--(2.712,8.724);
\draw[gp path] (0.675,7.994)--(0.795,7.994)--(0.984,7.994)--(1.154,7.994)--(1.319,7.994)%
  --(1.512,7.994)--(1.697,7.994)--(1.872,7.994)--(2.027,7.982)--(2.193,7.981)--(2.355,7.994)%
  --(2.528,7.994)--(2.706,7.994)--(2.916,7.994)--(3.105,7.994)--(3.282,7.994)--(3.457,7.875)%
  --(3.630,7.994)--(3.795,7.994)--(3.976,7.994)--(4.147,7.994)--(4.307,7.994)--(4.467,7.994)%
  --(4.615,7.994)--(4.788,7.994)--(4.977,7.907)--(5.156,7.990)--(5.322,7.994)--(5.510,7.994)%
  --(5.690,7.994)--(5.864,7.994)--(6.033,7.994)--(6.196,7.994)--(6.374,7.994)--(6.557,7.994)%
  --(6.721,7.994)--(6.869,7.994)--(7.047,7.923)--(7.224,7.993)--(7.349,7.993);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.840,9.032) {TES~\cite{v2n-access}};
% \node[gp node right] at (5.840,9.032) {TES};
\gpcolor{color=Gold3}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.024,9.032)--(6.940,9.032);
\draw[gp path] (0.675,7.777)--(0.795,7.785)--(0.984,7.474)--(1.154,7.262)--(1.319,7.449)%
  --(1.512,7.641)--(1.697,7.400)--(1.872,7.406)--(2.027,7.698)--(2.193,7.424)--(2.355,7.519)%
  --(2.528,7.416)--(2.706,7.187)--(2.916,7.184)--(3.105,7.267)--(3.282,7.500)--(3.457,7.496)%
  --(3.630,7.503)--(3.795,7.573)--(3.976,7.214)--(4.147,7.535)--(4.307,7.690)--(4.467,7.569)%
  --(4.615,7.540)--(4.788,7.302)--(4.977,7.327)--(5.156,7.326)--(5.322,7.586)--(5.510,7.238)%
  --(5.690,7.284)--(5.864,7.236)--(6.033,7.426)--(6.196,7.673)--(6.374,7.513)--(6.557,7.323)%
  --(6.721,7.648)--(6.869,7.623)--(7.047,7.360)--(7.224,7.495)--(7.349,7.695);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.840,8.724) {DDPG~\cite{noms}};
% \node[gp node right] at (5.840,8.724) {DDPG};
\gpcolor{color=Firebrick3}
\draw[gp path] (6.024,8.724)--(6.940,8.724);
\draw[gp path] (0.675,7.516)--(0.795,7.522)--(0.984,7.151)--(1.154,7.413)--(1.319,7.475)%
  --(1.512,7.090)--(1.697,7.219)--(1.872,7.282)--(2.027,7.518)--(2.193,7.425)--(2.355,7.322)%
  --(2.528,7.144)--(2.706,7.123)--(2.916,7.095)--(3.105,7.210)--(3.282,7.156)--(3.457,7.219)%
  --(3.630,7.421)--(3.795,7.145)--(3.976,7.233)--(4.147,7.381)--(4.307,7.490)--(4.467,7.262)%
  --(4.615,7.717)--(4.788,7.080)--(4.977,7.076)--(5.156,7.089)--(5.322,7.330)--(5.510,7.328)%
  --(5.690,7.146)--(5.864,7.294)--(6.033,7.483)--(6.196,7.477)--(6.374,7.082)--(6.557,7.312)%
  --(6.721,7.283)--(6.869,7.528)--(7.047,7.407)--(7.224,7.285)--(7.349,7.460);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.675,8.224)--(0.675,6.846)--(7.349,6.846)--(7.349,8.224)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.675cm}{6.846cm}}{\pgfpoint{7.349cm}{8.224cm}}
\draw[gp path] (0.675,4.856)--(0.855,4.856);
\node[gp node right] at (0.491,4.856) { 0};
\draw[gp path] (0.675,5.106)--(0.855,5.106);
\node[gp node right] at (0.491,5.106) { 1};
\draw[gp path] (0.675,5.357)--(0.855,5.357);
\node[gp node right] at (0.491,5.357) { 2};
\draw[gp path] (0.675,5.607)--(0.855,5.607);
\node[gp node right] at (0.491,5.607) { 3};
\draw[gp path] (0.675,5.857)--(0.855,5.857);
\node[gp node right] at (0.491,5.857) { 4};
\draw[gp path] (0.675,6.108)--(0.855,6.108);
\node[gp node right] at (0.491,6.108) { 5};
\draw[gp path] (0.727,4.856)--(0.727,4.766);
\draw[gp path] (1.061,4.856)--(1.061,4.676);
\draw[gp path] (1.394,4.856)--(1.394,4.766);
\draw[gp path] (1.728,4.856)--(1.728,4.766);
\draw[gp path] (2.062,4.856)--(2.062,4.766);
\draw[gp path] (2.395,4.856)--(2.395,4.766);
\draw[gp path] (2.729,4.856)--(2.729,4.676);
\draw[gp path] (3.063,4.856)--(3.063,4.766);
\draw[gp path] (3.397,4.856)--(3.397,4.766);
\draw[gp path] (3.730,4.856)--(3.730,4.766);
\draw[gp path] (4.064,4.856)--(4.064,4.766);
\draw[gp path] (4.398,4.856)--(4.398,4.676);
\draw[gp path] (4.731,4.856)--(4.731,4.766);
\draw[gp path] (5.065,4.856)--(5.065,4.766);
\draw[gp path] (5.399,4.856)--(5.399,4.766);
\draw[gp path] (5.732,4.856)--(5.732,4.766);
\draw[gp path] (6.066,4.856)--(6.066,4.676);
\draw[gp path] (6.400,4.856)--(6.400,4.766);
\draw[gp path] (6.734,4.856)--(6.734,4.766);
\draw[gp path] (7.067,4.856)--(7.067,4.766);
\draw[gp path] (0.675,6.233)--(0.675,4.856)--(7.349,4.856)--(7.349,6.233)--cycle;
\node[gp node center,rotate=70] at (-0.399,5.544) {$\min_p \{C_p\}$ [CPUs]};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (0.675,5.890)--(0.795,5.818)--(0.984,5.339)--(1.154,5.674)--(1.319,5.748)%
  --(1.512,5.106)--(1.697,5.187)--(1.872,5.165)--(2.027,5.889)--(2.193,5.833)--(2.355,5.323)%
  --(2.528,5.153)--(2.706,5.183)--(2.916,5.107)--(3.105,5.142)--(3.282,5.140)--(3.457,5.348)%
  --(3.630,5.545)--(3.795,5.191)--(3.976,5.329)--(4.147,5.115)--(4.307,5.861)--(4.467,5.489)%
  --(4.615,5.956)--(4.788,5.164)--(4.977,5.106)--(5.156,5.112)--(5.322,5.367)--(5.510,5.110)%
  --(5.690,5.154)--(5.864,5.342)--(6.033,5.626)--(6.196,5.822)--(6.374,5.130)--(6.557,5.333)%
  --(6.721,5.427)--(6.869,5.840)--(7.047,5.540)--(7.224,5.400)--(7.349,5.685);
\gpcolor{color=Green4}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{5}
\draw[gp path] (0.675,6.108)--(0.795,6.108)--(0.984,6.108)--(1.154,6.108)--(1.319,6.108)%
  --(1.512,6.108)--(1.697,6.108)--(1.872,6.108)--(2.027,6.101)--(2.193,6.100)--(2.355,6.108)%
  --(2.528,6.108)--(2.706,6.108)--(2.916,6.108)--(3.105,6.108)--(3.282,6.108)--(3.457,6.025)%
  --(3.630,6.108)--(3.795,6.108)--(3.976,6.108)--(4.147,6.108)--(4.307,6.108)--(4.467,6.108)%
  --(4.615,6.108)--(4.788,6.108)--(4.977,6.060)--(5.156,6.106)--(5.322,6.108)--(5.510,6.108)%
  --(5.690,6.108)--(5.864,6.108)--(6.033,6.108)--(6.196,6.108)--(6.374,6.108)--(6.557,6.098)%
  --(6.721,6.095)--(6.869,6.108)--(7.047,6.068)--(7.224,6.107)--(7.349,6.107);
\gpcolor{color=Gold3}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.675,5.979)--(0.795,5.994)--(0.984,5.824)--(1.154,5.609)--(1.319,5.752)%
  --(1.512,5.915)--(1.697,5.376)--(1.872,5.787)--(2.027,5.876)--(2.193,5.671)--(2.355,5.776)%
  --(2.528,5.793)--(2.706,5.657)--(2.916,5.654)--(3.105,5.682)--(3.282,5.838)--(3.457,5.836)%
  --(3.630,5.814)--(3.795,5.833)--(3.976,5.658)--(4.147,5.857)--(4.307,5.937)--(4.467,5.832)%
  --(4.615,5.856)--(4.788,5.667)--(4.977,5.666)--(5.156,5.632)--(5.322,5.878)--(5.510,5.611)%
  --(5.690,5.675)--(5.864,5.634)--(6.033,5.717)--(6.196,5.919)--(6.374,5.827)--(6.557,5.737)%
  --(6.721,5.757)--(6.869,5.791)--(7.047,5.745)--(7.224,5.777)--(7.349,5.930);
\gpcolor{color=Firebrick3}
\draw[gp path] (0.675,5.833)--(0.795,5.803)--(0.984,5.615)--(1.154,5.737)--(1.319,5.719)%
  --(1.512,5.606)--(1.697,5.673)--(1.872,5.682)--(2.027,5.741)--(2.193,5.710)--(2.355,5.655)%
  --(2.528,5.626)--(2.706,5.598)--(2.916,5.616)--(3.105,5.678)--(3.282,5.643)--(3.457,5.678)%
  --(3.630,5.783)--(3.795,5.623)--(3.976,5.681)--(4.147,5.736)--(4.307,5.809)--(4.467,5.662)%
  --(4.615,5.934)--(4.788,5.596)--(4.977,5.584)--(5.156,5.612)--(5.322,5.681)--(5.510,5.649)%
  --(5.690,5.627)--(5.864,5.725)--(6.033,5.768)--(6.196,5.777)--(6.374,5.608)--(6.557,5.706)%
  --(6.721,5.615)--(6.869,5.851)--(7.047,5.786)--(7.224,5.683)--(7.349,5.744);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.675,6.233)--(0.675,4.856)--(7.349,4.856)--(7.349,6.233)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.675cm}{4.856cm}}{\pgfpoint{7.349cm}{6.233cm}}
\draw[gp path] (0.675,2.865)--(0.855,2.865);
\node[gp node right] at (0.491,2.865) {10};
\draw[gp path] (0.675,3.324)--(0.855,3.324);
\node[gp node right] at (0.491,3.324) {15};
\draw[gp path] (0.675,3.784)--(0.855,3.784);
\node[gp node right] at (0.491,3.784) {20};
\draw[gp path] (0.675,4.243)--(0.855,4.243);
\node[gp node right] at (0.491,4.243) {25};
\draw[gp path] (0.727,2.865)--(0.727,2.775);
\draw[gp path] (1.061,2.865)--(1.061,2.685);
\draw[gp path] (1.394,2.865)--(1.394,2.775);
\draw[gp path] (1.728,2.865)--(1.728,2.775);
\draw[gp path] (2.062,2.865)--(2.062,2.775);
\draw[gp path] (2.395,2.865)--(2.395,2.775);
\draw[gp path] (2.729,2.865)--(2.729,2.685);
\draw[gp path] (3.063,2.865)--(3.063,2.775);
\draw[gp path] (3.397,2.865)--(3.397,2.775);
\draw[gp path] (3.730,2.865)--(3.730,2.775);
\draw[gp path] (4.064,2.865)--(4.064,2.775);
\draw[gp path] (4.398,2.865)--(4.398,2.685);
\draw[gp path] (4.731,2.865)--(4.731,2.775);
\draw[gp path] (5.065,2.865)--(5.065,2.775);
\draw[gp path] (5.399,2.865)--(5.399,2.775);
\draw[gp path] (5.732,2.865)--(5.732,2.775);
\draw[gp path] (6.066,2.865)--(6.066,2.685);
\draw[gp path] (6.400,2.865)--(6.400,2.775);
\draw[gp path] (6.734,2.865)--(6.734,2.775);
\draw[gp path] (7.067,2.865)--(7.067,2.775);
\draw[gp path] (0.675,4.243)--(0.675,2.865)--(7.349,2.865)--(7.349,4.243)--cycle;
\node[gp node center,rotate=70] at (-0.399,3.554) {$\sum_p^5 C_p$ [CPUs]};
\gpcolor{color=DodgerBlue3}
\gpsetlinewidth{7.00}
\draw[gp path] (0.675,3.596)--(0.795,3.466)--(0.984,3.292)--(1.154,3.421)--(1.319,3.466)%
  --(1.512,3.293)--(1.697,3.401)--(1.872,3.261)--(2.027,3.535)--(2.193,3.483)--(2.355,3.328)%
  --(2.528,3.035)--(2.706,3.178)--(2.916,3.036)--(3.105,3.177)--(3.282,3.152)--(3.457,3.294)%
  --(3.630,3.422)--(3.795,3.274)--(3.976,3.263)--(4.147,3.290)--(4.307,3.597)--(4.467,3.399)%
  --(4.615,3.716)--(4.788,3.223)--(4.977,3.174)--(5.156,3.252)--(5.322,3.354)--(5.510,3.197)%
  --(5.690,3.324)--(5.864,3.296)--(6.033,3.461)--(6.196,3.561)--(6.374,3.205)--(6.557,3.313)%
  --(6.721,3.401)--(6.869,3.545)--(7.047,3.342)--(7.224,3.333)--(7.349,3.448);
\gpcolor{color=Green4}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{5}
\draw[gp path] (0.675,3.656)--(0.795,3.653)--(0.984,3.523)--(1.154,3.624)--(1.319,3.708)%
  --(1.512,3.371)--(1.697,3.408)--(1.872,3.353)--(2.027,3.790)--(2.193,3.694)--(2.355,3.439)%
  --(2.528,3.126)--(2.706,3.368)--(2.916,3.144)--(3.105,3.233)--(3.282,3.291)--(3.457,3.527)%
  --(3.630,3.536)--(3.795,3.453)--(3.976,3.335)--(4.147,3.446)--(4.307,3.669)--(4.467,3.562)%
  --(4.615,4.059)--(4.788,3.403)--(4.977,3.254)--(5.156,3.302)--(5.322,3.486)--(5.510,3.335)%
  --(5.690,3.419)--(5.864,3.497)--(6.033,3.546)--(6.196,3.791)--(6.374,3.400)--(6.557,3.394)%
  --(6.721,3.457)--(6.869,3.732)--(7.047,3.537)--(7.224,3.435)--(7.349,3.665);
\gpcolor{color=Gold3}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.675,3.623)--(0.795,3.576)--(0.984,3.344)--(1.154,3.372)--(1.319,3.428)%
  --(1.512,3.085)--(1.697,3.308)--(1.872,3.380)--(2.027,3.588)--(2.193,3.396)--(2.355,3.367)%
  --(2.528,3.365)--(2.706,3.284)--(2.916,3.093)--(3.105,3.297)--(3.282,3.184)--(3.457,3.323)%
  --(3.630,3.466)--(3.795,3.433)--(3.976,3.243)--(4.147,3.427)--(4.307,3.515)--(4.467,3.500)%
  --(4.615,3.494)--(4.788,3.313)--(4.977,3.282)--(5.156,3.361)--(5.322,3.484)--(5.510,3.149)%
  --(5.690,3.225)--(5.864,3.320)--(6.033,3.422)--(6.196,3.551)--(6.374,3.451)--(6.557,3.303)%
  --(6.721,3.504)--(6.869,3.547)--(7.047,3.257)--(7.224,3.413)--(7.349,3.523);
\gpcolor{color=Firebrick3}
\draw[gp path] (0.675,3.527)--(0.795,3.448)--(0.984,3.316)--(1.154,3.432)--(1.319,3.445)%
  --(1.512,3.290)--(1.697,3.345)--(1.872,3.234)--(2.027,3.494)--(2.193,3.457)--(2.355,3.342)%
  --(2.528,3.049)--(2.706,3.220)--(2.916,3.079)--(3.105,3.166)--(3.282,3.199)--(3.457,3.307)%
  --(3.630,3.408)--(3.795,3.273)--(3.976,3.267)--(4.147,3.310)--(4.307,3.551)--(4.467,3.367)%
  --(4.615,3.702)--(4.788,3.268)--(4.977,3.206)--(5.156,3.275)--(5.322,3.347)--(5.510,3.206)%
  --(5.690,3.313)--(5.864,3.285)--(6.033,3.433)--(6.196,3.530)--(6.374,3.221)--(6.557,3.312)%
  --(6.721,3.366)--(6.869,3.522)--(7.047,3.335)--(7.224,3.352)--(7.349,3.439);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.675,4.243)--(0.675,2.865)--(7.349,2.865)--(7.349,4.243)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{0.675cm}{2.865cm}}{\pgfpoint{7.349cm}{4.243cm}}
\draw[gp path] (0.675,1.219)--(0.855,1.219);
\node[gp node right] at (0.491,1.219) {40};
\draw[gp path] (0.675,1.908)--(0.855,1.908);
\node[gp node right] at (0.491,1.908) {60};
\draw[gp path] (0.727,0.875)--(0.727,0.785);
\draw[gp path] (1.061,0.875)--(1.061,0.695);
\node[gp node center] at (1.061,0.387) {06:30};
\draw[gp path] (1.394,0.875)--(1.394,0.785);
\draw[gp path] (1.728,0.875)--(1.728,0.785);
\draw[gp path] (2.062,0.875)--(2.062,0.785);
\draw[gp path] (2.395,0.875)--(2.395,0.785);
\draw[gp path] (2.729,0.875)--(2.729,0.695);
\node[gp node center] at (2.729,0.387) {07:00};
\draw[gp path] (3.063,0.875)--(3.063,0.785);
\draw[gp path] (3.397,0.875)--(3.397,0.785);
\draw[gp path] (3.730,0.875)--(3.730,0.785);
\draw[gp path] (4.064,0.875)--(4.064,0.785);
\draw[gp path] (4.398,0.875)--(4.398,0.695);
\node[gp node center] at (4.398,0.387) {07:30};
\draw[gp path] (4.731,0.875)--(4.731,0.785);
\draw[gp path] (5.065,0.875)--(5.065,0.785);
\draw[gp path] (5.399,0.875)--(5.399,0.785);
\draw[gp path] (5.732,0.875)--(5.732,0.785);
\draw[gp path] (6.066,0.875)--(6.066,0.695);
\node[gp node center] at (6.066,0.387) {08:00};
\draw[gp path] (6.400,0.875)--(6.400,0.785);
\draw[gp path] (6.734,0.875)--(6.734,0.785);
\draw[gp path] (7.067,0.875)--(7.067,0.785);
\draw[gp path] (0.675,2.252)--(0.675,0.875)--(7.349,0.875)--(7.349,2.252)--cycle;
\node[gp node center,rotate=70] at (-0.399,1.563) {vehicles};
\gpcolor{color=black}
\gpsetlinewidth{5}
\draw[gp path] (0.675,1.735)--(0.795,1.619)--(0.984,1.382)--(1.154,1.557)--(1.319,1.606)%
  --(1.512,1.367)--(1.697,1.477)--(1.872,1.337)--(2.027,1.681)--(2.193,1.618)--(2.355,1.434)%
  --(2.528,1.070)--(2.706,1.249)--(2.916,1.070)--(3.105,1.227)--(3.282,1.216)--(3.457,1.383)%
  --(3.630,1.545)--(3.795,1.350)--(3.976,1.349)--(4.147,1.371)--(4.307,1.749)--(4.467,1.497)%
  --(4.615,2.017)--(4.788,1.307)--(4.977,1.245)--(5.156,1.331)--(5.322,1.448)--(5.510,1.270)%
  --(5.690,1.411)--(5.864,1.380)--(6.033,1.568)--(6.196,1.696)--(6.374,1.277)--(6.557,1.413)%
  --(6.721,1.507)--(6.869,1.686)--(7.047,1.430)--(7.224,1.441)--(7.349,1.571);
\gpsetlinewidth{1.00}
\gpcolor{color=gp lt color border}
\draw[gp path] (0.675,2.252)--(0.675,0.875)--(7.349,0.875)--(7.349,2.252)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{0.675cm}{0.875cm}}{\pgfpoint{7.349cm}{2.252cm}}
\end{tikzpicture}
%% gnuplot variables

